Compiled Properties of Nucleonic Matter and Nuclear and Neutron Star Models from Non-Relativistic and Relativistic Interactions

This paper compiles the model parameters and zero-temperature properties of an extensive collection of published theoretical nuclear interactions, including 255 non-relativistic (Skyrme-like) forces, 270 relativistic mean field (RMF) and point-coupling (RMF-PC) forces, and 13 Gogny-like forces. This forms the most exhaustive tabulation of model parameters to date. The properties of uniform symmetric matter and pure neutron matter at the saturation density are determined. Symmetry properties found from the second-order term of a Taylor expansion in neutron excess are compared to the energy difference of pure neutron and symmetric nuclear matter at the saturation density. Selected liquid-droplet model parameters, including the surface tension and surface symmetry energy, are determined for semi-infinite surfaces. Theoretical liquid droplet model neutron skin thicknesses of the neutron-rich closed-shell nuclei $^{48}$Ca and $^{208}$Pb are compared to published theoretical Hartree-Fock and experimental results. A similar comparison is made between theoretical liquid-droplet and experimental values of dipole polarizabilities. In addition, radii, binding energies, moments of inertia and tidal deformabilities of 1.2, 1.4 and 1.6 M$_\odot$ neutron stars are computed. An extensive correlation analysis of bulk matter, nuclear structure, and low-mass neutron star properties is performed and compared to nuclear experiments and astrophysical observations.

==> (inline-0) <==
\begin{longtable*}{@{\extracolsep{\fill}}lccccccccccrrr}
\caption{\small Parameters of Skyrme models. The unit for $t_0$ is $\rm{MeV\;fm^3}$. $t_1$ and $t_2$ are both in $\rm{MeV\;fm^5}$, $t_{3i}$ is in $\rm{MeV\;fm^{3+3\alpha_i}}$, and $t_4$ and $t_5$ are in $\rm{MeV\;fm^{5+3\delta}}$ and $\rm{MeV\;fm^{5+3\gamma}}$, respectively. Other parameters are  dimensionless.}\label{Tab:10}\\
\hline\hline
\endfirsthead
\caption* {\textbf{TABLE \ref{Tab:10}. (\rm{\textit{Continued.}}) }}\\
\hline\hline
 Model&$t_0$&$t_1$&$t_2$&$t_{31}$&$t_{32}$&$t_{33}$&$t_4$&$t_5$&$\sigma_1$&$\sigma_2$&$\sigma_3$&$\delta$&$\gamma$\\
    &$x_0$&$x_1$&$x_2$&$x_{31}$&$x_{32}$&$x_{33}$&$x_4$&$x_5$ \\\hline
\endhead
\hline
\endfoot
\hline\hline
\endlastfoot
 Model&$t_0$&$t_1$&$t_2$&$t_{31}$&$t_{32}$&$t_{33}$&$t_4$&$t_5$&$\sigma_1$&$\sigma_2$&$\sigma_3$&$\delta$&$\gamma$\\
      &$x_0$&$x_1$&$x_2$&$x_{31}$&$x_{32}$&$x_{33}$&$x_4$&$x_5$\\\hline
 BSk1\cite{samyn2002hartree} & -1830.45 & 262.97 & -296.446 & 13444.7 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.599988 & -0.5 & -0.5 & 0.823074 & - & - & - & - \\
 BSk2\cite{goriely2002hartree} & -1790.62 & 260.996 & -147.167 & 13215.1 & - & - & - & - & 0.343295 & - & - & - & -\\
      & 0.498986 & -0.08975 & 0.224411 & 0.515675 & - & - & - & -\\
    
 BSk2'\cite{goriely2002hartree} &  -1792.71 & 259.053 & -146.768 & 13267.9 & - & - & - & - & 0.343295 & - & - & - & -\\
      & 0.498612 & -0.08976 & 0.242854 & 0.509818 & - & - & - & -\\
      
 BSk3\cite{samyn2003further} & -1755.1297 & 233.262 & -135.284 & 13543.2 & - & - & - & - & 0.361194 & - & - & - & -\\
      & 0.476585 & -0.03257 & 0.470393 & 0.422501 & - & - & - & -\\
      
BSk4\cite{goriely2003further} & -1776.9376 & 306.884 & -105.67 & 12302.1 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.542594 & -0.53517 & 0.494738 & 0.759028 & - & - & - & -\\
      
BSk5\cite{goriely2003further} & -1778.8934 & 312.727 & -102.883 & 12318.37 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.44451 & -0.48872 & 0.58459 & 0.569304 & - & - & - & -\\
      
BSk6\cite{goriely2003further} & -2043.3174 & 382.127 & -173.879 & 12511.7 & - & - & - & - & 0.25 & - & - & - & -\\
      & 0.735859 & -0.799153 & -0.358983 & 1.234779 & - & - & - & -\\   
      
BSk7\cite{goriely2003further} & -2044.2484 & 385.973 & -131.525 & 12518.8 & - & - & - & - & 0.25 & - & - & - & -\\
      & 0.729193 & -0.932335 & -0.050127 & 1.23628 & - & - & - & -\\ 
      
BSk8\cite{samyn2004further} & -2035.525 & 398.8208 & -196.0032 & 12433.36 & - & - & - & - & 0.25 & - & - & - & -\\
      & 0.773828 & -0.822006 & -0.38964 & 1.309331 & - & - & - & -\\  
      
BSk9\cite{goriely2005further} & -2043.918 & 411.5987 & -194.1886 & 12497.169 & - & - & - & - & 0.25 & - & - & - & -\\
      & 0.51492 & -0.953799 & -0.332249 & 0.899435 & - & - & - & -\\
      
BSk10\cite{goriely2006further} & -1771.37 & 322.432 & -80.6445 & 12219 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.266859 & -0.461021 & 1.18713 & 0.23156 & - & - & - & -\\   
      
BSk11\cite{goriely2006further} & -1773.9 & 310.45 & -78.3014 & 12254.7 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.259339 & -0.46419 & 1.14268 & 0.225045 & - & - & - & -\\ 
      
BSk12\cite{goriely2006further} & -1773.71 & 309.046 & -75.2529 & 12253.1 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.263418 & -0.46164 & 1.22561 & 0.229978 & - & - & - & -\\  
      
BSk13\cite{goriely2006further} & -1773.86 & 307.766 & -73.428 & 12254.3 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.253076 & -0.47147 & 1.27406 & 0.215541 & - & - & - & -\\
      
BSk14\cite{goriely2007further} & -1822.67 & 377.47 & -2.41056 & 11406.3 & - & - & - & - & 0.3 & - & - & - & -\\
      & 0.302096 & -0.82358 & 61.9411 & 0.47346 & - & - & - & -\\  
      
BSk15\cite{goriely2008further} & -1832.91 & 372.552 & 17.982 & 11483 & - & - & - & - & 0.3 & - & - & - & -\\
      & 0.436279 & -0.78526 & -9.53228 & 0.675865 & - & - & - & -\\ 
      
BSK16\cite{chamel2008further} & -1837.23 & 383.521 & -3.41736 & 11523 & - & - & - & - & 0.3 & - & - & - & -\\
      & 0.4326 & -0.82411 & 44.652 & 0.689797 & - & - & - & -\\ 
      
BSK17\cite{goriely2009skyrme} & -1837.33 & 389.102 & -3.17417 & 11523.8 & - & - & - & - & 0.3 & - & - & - & -\\
      & 0.411377 & -0.8321 & 49.4875 & 0.654962 & - & - & - & -\\
      
BSK18\cite{chamel2009further} & -1837.96 & 428.88 & -3.23704 & 11528.9 & - & - & -400 & -400 & 0.3 & - & - & 1 & 1\\
      & 0.42129 & -0.90718 & 57.7185 & 0.683926 & - & - & -2 & -2\\ 
      
BSK19\cite{goriely2010further} & -4115.21 & 403.072 & 1 & 23670.4 & - & - & -60 & -90 & 1/12 & - & - & 1/3 & 1/12\\
      & 0.398848 & -0.13796 & -1055.55 & 0.375201 & - & - & -6 & -13\\ 
      
BSK20\cite{goriely2010further} & -4056.04 & 438.219 & 1 & 23256.6 & - & - & -100 & -120 & 1/12 & - & - & 1/6 & 1/12\\
      & 0.569613 & -0.39205 & -1147.64 & 0.614276 & - & - & -3 & -11\\ 
      
BSK21\cite{goriely2010further} & -3961.39 & 396.131 & 1 & 22588.2 & - & - & -100 & -150 & 1/12 & - & - & 0.5 & 1/12\\
      & 0.885231 & 0.0648452 & -1390.38 & 1.03928 & - & - & 2 & -11\\   
      
BSK22\cite{goriely2013further} & -3978.97 & 404.461 & 1 & 22704.7 & - & - & -100 & -150 & 1/12 & - & - & 0.5 & 1/12\\
      & 0.472558 & 0.062754 & -1396.13 & 0.514386 & - & - & 2 & -11\\
      
BSK23\cite{goriely2013further} & -3974.58 & 400.199 & 1 & 22676.3 & - & - & -100 & -150 & 1/12 & - & - & 0.5 & 1/12\\
      & 0.673839 & 0.062754 & -1392.94 & 0.770751 & - & - & 2 & -11\\
      
BSK24\cite{goriely2013further} & -3970.29 & 395.766 & 1 & 22648.6 & - & - & -100 & -150 & 1/12 & - & - & 0.5 & 1/12\\
      & 0.894371 & 0.056354 & -1389.61 & 1.05119 & - & - & 2 & -11\\ 
      
BSK25\cite{goriely2013further} & -4068.39 & 431.093 & 1 & 23342.8 & - & - & -200 & -150 & 1/12 & - & - & 0.5 & 1/12\\
      & 1.20467 &0.111366 & -1387.47 & 1.44777 & - & - & 2 & -11\\
      
BSK26\cite{goriely2013further} & -4072.53 & 439.536 & 1 & 23369.1 & - & - & -100 & -120 & 1/12 & - & - & 1/6 & 1/12\\
      & 0.577367 &-0.404961 & -1147.7 & 0.624831 & - & - & -3 & -11\\
      
E\cite{friedrich1986skyrme} & -1140.25 & 309.61 & -122.22 & 11608.1 & - & - & - & - & 0.8 & - & - & - & -\\
      & 0.7979 & - & - & 1.632 & - & - & - & -\\
      
Es\cite{friedrich1986skyrme} & -1664.05 & 358.83 & -137.22 & 10931.5 & - & - & - & - & 0.35 & - & - & - & -\\
      & 1.077 & - & - & 1.6918 & - & - & - & -\\
      
$f_-$\cite{lesinski2006isovector} & -1848.246 & 476.7814 & -530.4592 & 14017.936 & -4315.172 & - & - & - & 1/3 & 2/3 & - & - & -\\
      & 0.826263 & -0.553989 & -0.990625 & 1.813282 & 2.27293 & - & - & -\\
      
$f_+$\cite{lesinski2006isovector} & -1849.486 & 478.0776 & -324.437 & 14050.844 & -4351.536 & - & - & - & 1/3 & 2/3 & - & - & -\\
      & 0.826648 & 0.085961 & -0.821841 & 1.77001 & 3.932 & - & - & -\\ 
      
$f_0$\cite{lesinski2006isovector} & -1849.082 & 477.2767 & -412.8245 & 14035.192 & -4331.235 & - & - & - & 1/3 & 2/3 & - & - & -\\
      & 0.824349 & -0.137469 & -0.91558 & 1.780474 & 3.29576 & - & - & -\\
      
FPLyon\cite{dutra} & -2498.9 & 382.19 & -336.96 & 15230.5 & - & - & - & - & 0.18832 & - & - & - & -\\
      & 0.5469 & -0.7624 & -0.6813 & 0.8094 & - & - & - & -\\
      
Gs\cite{friedrich1986skyrme} & -1800.16 & 336.23 & -85.74 & 11113.5 & - & - & - & - & 0.3 & - & - & - & -\\
      & -0.4862 & - & - & -1.0295 & - & - & - & -\\ 
      
Gs1\cite{guo1991systematic} & -1268 & 887 & -77.3 & 14485 & - & - & -1853 & - & 1 & - & - & 1 & -\\
      & 0.15 & - & - & 1 & - & - & 1 & -\\
      
Gs2\cite{guo1991systematic} & -1177 & 670 & -49.7 & 11054 & - & - & -775 & - & 1 & - & - & 1 & -\\
      & 0.124 & - & - & 1 & - & - & 1 & -\\
      
Gs3\cite{guo1991systematic} & -1037 & 336 & -7.63 & 5774 & - & - & 883 & - & 1 & - & - & 1 & -\\
      & 0.074 & - & - & 1 & - & - & 1 & -\\
      
Gs4\cite{guo1991systematic}  & -1242 & 760 & -146.2 & 19362 & - & - & -2157 & - & 1 & - & - & 1 & -\\
      & 0.026 & - & - & 1 & - & - & 1 & -\\
      
Gs5\cite{guo1991systematic} & -1152 & 543 & -118.6 & 15989 & - & - & -1079 & - & 1 & - & - & 1 & -\\
      & 0.182 & - & - & 1 & - & - & 1 & -\\
      
Gs6\cite{guo1991systematic}  & -1012 & 209 & -76.3 & 10619 & - & - & 579 & - & 1 & - & - & 1 & -\\
      & 0.139 & - & - & 1 & - & - & 1 & -\\
      
GSkI\cite{agrawal2006exploring}   & -1855.45 & 397.23 & 264.63 & 13858.02 & -2694.06 & -319.86 & - & - & 1/3 & 2/3 & 1 & - & -\\
      & 0.118 & -1.7586 & -1.8068 & 0.1261 & -1.1881 & -0.4594 & - & -\\    
      
GSkII\cite{agrawal2006exploring}  & -1855.99 & 393.08 & 266.08 & 13842.9 & -2689.68 & - & - & - & 1/3 & 2/3 & - & - & -\\
      & 0.0909 & -0.7203 & -1.8369 & -0.1005 & -0.3529 & - & - & - \\     
      
KDE\cite{agrawal2005determination}   & -2532.8842 & 403.7285 & -394.5578 & 14575.0234 & - & - & - & - & 0.169 & - & - & - & -\\
      & 0.7707 & -0.5229 & -0.8956 & 1.1716 & - & - & - & - \\     
      
KDE0v\cite{agrawal2005determination}   & -2526.511 & 430.9418 & -398.3775 & 14235.5193 & - & - & - & - & 0.1676 & - & - & - & -\\
      & 0.7583 & -0.3087 & -0.9495 & 1.1445 & - & - & - & - \\     
      
KDE0v1\cite{agrawal2005determination}   & -2553.0843 & 411.6963 & -419.8712 & 14603.6069 & - & - & - & - & 0.1673 & - & - & - & -\\
      & 0.6483 & -0.3472 & -0.9268 & 0.9475 & - & - & - & - \\     
      
LNS\cite{cao2006brueckner}   & -2484.97 & 266.735 & -337.135 & 14588.2 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.06277 & 0.65845 & -0.95382 & -0.03413 & - & - & - & - \\     
      
MSk1\cite{tondeur2000towards}    & -1813.03 & 274.828 & -274.828 & 13050.1 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.365395 & -0.5 & -0.5 & 0.449882 & - & - & - & - \\     
      
MSk2\cite{tondeur2000towards}    & -1830.67 & 260.301 & -293.742 & 13442.1 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.356875 & -0.5 & -0.5 & 0.409759 & - & - & - & - \\     
      
MSk3\cite{tondeur2000towards}    & -1810.32 & 269.092 & -269.092 & 13027.5 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.631485 & -0.5 & -0.5 & 0.90368 & - & - & - & - \\     
      
MSk4\cite{tondeur2000towards}    & -1827.96 & 254.129 & -287.569 & 13419.5 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.61036 & -0.5 & -0.5 & 0.835063 & - & - & - & - \\     
      \
MSk5\cite{tondeur2000towards}    & -1827.96 & 254.326 & -287.766 & 13419.5 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.605152 & -0.5 & -0.5 & 0.827182 & - & - & - & - \\     
      
MSk5*\cite{farine2001skyrme}    & -1728.73 & 362.859 & -126.139 & 11084.8 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.647 & -0.1 & -0.145864 & 0.994321 & - & - & - & - \\     
      
MSk6\cite{tondeur2000towards}    & -1827.96 & 258.483 & -291.924 & 13419.5 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.576591 & -0.5 & -0.5 & 0.783956 & - & - & - & - \\     
      
MSk7\cite{goriely2001hartree}    & -1828.23 & 259.4 & -292.84 & 13421.7 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.576761 & -0.5 & -0.5 & 0.78529 & - & - & - & - \\     
      
MSk8\cite{goriely2001hartree}    & -1844.2 & 242.743 & -306.583 & 13777.5 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.574829 & -0.5 & -0.5 & 0.752727 & - & - & - & - \\     
      
MSk9\cite{goriely2001hartree}    & -1810.73 & 273.844 & -273.844 & 13030.9 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.5846 & -0.5 & -0.5 & 0.831332 & - & - & - & - \\     
      
MSkA\cite{sharma1995isospin}    & -1218.828 & 370.265 & -106.883 & 10834.819 & - & - & - & - & 0.7179 & - & - & - & -\\
      & 0.119 & 0.0157 & 0.0335 & -0.199 & - & - & - & - \\     
      
MSL0\cite{chen2010density}    & -2118.06 & 395.196 & -63.9531 & 12857.7 & - & - & - & - & 0.235879 & - & - & - & -\\
      & -0.0709496 & -0.332282 & 1.3583 & -0.228181 & - & - & - & - \\     
      
NRAPR\cite{steiner2005isospin}    & -2719.7 & 417.64 & -66.687 & 15042 & - & - & - & - & 0.14416 & - & - & - & -\\
      & 0.16154 & -0.047986 & 0.02717 & 0.13611 & - & - & - & - \\     
      
PRC45\cite{lee2001liquid}    & -1089 & - & - & 17480.4 & - & - & - & - & 1 & - & - & - & -\\
      & 0.5 & - & - & -0.5 & - & - & - & - \\     
      
RATP\cite{rayet1982nuclear}    & -2160 & 513 & 121 & 11600 & - & - & - & - & 0.2 & - & - & - & -\\
      & 0.418 & -0.36 & -2.29 & 0.586 & - & - & - & - \\     
      
Rs\cite{friedrich1986skyrme}    & -1798 & 335.97 & -84.81 & 11083.9 & - & - & - & - & 0.3 & - & - & - & -\\
      & -0.4036 & - & - & -0.8705 & - & - & - & - \\     
SAMi\cite{PhysRevC.99.034322} & -1877.75 & 475.6 & -85.2 & 10219.6 & - & - & - & - & 0.25614 & - & - & - & -\\
      & 0.32 & -0.532 & -0.014 & 0.688 & - & - & - & - \\  
SAMi-T\cite{PhysRevC.99.034322} & -2199.38 & 533.036& -88.1692 & 11293.5 & - & - & - & - & 0.17955 & - & - & - & -\\
      & 0.51471 & -0.531674 & -0.02634 & 0.944603 & - & - & - & - \\  
Sefm068\cite{dutra}    & -2010.772 & 450.169 & 149.831 & 10974.273 & - & - & - & - & 0.227111 & - & - & - & -\\
      & 0.325938 & -0.344503 & -1.901577 & -0.790546 & - & - & - & - \\     
Sefm074\cite{dutra}    & -1846.054 & 389.115 & 110.885 & 10809.466 & - & - & - & - & 0.276096 & - & - & - & -\\
      & -0.323949 & -0.332954 & -2.258584 & -0.799724 & - & - & - & - \\     
      
Sefm081\cite{dutra}    & -1798.334 & 330.052 & 69.948 & 11262.011 & - & - & - & - & 0.3 & - & - & - & -\\
      & -0.333179 & -0.31821 & -3.073331 & -0.777484 & - & - & - & - \\     
    
Sefm09\cite{dutra}    & -1663.007 & 267.154 & 28.846 & 11388.487 & - & - & - & - & 0.353679 & - & - & - & -\\
      & -0.337644 & -0.29787 & -6.116109 & -0.772582 & - & - & - & - \\     
      
Sefm1\cite{dutra}   & -1600.735 & 205.894 & -13.894 & 11875.792 & - & - & - & - & 0.386048 & - & - & - & -\\
      & -0.350069 & -0.26687 & 9.864514 & -0.746603 & - & - & - & - \\     
      
SGI\cite{van1981spin}    & -1603 & 515.9 & 84.5 & 8000 & - & - & - & - & 1/3 & - & - & - & -\\
      & -0.02 & -0.5 & -1.731 & 0.1381 & - & - & - & - \\     
      
SGII\cite{van1981spin}    & -2645 & 340 & -41.9 & 15595 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.09 & -0.0588 & 1.425 & 0.06044 & - & - & - & - \\     
      
SGOI\cite{shen2009isospin}    & -1089 & 558.8 & -83.7 & 8272 & - & - & - & - & 1 & - & - & - & -\\
      & 0.412 & - & - & - & - & - & - & - \\     
      
SGOII\cite{shen2009isospin}    & -2248 & 558.8 & -83.7 & 11224 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.715 & - & - & - & - & - & - & - \\     
      
SI\cite{vautherin1972hartree}    & -1057.3 & 235.9 & -100 & 14463.5 & - & - & - & - & 1 & - & - & - & -\\
      & 0.56 & - & - & 1 & - & - & - & - \\     
       
SI'\cite{lattimer1978}   & -1057.3 & 235.9 & -100 & 14463.5 & - & - & - & - & 1 & - & - & - & -\\
      & 0.2885 & - & - & 0.2257 & - & - & - & - \\     
      
SII\cite{vautherin1972hartree}    & -1169.9 & 585.6 & -27.1 & 9331.1 & - & - & - & - & 1 & - & - & - & -\\
      & 0.34 & - & - & 1 & - & - & - & - \\     
      
SIII\cite{beiner1975nuclear}    & -1128.75 & 395 & -95 & 14000 & - & - & - & - & 1 & - & - & - & -\\
      & 0.45 & - & - & 1 & - & - & - & - \\     
      
SIII*\cite{giannoni1980mass}   & -1121 & 400 & -533.33 & 14000 & - & - & - & - & 1 & - & - & - & -\\
      & 0.43225 & 0.35 & -0.9875 & 1 & - & - & - & - \\     
      
SIV\cite{beiner1975nuclear}   & -1205.6 & 765 & 35 & 5000 & - & - & - & - & 1 & - & - & - & -\\
      & 0.05 & - & - & 1 & - & - & - & - \\     
      
%Sk1'\cite{lattimer1978}    & -1057.3 & 235.9 & -100 & 14463.5 & - & - & - & - & 1 & - & - & - & -\\
%      & 0.2885 & - & - & 0.2257 & - & - & - & - \\     
    
SK255\cite{agrawal2003nuclear}    & -1689.35 & 389.3 & -126.07 & 10989.6 & - & - & - & - & 0.3563 & - & - & - & -\\
      & -0.1461 & 0.116 & 0.0012 & -0.7449 & - & - & - & - \\     
      
SK272\cite{agrawal2003nuclear}    & -1496.84 & 397.66 & -112.82 & 10191.64 & - & - & - & - & 0.4492 & - & - & - & -\\
      & 0.0008 & 0.0102 & 0.002 & -0.5519 & - & - & - & - \\     
    
SKa\cite{kohler1976skyrme}    & -1602.78 & 570.88 & -67.7 & 8000 & - & - & - & - & 1/3 & - & - & - & -\\
      & -0.02 & - & - & -0.286 & - & - & - & - \\     
       
Ska25s20\cite{dutra}    & -2180.5 & 281.5 & -160.4 & 14577.8 & - & - & - & - & 0.25 & - & - & - & -\\
      & 0.14 & -0.8 & - & 0.06 & - & - & - & - \\     
      
Ska35s15\cite{dutra}    & -1768.97 & 249.37 & -155.56 & 12978.71 & - & - & - & - & 0.35 & - & - & - & -\\
      & 0.42553 & -0.8 & - & 0.5274 & - & - & - & - \\     
      
Ska35s20\cite{dutra}    & -1768.8 & 263.9 & -158.3 & 12904.8 & - & - & - & - & 0.35 & - & - & - & -\\
      & 0.13 & -0.8 & - & 0.01 & - & - & - & - \\     
      
Ska35s25\cite{dutra}    & -1772.73 & 276.85 & -162.36 & 12899.78 & - & - & - & - & 0.35 & - & - & - & -\\
      & -0.14393 & -0.8 & - & -0.49481 & - & - & - & - \\     
      
Ska45s20\cite{dutra}   & -1537.89 & 245.47 & -157.2 & 12461.12 & - & - & - & - & 0.45 & - & - & - & -\\
      & 0.12318 & -0.8 & - & -0.05608 & - & - & - & - \\     
      
SKb\cite{kohler1976skyrme}    & -1602.78 & 570.88 & -67.7 & 8000 & - & - & - & - & 1/3 & - & - & - & -\\
      & -0.165 & - & - & -0.286 & - & - & - & - \\     
    
SkI1\cite{reinhard1995nuclear}    & -1913.619 & 439.809 & 2697.594 & 10592.267 & - & - & - & - & 0.25 & - & - & - & -\\
      & -0.954536 & -5.782388 & -1.287379 & -1.561421 & - & - & - & - \\     
SkI2\cite{reinhard1995nuclear}    & -1915.43 & 438.449 & 305.446 & 10548.9 & - & - & - & - & 0.25 & - & - & - & -\\
      & -0.2108 & -1.7376 & -1.5336 & -0.178 & - & - & - & - \\     
      
SkI3\cite{reinhard1995nuclear}    & -1762.88 & 561.608 & -227.09 & 8106.2 & - & - & - & - & 0.25 & - & - & - & -\\
      & 0.3083 & -1.1722 & -1.0907 & 1.2926 & - & - & - & - \\     
      
SkI4\cite{reinhard1995nuclear}    & -1855.827 & 473.829 & 1006.855 & 9703.607 & - & - & - & - & 0.25 & - & - & - & -\\
      & 0.405082 & -2.889148 & -1.32515 & 1.145203 & - & - & - & - \\     
      
SkI5\cite{reinhard1995nuclear}    & -1772.91 & 550.84 & -126.685 & 8206.25 & - & - & - & - & 0.25 & - & - & - & -\\
      & -0.1171 & -1.3088 & -1.0487 & 0.341 & - & - & - & - \\     
      
SkI6\cite{nazarewicz1996structure}    & -1849.347 & 483.913 & 528.43 & 9553.404 & - & - & - & - & 0.25 & - & - & - & -\\
      & 0.491825 & -2.137409 & -1.381416 & 1.337188 & - & - & - & - \\     
    
SkM\cite{krivine1980derivation}    & -2645 & 385 & -120 & 15595 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.09 & - & - & - & - & - & - & - \\     
    
SkM1\cite{li1996self}    & -2645 & 410 & -135 & 15595 & - & - & - & - & 1/6 & - & - & - & -\\
      & 1.3 & - & - & 1.734 & - & - & - & - \\     
    
SkM*\cite{bartel1982towards}    & -2645 & 410 & -135 & 15595 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.09 & - & - & - & - & - & - & - \\     
    
SkMP\cite{bennour1989charge}    & -2372.24 & 503.623 & 57.2783 & 12585.3 & - & - & - & - & 1/6 & - & - & - & -\\
      & -0.157563 & -0.402886 & -2.95571 & -0.267933 & - & - & - & - \\     
      
SkO\cite{reinhard1999shape}    & -2103.653 & 303.352 & 791.674 & 13553.252 & - & - & - & - & 0.25 & - & - & - & -\\
      & -0.210701 & -2.810752 & -1.461595 & -0.429881 & - & - & - & - \\     
          
SkO'\cite{reinhard1999shape}    & -2099.419 & 301.531 & 154.781 & 13526.464 & - & - & - & - & 0.25 & - & - & - & -\\
      & -0.029503 & -1.325732 & -2.323439 & -0.147404 & - & - & - & - \\     
    
SkP\cite{dobaczewski1984hartree}    & -2931.7 & 320.62 & -337.41 & 18708.97 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.29215 & 0.65318 & -0.53732 & 0.18103 & - & - & - & - \\     
    
SKRA\cite{rashdan2000skyrme}    & -2895.4 & 405.5 & -89.1 & 16660 & - & - & - & - & 0.1422 & - & - & - & -\\
      & 0.08 & - & 0.2 & - & - & - & - & - \\     
    
SkS1\cite{gomez1992improved}    & -2013.4 & 359.8 & -171.9 & 12754 & - & - & - & - & 0.2601 & - & - & - & -\\
      & 0.15 & 0.456 & -0.179 & -0.049 & - & - & - & - \\     
          
SkS2\cite{gomez1992improved}    & -2015.9 & 364.6 & -49 & 12755 & - & - & - & - & 0.2602 & - & - & - & -\\
      & -0.106 & 0.874 & 2.52 & -0.615 & - & - & - & - \\     
      
SkS3\cite{gomez1992improved}    & -2014.7 & 361 & -29.5 & 12756 & - & - & - & - & 0.2604 & - & - & - & -\\
      & -0.319 & 0.732 & 4.95 & -0.904 & - & - & - & - \\     
    
SkS4\cite{gomez1992improved}    & -2011.7 & 348.7 & -317 & 12781 & - & - & - & - & 0.2597 & - & - & - & -\\
      & 0.256 & 0.675 & -0.67 & 0.144 & - & - & - & - \\     
      
SkSC1\cite{pearson1991thomas}    & -1788.59 & 282.623 & -282.623 & 12775.3 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.72 & -0.5 & -0.5 & 1.04564 & - & - & - & - \\     
      
SkSC2\cite{pearson1991thomas}    & -1791.64 & 290.601 & -290.601 & 12800.6 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.38 & -0.5 & -0.5 & 0.59276 & - & - & - & - \\     
    
SkSC3\cite{pearson1991thomas}    & -1788.11 & 289.901 & -96.6337 & 12771.4 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.65 & -1 & 1 & 0.960976 & - & - & - & - \\      
SkSC4\cite{aboussir1992thomas}    & -1789.42 & 283.467 & -283.467 & 12782.42 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.79 & -0.5 & -0.5 & 1.13871 & - & - & - & - \\     
    
SkSC4o\cite{pearson2000nuclear}    & -1788.76 & 283.037 & -283.037 & 12775 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.79434 & -0.5 & -0.5 & 1.18439 & - & - & - & - \\     
      
SkSC5\cite{onsi1994equation}    & -1788.17 & 281.931 & -281.931 & 12771.9 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.98 & -0.5 & -0.5 & 1.38526 & - & - & - & - \\     
      
SkSC6\cite{onsi1994equation}    & -1792.47 & 291.964 & -291.964 & 12805.7 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.370038 & -0.5 & -0.5 & 0.581085 & - & - & - & - \\     
    
SkSC10\cite{onsi1994equation}    & -1795.12 & 298.95 & -298.95 & 12827.7 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.159124 & -0.5 & -0.5 & 0.292918 & - & - & - & - \\     
      
SkSC11\cite{pethick1995inner}    & -1789.42 & 283.467 & -283.467 & 12782.3 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.79 & -0.5 & -0.5 & 1.13871 & - & - & - & - \\     
    
SkSC14\cite{pearson2000nuclear}    & -1792.47 & 291.334 & -291.334 & 12805.7 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.364025 & -0.5 & -0.5 & 0.455431 & - & - & - & - \\     
    
SkSC15\cite{pearson2000nuclear}    & -1789.81 & 285.6 & -285.6 & 12783.7 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.621299 & -0.5 & -0.5 & 0.895573 & - & - & - & - \\     
     
SkSP.1\cite{farine2001skyrme}    & -1507.6 & -632.324 & -483.786 & 23288 & -28415.5 & - & 2332.61 & - & 0.55 & 1.1 & - & 0.4 & -\\
      & 0.533774 & 1.68964 & -0.75 & 0.933215 & 1 & - & 1 & - \\     

SkT\cite{ko1974microscopic} & -1144.7 & 402.1 & 56.1 & 9656.3 & - & - & - & - & 1 & - & - & - & -\\
      & 0.07 & - & - & 1 & - & - & - & - \\     
      
SkT1a\cite{dutra}   & -1794 & 298 & -298 & 12812 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.154 & -0.5 & -0.5 & 0.089 & - & - & - & - \\     
      
SkT2a\cite{dutra}   & -1791.6 & 300 & -300 & 12792 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.154 & -0.5 & -0.5 & 0.089 & - & - & - & - \\         

SkT3a\cite{dutra}   & -1791.8 & 298 & -99.5 & 12794 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.138 & -1 & 1 & 0.075 & - & - & - & - \\     
    
SkT4a\cite{dutra}   & -1808.8 & 303.4 & -303.4 & 12980 & - & - & - & - & 1/3 & - & - & - & -\\
      & -0.177 & -0.5 & -0.5 & -0.5 & - & - & - & - \\      

SkT5a\cite{dutra}   & -2917.1 & 328.2 & -328.2 & 18584 & - & - & - & - & 1/6 & - & - & - & -\\
      & -0.295 & -0.5 & -0.5 & -0.5 & - & - & - & - \\           

SkT6a\cite{dutra}   & -1794.2 & 294 & -294 & 12817 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.392 & -0.5 & -0.5 & 0.5 & - & - & - & - \\     

SkT7a\cite{dutra}   & -1892.5 & 366.6 & -21 & 11983 & - & - & - & - & 0.285 & - & - & - & -\\
      & 0.334 & -0.359 & 6.9 & 0.366 & - & - & - & - \\     
      
SkT8a\cite{dutra}   & -1892.5 & 367 & -228.76 & 11983 & - & - & - & - & 0.285 & - & - & - & -\\
      & 0.448 & -0.5 & -0.5 & 0.695 & - & - & - & - \\         

SkT9a\cite{dutra}   & -1891.4 & 377.4 & -239.16 & 11982 & - & - & - & - & 0.285 & - & - & - & -\\
      & 0.441 & -0.5 & -0.5 & 0.686 & - & - & - & - \\         

SkTK\cite{treiner1976simple}   & -2248 & 558.8 & -83.7 & 11224 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.715 & - & - & 1 & - & - & - & - \\     
SKX\cite{brown1998new}   & -1445.32 & 246.867 & -131.786 & 12103.86 & - & - & - & - & 0.5 & - & - & - & -\\
      & 0.34 & 0.58 & 0.127 & 0.03 & - & - & - & - \\  
Sk$\chi$414\cite{PhysRevC.95.065805} & -1734.0261 & 255.655 & -264.0678 & 12219.5884 & 556.132 & - & - & - & 1/3 & 1 & - & - & -\\
      & 0.4679 & -0.5756 & -0.3955 & 0.7687 & -15.8761 & - & - & - \\  
Sk$\chi$450\cite{PhysRevC.95.065805} & -1803.2928 & 301.8208 & -273.2827 & 12783.8619 & 564.1049 & - & - & - & 1/3 & 1 & - & - & -\\
      & 0.443 & -0.3622 & -0.4105 & 0.6545 & -11.316 & - & - & - \\  
Sk$\chi$500\cite{PhysRevC.95.065805} & -1747.4826 & 241.3197 & -331.0412 & 12491.5053 & 405.0317 & - & - & - & 1/3 & 1 & - & - & -\\
      & 0.5953 & -1.1589 & -0.5843 & 1.2005 & -25.4938& - & - & - \\  
SKXce\cite{brown1998new}   & -1438 & 244.3 & -133.7 & 12116.3 & - & - & - & - & 0.5 & - & - & - & -\\
      & 0.288 & 0.611 & 0.145 & -0.056 & - & - & - & - \\  
Skxcsb\cite{Obaid2023}  & -1437.353 & 238.39 & -111.766 & 12157.747 & - & - & - & - & 0.5 & - & - & - & -\\
      & 0.348 & -0.845 & 0.407 & 0.373 & - & - & - & - \\ 
SKXm\cite{brown1998new}   & -1803.1 & 273.8 & -95.9 & 12755.1 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.306 & 0.225 & 0.698 & 0.116 & - & - & - & - \\     
       
Skxs15\cite{brown2007neutron}   & -2883.29 & 291.6 & -314.89 & 18239.55 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.4762 & -0.25433 & -0.61109 & 0.52936 & - & - & - & - \\     
      
Skxs20\cite{brown2007neutron}   & -2885.24 & 302.73 & -323.42 & 18237.49 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.13746 & -0.25548 & -0.60744 & 0.05428 & - & - & - & - \\     
       
Skxs25\cite{brown2007neutron}   & -2887.81 & 315.5 & -329.3 & 18229.81 & - & - & - & - & 1/6 & - & - & - & -\\
      & -0.18594 & -0.24766 & -0.60119 & -0.40902 & - & - & - & - \\     
Skxta\cite{Obaid2023} & -1443.18 & 257.229 & -137.843 & 12139.42 & - & - & - & - & 1/2 & - & - & - & -\\
      & 0.341 & 0.58 & 0.167 & 0 & - & - & - & - \\     
Skxtb\cite{Obaid2023} & -1446.8 & 250.9 & -133 & 12127.6 & - & - & - & - & 1/2 & - & - & - & -\\
      & 0.329 & 0.518 & 0.139 & 0.018 & - & - & - & - \\ 
Skz-1\cite{margueron2002instabilities}   & -2471.1 & 439.85 & -299.14 & 13732.8 & - & - & - & - & 0.1694 & - & - & - & -\\
      & -0.2665 & 1.2968 & -0.8899 & -0.7282 & - & - & - & - \\     
      
Skz0\cite{margueron2002instabilities}   & -2471.1 & 439.85 & -258.18 & 13732.8 & - & - & - & - & 0.1694 & - & - & - & -\\
      & 0.1986 & 1.0413 & -0.8328 & - & - & - & - & - \\     
      
Skz1\cite{margueron2002instabilities}   & -2471.1 & 439.85 & -262.98 & 13732.8 & - & - & - & - & 0.1694 & - & - & - & -\\
      & 0.6052 & 0.4933 & -0.8404 & 0.7282 & - & - & - & - \\     
      
Skz2\cite{margueron2002instabilities}   & -2471.1 & 439.85 & -267.78 & 13732.8 & - & - & - & - & 0.1694 & - & - & - & -\\
      & 1.029 & 0.0546 & -0.8478 & 1.4564 & - & - & - & - \\     
      
Skz3\cite{margueron2002instabilities}   & -2471.1 & 439.85 & -272.66 & 13732.8 & - & - & - & - & 0.1694 & - & - & - & -\\
      & 1.4174 & -0.6082 & -0.8549 & 2.1846 & - & - & - & - \\     
      
Skz4\cite{margueron2002instabilities}   & -2471.1 & 439.85 & -277.5 & 13732.8 & - & - & - & - & 0.1694 & - & - & - & -\\
      & 1.8226 & -1.164 & -0.8618 & 2.9127 & - & - & - & - \\     
      
%Skzm1\cite{dutra}   & -2471.1 & 439.85 & -299.14 & 13732.8 & - & - & - & - & 0.1694 & - & - & - & -\\
%      & -0.2665 & 1.2968 & -0.8899 & -0.7282 & - & - & - & - \\     
      
SLy0\cite{chabanat1995effective}   & -2486.43 & 485.25 & -440.46 & 13783 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.7947 & -0.4983 & -0.9323 & 1.2893 & - & - & - & - \\     
      
SLy1\cite{chabanat1995effective}   & -2487.64 & 488.29 & -568.86 & 13791 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.7955 & -0.3056 & -1 & 1.2902 & - & - & - & - \\     
      
SLy2\cite{chabanat1995effective}   & -2484.23 & 482.19 & -289.95 & 13763 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.7893 & -0.7279 & -0.7754 & 1.2824 & - & - & - & - \\     
      
SLy230a\cite{chabanat1997skyrme}   & -2490.23 & 489.53 & -566.58 & 13803 & - & - & - & - & 1/6 & - & - & - & -\\
      & 1.1318 & -0.8426 & -1 & 1.9219 & - & - & - & - \\     
      
SLy230b\cite{chabanat1997skyrme}   & -2488.91 & 486.82 & -546.39 & 13777 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.834 & -0.3438 & -1 & 1.3539 & - & - & - & - \\     
      
SLy3\cite{chabanat1995effective}   & -2481.1 & 481 & -540.8 & 13731 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.838 & -0.3381 & -1 & 1.3578 & - & - & - & - \\     
      
SLy4\cite{chabanat1998skyrme}   & -2488.91 & 486.82 & -546.39 & 13777 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.834 & -0.3438 & -1 & 1.354 & - & - & - & - \\     
       
SLy5\cite{chabanat1998skyrme}   & -2484.88 & 483.13 & -549.4 & 13763 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.778 & -0.328 & -1 & 1.267 & - & - & - & - \\     
SLy6\cite{chabanat1998skyrme}   & -2479.5 & 462.18 & -448.61 & 13673 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.825 & -0.465 & -1 & 1.355 & - & - & - & - \\    
SLy7\cite{chabanat1998skyrme}   & -2482.41 & 457.97 & -419.85 & 13677 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.846 & -0.511 & -1 & 1.391 & - & - & - & - \\      
SLy8\cite{chabanat1995effective}   & -2481.4 & 480.8 & -538.3 & 13731 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.8 & -0.34 & -1 & 1.31 & - & - & - & - \\     
      
SLy9\cite{chabanat1995effective}   & -2511.1 & 510.6 & -429.8 & 13716 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.8 & -0.62 & -1 & 1.3701 & - & - & - & - \\     
SLy10\cite{chabanat1998skyrme}   & -2506.77 & 430.98 & -304.95 & 13826.41 & - & - & - & - & 1/6 & - & - & - & -\\
      & 1.0398 & -0.6745 & -1 & 1.6833 & - & - & - & - \\     
       
SQMC1\cite{guichon2004quark}   & -1071 & 651 & -352 & 16620 & - & - & - & - & 1 & - & - & - & -\\
      & 0.89 & - & - & 1 & - & - & - & - \\     
      
SQMC2\cite{guichon2004quark}   & -1082 & 400 & -146 & 14926 & - & - & - & - & 1 & - & - & - & -\\
      & 0.59 & - & - & 1 & - & - & - & - \\     
      
SQMC3\cite{guichon2004quark}   & -1047 & 373 & -136 & 12531 & - & - & - & - & 1 & - & - & - & -\\
      & 0.61 & - & - & 1 & - & - & - & - \\     
      
SQMC600\cite{guichon2006physical}   & -2510.0376 & 520.9512 & -221.0096 & 14651.7525 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.17 & - & - & - & - & - & - & - \\     
      
SQMC650\cite{guichon2006physical}   & -2462.6784 & 436.0993 & -151.9441 & 14154.4809 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.13 & - & - & - & - & - & - & - \\     
    
SQMC700\cite{guichon2006physical}   & -2429.1323 & 370.9804 & -96.6917 & 13773.634 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.1 & - & - & - & - & - & - & - \\     
      
SQMC750\cite{guichon2006physical}   & -2403.4794 & 319.6746 & -55.2524 & 13473.6924 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.08 & - & - & - & - & - & - & - \\     
    
SSK\cite{agrawal2006exploring}   & -2523.52 & 435 & -382.04 & 14234.94 & - & - & - & - & 0.1682 & - & - & - & -\\
      & 0.6835 & -0.4519 & -0.9214 & 1.0508 & - & - & - & - \\     
      
SV\cite{beiner1975nuclear}  & -1248.29 & 970.56 & 107.22 & - & - & - & - & - & 1 & - & - & - & -\\
      & -0.17 & - & - & 1 & - & - & - & - \\     
      
SV-bas\cite{klupfel2009variations}  & -1879.64 & 313.749 & 112.677 & 12527.4 & - & - & - & - & 0.3 & - & - & - & -\\
      & 0.258546 & -0.381689 & -2.82364 & 0.123229 & - & - & - & - \\     
      
SV-min\cite{klupfel2009variations}  & -2112.25 & 295.781 & 142.268 & 13988.6 & - & - & - & - & 0.255368 & - & - & - & -\\
      & 0.243886 & -1.43493 & -2.6259 & 0.25807 & - & - & - & - \\     
      
SVI\cite{beiner1975nuclear}  & -1101.81 & 271.67 & -138.33 & 17000 & - & - & - & - & 1 & - & - & - & -\\
      & 0.583 & - & - & 1 & - & - & - & - \\     
      
SVII\cite{giannoni1980mass}  & -1096.8 & 246.2 & -148 & 17626 & - & - & - & - & 1 & - & - & - & -\\
      & 0.62 & - & - & 1 & - & - & - & - \\     
      
SV-K218\cite{klupfel2009variations}  & -2295.82 & 320.278 & 330.798 & 14557.2 & - & - & - & - & 0.22 & - & - & - & -\\
      & 0.191803 & -0.925134 & -1.80081 & 0.068066 & - & - & - & - \\     
      
SV-K226\cite{klupfel2009variations}  & -2055.77 & 317.043 & 247.652 & 13344.4 & - & - & - & - & 0.26 & - & - & - & -\\
      & 0.217498 & -0.717223 & -1.97595 & 0.0819 & - & - & - & - \\     
      
SV-K241\cite{klupfel2009variations}  & -1745.18 & 310.497 & 5.7047 & 11975.6 & - & - & - & - & 0.34 & - & - & - & -\\
      & 0.291787 & -0.10699 & -31.9044 & 0.157335 & - & - & - & - \\     
       
SV-Kap00\cite{klupfel2009variations}  & -1877.891 & 312.6 & 7.104 & 12509.993 & - & - & - & - & 0.3 & - & - & - & -\\
      & 0.393391 & -1.45482 & -26.089659 & 0.640506 & - & - & - & - \\     
      
SV-Kap02\cite{klupfel2009variations}  & -1878.883 & 313.245 & 44.042 & 12519.929 & - & - & - & - & 0.3 & - & - & - & -\\
      & 0.331398 & -0.879672 & -5.267351 & 0.390236 & - & - & - & - \\     
      
SV-Kap06\cite{klupfel2009variations}  & -1880.594 & 314.373 & 194.94 & 12537.049 & - & - & - & - & 0.3 & - & - & - & -\\
      & 0.183805 & 0.082542 & -2.16197 & -0.146674 & - & - & - & - \\     
       
SV-mas07\cite{klupfel2009variations}  & -2203.66 & 438.349 & 566.846 & 12222.7 & - & - & - & - & 0.2 & - & - & - & -\\
      & 0.354369 & -1.78294 & -1.43693 & 0.632534 & - & - & - & - \\     
      
SV-mas08\cite{klupfel2009variations}  & -1982.65 & 368.228 & 274.611 & 12141.1 & - & - & - & - & 0.26 & - & - & - & -\\
      & 0.285653 & -1.0374 & -1.78083 & 0.339364 & - & - & - & - \\     
 
SV-mas10\cite{klupfel2009variations}  & -1813.91 & 270.452 & 57.2151 & 12965.5 & - & - & - & - & 0.33 & - & - & - & -\\
      & 0.232898 & 0.127181 & -4.7952 & -0.062346 & - & - & - & - \\     
      
SV-sym28\cite{klupfel2009variations}  & -1877.431 & 307.255 & 140.868 & 12511.94 & - & - & - & - & 0.3 & - & - & - & -\\
      & 0.517821 & -0.431291 & -2.474137 & 0.568794 & - & - & - & - \\     
    
SV-sym32\cite{klupfel2009variations}  & -1883.28 & 319.184 & 197.329 & 12559.5 & - & - & - & - & 0.3 & - & - & - & -\\
      & 0.007688 & -0.594307 & -2.16921 & -0.309537 & - & - & - & - \\     
    
SV-sym34\cite{klupfel2009variations}  & -1887.37 & 323.804 & 351.782 & 12597.3 & - & - & - & - & 0.3 & - & - & - & -\\
      & -0.23011 & -0.959586 & -1.77548 & -0.721854 & - & - & - & - \\     
      
SV-tls\cite{klupfel2009variations}  & -1879.892 & 317.952 & 30.265 & 12531.858 & - & - & - & - & 0.3 & - & - & - & -\\
      & 0.246413 & -0.197627 & -7.212765 & 0.103793 & - & - & - & - \\     
      
T\cite{friedrich1986skyrme}       & -1788.9 & 301.5 & 502.5 & 12764 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.353 & -2.5 & -1.7 & 0.475 & - & - & - & - \\      
T1\cite{tondeur1984static}    & -1794 & 298 & -298 & 12812 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.154 & -0.5 & -0.5 & 0.089 & - & - & - & - \\     
T11\cite{lesinski2007tensor}       & -2484.69 & 480.674 & -522.233 & 13785.81 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.734532 & -0.357956 & -0.981127 & 1.195657 & - & - & - & - \\     
       
T12\cite{lesinski2007tensor}       & -2482.571 & 480.605 & -523.692 & 13762.34 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.741577 & -0.3579 & -0.98452 & 1.208913 & - & - & - & - \\     
       
T13\cite{lesinski2007tensor}       & -2481.315 & 480.343 & -531.133 & 13749.16 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.741208 & -0.346965 & -0.989822 & 1.209875 & - & - & - & - \\     
      
T14\cite{lesinski2007tensor}       & -2479.458 & 479.87 & -530.397 & 13732.47 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.744308 & -0.348138 & -0.9909 & 1.215762 & - & - & - & - \\     
      
T15\cite{lesinski2007tensor}       & -2482.479 & 478.923 & -317.302 & 13764.91 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.733926 & -0.677015 & -0.813783 & 1.196671 & - & - & - & - \\     
      
T16\cite{lesinski2007tensor}       & -2485.64 & 481.672 & -316.779 & 13791.07 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.736004 & -0.680207 & -0.805749 & 1.198185 & - & - & - & - \\     

T1*\cite{tondeur1984static}    & -1800.5 & 296 & -296 & 12884 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.157 & -0.5 & -0.5 & 0.092 & - & - & - & - \\     
      
T2\cite{tondeur1984static}    & -1791.6 & 300 & -300 & 12792 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.154 & -0.5 & -0.5 & 0.089 & - & - & - & - \\     
      
T21\cite{lesinski2007tensor}       & -2486.26 & 484.633 & -445.88 & 13807.35 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.721464 & -0.480492 & -0.924422 & 1.173067 & - & - & - & - \\     
      
T22\cite{lesinski2007tensor}       & -2484.397 & 484.495 & -471.454 & 13786.97 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.73012 & -0.442635 & -0.944655 & 1.188194 & - & - & - & - \\     
      
T23\cite{lesinski2007tensor}       & -2483.501 & 484.291 & -440.089 & 13776.29 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.732464 & -0.492071 & -0.924856 & 1.1931 & - & - & - & - \\     
      
T24\cite{lesinski2007tensor}       & -2482.931 & 484.346 & -433.185 & 13768.56 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.729639 & -0.503889 & -0.921044 & 1.190192 & - & - & - & - \\     
      
T25\cite{lesinski2007tensor}       & -2480.434 & 485.519 & -478.822 & 13735.27 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.754456 & -0.439566 & -0.956135 & 1.231884 & - & - & - & - \\     
      
T26\cite{lesinski2007tensor}       & -2476.673 & 484.49 & -482.591 & 13699.04 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.767612 & -0.434554 & -0.962725 & 1.254753 & - & - & - & - \\     
      
T3\cite{lesinski2007tensor}      & -1791.8 & 298.5 & -99.5 & 12794 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.138 & -1 & 1 & 0.075 & - & - & - & - \\     
      
T31\cite{lesinski2007tensor}      & -2486.963 & 490.158 & -418.307 & 13808.78 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.724547 & -0.532406 & -0.89494 & 1.178613 & - & - & - & - \\     
      
T32\cite{lesinski2007tensor}      & -2486.155 & 489.073 & -438.565 & 13804.97 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.712439 & -0.499144 & -0.912063 & 1.16036 & - & - & - & - \\     
      
T33\cite{lesinski2007tensor}      & -2486.688 & 489.683 & -405.609 & 13804.2 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.728149 & -0.551901 & -0.885872 & 1.184753 & - & - & - & - \\     
      
T34\cite{lesinski2007tensor}      & -2485.496 & 488.412 & -351.129 & 13799.05 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.716858 & -0.632712 & -0.829737 & 1.167295 & - & - & - & - \\     
       
T35\cite{lesinski2007tensor}      & -2483.136 & 490.586 & -377.114 & 13762.06 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.74039 & -0.6014 & -0.863924 & 1.208476 & - & - & - & - \\     
       
T36\cite{lesinski2007tensor}      & -2478.946 & 488.365 & -427.188 & 13729.53 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.752195 & -0.522097 & -0.912891 & 1.22718 & - & - & - & - \\     

T3*\cite{tondeur1984static}    & -1800.5 & 296 & -98.67 & 12884 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.142 & -1 & 1 & 0.076 & - & - & - & - \\     
      
T4\cite{tondeur1984static}    & -1808.8 & 303.4 & -303.4 & 12980 & - & - & - & - & 1/3 & - & - & - & -\\
      & -0.177 & -0.5 & -0.5 & -0.5 & - & - & - & - \\    
      
T41\cite{lesinski2007tensor}      & -2492.261 & 494.721 & -262.766 & 13874.45 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.689383 & -0.767147 & -0.653878 & 1.117874 & - & - & - & - \\     
       
T42\cite{lesinski2007tensor}      & -2492.153 & 494.635 & -251.272 & 13869.06 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.690625 & -0.785802 & -0.630399 & 1.121129 & - & - & - & - \\     
      
T43\cite{lesinski2007tensor}      & -2490.275 & 494.608 & -255.534 & 13847.12 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.698702 & -0.781655 & -0.646302 & 1.135795 & - & - & - & - \\     
      
T44\cite{lesinski2007tensor}      & -2485.67 & 494.477 & -337.961 & 13794.75 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.721557 & -0.661848 & -0.803184 & 1.175908 & - & - & - & - \\     
       
T45\cite{lesinski2007tensor}      & -2485.014 & 492.671 & -304.046 & 13793.28 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.727016 & -0.710368 & -0.755428 & 1.182969 & - & - & - & - \\     
       
T46\cite{lesinski2007tensor}      & -2484.405 & 495.225 & -356.435 & 13769.07 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.735176 & -0.639443 & -0.833399 & 1.201318 & - & - & - & - \\     

T5\cite{tondeur1984static}    & -2917.1 & 328.2 & -328.2 & 18584 & - & - & - & - & 1/6 & - & - & - & -\\
      & -0.295 & -0.5 & -0.5 & -0.5 & - & - & - & - \\     
      
T51\cite{lesinski2007tensor}      & -2492.67 & 500.414 & -272.332 & 13871.38 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.691985 & -0.760015 & -0.663662 & 1.123486 & - & - & - & - \\     
       
T52\cite{lesinski2007tensor}      & -2494.783 & 499.204 & -141.125 & 13886.86 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.692186 & -0.955937 & -0.126512 & 1.123414 & - & - & - & - \\     
      
T53\cite{lesinski2007tensor}      & -2486.978 & 499.333 & -363.964 & 13807.83 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.719761 & -0.627515 & -0.823595 & 1.171935 & - & - & - & - \\     
       
T54\cite{lesinski2007tensor}      & -2489.087 & 497.774 & -248.404 & 13829.43 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.710724 & -0.797929 & -0.625993 & 1.156397 & - & - & - & - \\     
      
T55\cite{lesinski2007tensor}      & -2487.084 & 497.823 &-227.658 & 13815.23 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.711011 & -0.829103 & -0.567634 & 1.157022 & - & - & - & - \\     
      
T56\cite{lesinski2007tensor}      & -2484.179 & 497.603 & -258.182 & 13775.24 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.725926 & -0.788228 & -0.661928 & 1.185298 & - & - & - & - \\     
      
T6\cite{lesinski2007tensor}      & -1794.2 & 294 & -294 & 12817 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.392 & -0.5 & -0.5 & 0.5 & - & - & - & - \\      
T61\cite{lesinski2007tensor}      & -2494.625 & 501.033 & -125.512 & 13895.88 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.683145 & -0.977518 & 0.040183 & 1.1071 & - & - & - & - \\     
      
T62\cite{lesinski2007tensor}      & -2495.048 & 499.981 & -197.374 & 13901.24 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.690739 & -0.86851 & -0.431559 & 1.117413 & - & - & - & - \\     
      
T63\cite{lesinski2007tensor}      & -2492.495 & 500.627 & -121.265 & 13875.17 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.680914 & -0.985108 & 0.07644 & 1.105776 & - & - & - & - \\     
      
T64\cite{lesinski2007tensor}      & -2487.323 & 501.096 & -284.539 & 13818.03 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.70532 & -0.74642 & -0.694782 & 1.148322 & - & - & - & - \\     
      
T65\cite{lesinski2007tensor}      & -2489.413 & 497.52 & -194.992 & 13841.04 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.699857 & -0.875605 & -0.446926 & 1.137559 & - & - & - & - \\     
      
T66\cite{lesinski2007tensor}      & -2485.363 & 500.799 & -228.479 & 13794.56 & - & - & - & - & 1/6 & - & - & - & -\\
      & 0.715164 & -0.832653 & -0.56642 & 1.165944 & - & - & - & - \\     

T7\cite{tondeur1984static}    & -1892.5 & 366.6 & -21 & 11983 & - & - & - & - & 0.285 & - & - & - & -\\
      & 0.334 & -0.359 & 6.9 & 0.366 & - & - & - & - \\     
      
T8\cite{tondeur1984static}    & -1892.5 & 367 & -228.76 & 11983 & - & - & - & - & 0.285 & - & - & - & -\\
      & 0.448 & -0.5 & -0.5 & 0.695 & - & - & - & - \\     
      
T9\cite{tondeur1984static}    & -1891.4 & 377.4 & -239.16 & 11982 & - & - & - & - & 0.285 & - & - & - & -\\
      & 0.441 & -0.5 & -0.5 & 0.686 & - & - & - & - \\     
      
UNEDF0\cite{kortelainen2012nuclear}      & -1883.688 & 277.5002 & 608.4309 & 13901.948 & - & - & - & - & 0.321956 & - & - & - & -\\
      & 0.009744 & -1.777844 & -1.67699 & -0.38079 & - & - & - & - \\     
       
UNEDF1\cite{kortelainen2012nuclear}      & -2078.328 & 239.4008 & 1575.1195 & 14263.646 & - & - & - & - & 0.270018 & - & - & - & -\\
      & 0.053757 & -5.077232 & -1.366506 & -0.162491 & - & - & - & - \\     
      
v070\cite{pearson2001isovector}      & -1828.64 & 248.527 & -176.49 & 13425.1 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.517539 & 1.2 & -0.051769 & 0.329698 & - & - & - & - \\     
      
v075\cite{pearson2001isovector}      & -1828.64 & 252.349 & -171.327 & 13425.1 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.521301 & 0.75 & 0.001069 & 0.408383 & - & - & - & - \\     
      
v080\cite{pearson2001isovector}      & -1827.96 & 251.271 & -168.233 & 13419.5 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.528552 & 0.4 & 0.019271 & 0.483059 & - & - & - & - \\     
      
v090\cite{pearson2001isovector}      & -1827.96 & 253.565 & -199.305 & 13419.5 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.559906 & -0.1 & -0.169977 & 0.637001 & - & - & - & - \\     
      
v100\cite{pearson2001isovector}      & -1827.96 & 253.702 & -220.261 & 13419.5 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.564938 & -0.5 & -0.272269 & 0.729808 & - & - & - & - \\     
      
v105\cite{pearson2001isovector}      & -1827.96 & 253.114 & -286.554 & 13419.5 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.611956 & -0.5 & -0.5 & 0.837479 & - & - & - & - \\     
      
v110\cite{pearson2001isovector}      & -1827.96 & 252.949 & -347.19 & 13419.5 & - & - & - & - & 1/3 & - & - & - & -\\
      & 0.627871 & -0.5 & -0.631341 & 0.894757 & - & - & - & - \\     
      
Z\cite{friedrich1986skyrme}      & -1137.57 & 284.67 & -92.73 & 11269.5 & - & - & - & - & 0.8 & - & - & - & -\\
      & 0.926 & - & - & 2.1561 & - & - & - & - \\     
      
ZR1a\cite{lee2001liquid}      & -1003.9 & - & - & 13287.2 & - & - & - & - & 1 & - & - & - & -\\
      & - & - & - & 1 & - & - & - & - \\     
      
ZR1b\cite{lee2001liquid}      & -1003.9 & - & - & 13287.2 & - & - & - & - & 1 & - & - & - & -\\
      & 0.2 & - & - & 1 & - & - & - & - \\     
      
ZR1c\cite{lee2001liquid}      & -1003.9 & - & - & 13287.2 & - & - & - & - & 1 & - & - & - & -\\
      & 0.5 & - & - & 1 & - & - & - & - \\     
      
ZR2a\cite{lee2001liquid}      & -1192.2 & - & - & 11041 & - & - & - & - & 2/3 & - & - & - & -\\
      & - & - & - & 1 & - & - & - & - \\     
       
ZR2b\cite{lee2001liquid}      & -1192.2 & - & - & 11041 & - & - & - & - & 2/3 & - & - & - & -\\
      & 0.2 & - & - & 1 & - & - & - & - \\     
      
ZR2c\cite{lee2001liquid}      & -1192.2 & - & - & 11041 & - & - & - & - & 2/3 & - & - & - & -\\
      & 0.5 & - & - & 1 & - & - & - & - \\     
      
ZR3a\cite{lee2001liquid}      & -4392.2 & - & - & 26967.3 & - & - & - & - & 0.1 & - & - & - & -\\
      & - & - & - & 1 & - & - & - & - \\     
      
ZR3b\cite{lee2001liquid}      & -4392.2 & - & - & 26967.3 & - & - & - & - & 0.1 & - & - & - & -\\
      & 0.2 & - & - & 1 & - & - & - & - \\     
      
ZR3c\cite{lee2001liquid}      & -4392.2 & - & - & 26967.3 & - & - & - & - & 0.1 & - & - & - & -\\
      & 0.5 & - & - & 1 & - & - & - & - \\     
      
Zs\cite{friedrich1986skyrme}      & -1983.76 & 362.25 & -104.27 & 11861.4 & - & - & - & - & 0.25 & - & - & - & -\\
      & 1.1717 & - & - & 1.762 & - & - & - & - \\     
      
Zs*\cite{friedrich1986skyrme}      & -1987.64 & 380.92 & -109.88 & 11837.7 & - & - & - & - & 0.25 & - & - & - & -\\
      & 0.8897 & - & - & 1.278 & - & - & - & - \\     
            
\end{longtable*}
\endgroup
%\subsection{Saturation and Symmetry Properties}
\LTcapwidth=\textwidth
\begingroup
\centering
\squeezetable
\begin{longtable*}{@{\extracolsep{\fill}}lccccccccrrrr}
\caption {\small Properties of Skyrme models at their saturation densities. Entries are in $\rm{MeV}$ except for the saturation density $n_0$, which has units of $\rm{fm^{-3}}$.} \label{Tab:1}\\
\hline\hline
\endfirsthead
\caption* {\textbf{TABLE \ref{Tab:1}. (\rm{\textit{Continued.}}) }}\\
\hline\hline
 Model&$ n_0$&$E_0$&$K_0$&$Q_0$&$J_1$&$J_2$&$L_1$&$L_2$&\multicolumn{1}{c}{$K_{sym,1}$}&\multicolumn{1}{c}{$K_{sym,2}$}&\multicolumn{1}{c}{$Q_{sym,1}$}&\multicolumn{1}{c}{$Q_{sym,2}$}\\ \hline
\endhead
\hline
\endfoot
\hline\hline
\endlastfoot
 Model&$ n_0$&$E_0$&$K_0$&$Q_0$&$J_1$&$J_2$&$L_1$&$L_2$&\multicolumn{1}{c}{$K_{sym,1}$}&\multicolumn{1}{c}{$K_{sym,2}$}&\multicolumn{1}{c}{$Q_{sym,1}$}&\multicolumn{1}{c}{$Q_{sym,2}$}\\ \hline
 BSk1    &  0.1574&  -15.82&  231.45& -385.93&   28.46&   27.80&    8.37&    7.14& -283.67& -281.95&  612.56&  606.67\\
 BSk2    &  0.1575&  -15.81&  233.80& -380.40&   29.01&   27.99&   10.94&    7.93& -295.26& -297.10&  560.42&  558.09\\
 BSk2'   &  0.1575&  -15.81&  233.47& -381.19&   29.01&   27.99&   10.74&    7.74& -296.33& -298.15&  561.17&  558.81\\
 BSk3    &  0.1575&  -15.82&  234.95& -381.17&   28.94&   27.93&    9.72&    6.73& -305.24& -307.04&  552.91&  550.53\\
 BSk4    &  0.1575&  -15.79&  236.99& -367.49&   28.91&   27.99&   14.97&   12.50& -265.27& -266.04&  561.99&  558.58\\
 BSk5    &  0.1575&  -15.82&  237.34& -368.19&   29.64&   28.69&   24.02&   21.38& -239.28& -240.39&  503.14&  500.08\\
 BSk6    &  0.1575&  -15.76&  229.29& -370.96&   28.72&   27.99&   18.33&   16.81& -216.39& -215.26&  609.03&  603.72\\
 BSk7    &  0.1575&  -15.77&  229.41& -371.24&   28.69&   27.99&   19.33&   17.95& -210.84& -209.42&  603.94&  598.33\\
 BSk8    &  0.1590&  -15.84&  230.46& -372.71&   28.69&   27.99&   16.20&   14.82& -222.38& -220.95&  630.71&  625.08\\
 BSk9    &  0.1590&  -15.94&  231.58& -375.25&   30.61&   30.00&   40.86&   39.87& -147.60& -145.37&  482.30&  475.87\\
 BSk10   &  0.1593&  -15.92&  238.99& -370.67&   31.01&   30.00&   40.17&   37.22& -193.27& -194.97&  399.61&  397.10\\
 BSk11   &  0.1586&  -15.87&  238.24& -369.51&   30.99&   30.00&   41.20&   38.33& -188.34& -189.88&  392.91&  390.25\\
 BSk12   &  0.1586&  -15.87&  238.21& -369.44&   30.99&   30.00&   40.87&   37.98& -189.85& -191.42&  395.26&  392.64\\
 BSk13   &  0.1586&  -15.87&  238.24& -369.50&   30.99&   30.00&   41.66&   38.80& -186.45& -187.97&  389.34&  386.67\\
 BSk14   &  0.1586&  -15.87&  239.48& -358.99&   30.92&   30.00&   46.40&   43.89& -151.24& -152.06&  391.73&  388.36\\
 BSk15   &  0.1590&  -16.05&  241.72& -363.46&   30.97&   30.00&   36.32&   33.57& -193.12& -194.41&  469.55&  466.64\\
 BSk16   &  0.1586&  -16.07&  241.83& -363.90&   30.92&   30.00&   37.38&   34.85& -186.58& -187.43&  465.36&  462.01\\
 BSk17   &  0.1586&  -16.07&  241.84& -363.94&   30.92&   30.00&   38.78&   36.26& -181.05& -181.89&  453.95&  450.59\\
 BSk18   &  0.1586&  -16.08&  241.94& -364.14&   30.89&   30.00&   38.58&   36.19& -180.37& -180.96&  458.26&  454.64\\
 BSk19   &  0.1592&  -16.04&  236.75& -297.20&   31.58&   30.01&   38.14&   32.22& -181.53& -190.25&  469.99&  470.87\\
 BSk20   &  0.1592&  -16.04&  240.78& -281.65&   31.38&   30.00&   42.41&   37.63& -130.32& -135.71&  546.46&  547.39\\
 BSk21   &  0.1578&  -16.02&  245.22& -273.51&   31.14&   29.99&   49.85&   46.67&  -37.73&  -37.18&  703.05&  706.92\\
 BSk22   &  0.1574&  -16.05&  245.33& -274.96&   33.13&   31.97&   71.75&   68.50&   12.48&   12.87&  556.91&  560.93\\
 BSk23   &  0.1574&  -16.03&  245.15& -274.43&   32.11&   30.96&   60.92&   57.71&  -12.10&  -11.62&  627.75&  631.68\\
 BSk24   &  0.1574&  -16.01&  244.95& -273.90&   31.13&   29.99&   49.65&   46.52&  -38.20&  -37.58&  704.33&  708.11\\
 BSk25   &  0.1583&  -15.99&  235.51& -315.64&   30.04&   29.00&   39.39&   37.04&  -32.95&  -28.72&  875.11&  882.36\\
 BSk26   &  0.1585&  -16.03&  240.20& -282.30&   31.36&   30.00&   42.44&   37.73& -129.63& -134.89&  546.51&  547.33\\
 E       &  0.1592&  -16.14&  333.65&  -63.91&   28.82&   27.65&  -27.59&  -31.34& -567.67& -570.96&  449.64&  448.72\\
 Es      &  0.1628&  -16.03&  248.76& -352.73&   27.71&   26.43&  -32.68&  -36.94& -453.70& -457.96&  880.35&  880.34\\
 f-      &  0.1616&  -16.04&  230.16& -405.28&   32.52&   32.00&   44.25&   43.77& -108.35& -105.06&  662.63&  655.08\\
 f+      &  0.1619&  -16.06&  230.16& -406.52&   33.31&   32.00&   45.98&   41.52& -113.31& -117.97&  660.86&  661.26\\
 f0      &  0.1617&  -16.05&  230.16& -405.80&   33.01&   32.00&   45.35&   42.40& -111.75& -113.40&  660.15&  657.55\\
 FPLyon  &  0.1619&  -15.94&  217.18& -399.79&   31.49&   30.93&   43.43&   42.75& -138.51& -135.62&  493.06&  485.92\\
 Gs      &  0.1576&  -15.60&  237.39& -349.03&   32.61&   31.38&   98.12&   94.03&   18.01&   14.00&  -26.66&  -26.83\\
 Gs1     &  0.1592&  -16.04&  235.19& -813.11&   30.09&   28.86&   51.17&   50.22&  -85.17&  -57.91&  872.82&  966.14\\
 Gs2     &  0.1590&  -16.03&  300.30& -322.05&   27.42&   25.96&   34.15&   30.24& -195.63& -188.82&  426.93&  467.95\\
 Gs3     &  0.1821&  -20.10&  505.31&  620.22&   19.11&   16.94&  -32.20&  -42.89& -536.79& -570.58& -359.37& -415.26\\
 Gs4     &  0.1585&  -15.97&  235.25& -847.51&   13.60&   12.83&  -20.55&  -18.75& -197.88& -161.39& 1019.21& 1121.95\\
 Gs5     &  0.1579&  -15.92&  299.36& -358.97&   19.69&   18.69&  -11.08&  -12.19& -306.91& -290.75&  575.05&  625.73\\
 Gs6     &  0.1591&  -16.06&  401.08&  383.67&   15.67&   14.32&  -37.43&  -43.04& -477.63& -492.41&  -97.49& -125.83\\
 GSkI    &  0.1590&  -16.03&  230.35& -487.83&   32.67&   32.03&   64.57&   63.44&  -97.26&  -95.31&  301.86&  293.49\\
 GSkII   &  0.1587&  -16.13&  233.55& -399.08&   31.83&   30.49&   53.19&   48.62& -152.95& -157.89&  309.59&  310.34\\
 KDE     &  0.1644&  -16.01&  224.05& -382.15&   32.62&   31.97&   42.53&   41.40& -143.90& -141.85&  549.81&  543.47\\
 KDE0v   &  0.1609&  -16.11&  228.86& -373.71&   33.80&   32.98&   47.18&   45.19& -145.08& -144.81&  527.91&  523.40\\
 KDE0v1  &  0.1646&  -16.25&  227.70& -385.19&   35.34&   34.58&   56.32&   54.68& -128.17& -127.14&  489.90&  484.57\\
 LNS     &  0.1746&  -15.33&  210.93& -382.91&   34.63&   33.43&   65.25&   61.45& -124.27& -127.41&  303.87&  302.53\\
 MSk1    &  0.1575&  -15.85&  233.88& -380.30&   30.69&   30.00&   35.28&   33.89& -201.49& -200.10&  454.35&  448.78\\
 MSk2    &  0.1575&  -15.85&  231.80& -386.55&   30.66&   30.00&   34.55&   33.32& -205.24& -203.52&  455.74&  449.84\\
 MSk3    &  0.1575&  -15.81&  233.40& -379.34&   28.69&   27.99&    8.39&    6.99& -285.03& -283.64&  621.43&  615.86\\
 MSk4    &  0.1575&  -15.81&  231.32& -385.59&   28.66&   27.99&    8.38&    7.15& -285.89& -284.17&  617.04&  611.14\\
 MSk5    &  0.1575&  -15.81&  231.32& -385.59&   28.66&   27.99&    8.75&    7.52& -284.39& -282.67&  614.04&  608.14\\
 MSk5*   &  0.1561&  -15.80&  243.90& -346.46&   29.17&   27.99&   10.76&    6.97& -287.35& -290.77&  596.03&  595.31\\
 MSk6    &  0.1575&  -15.81&  231.32& -385.59&   28.66&   27.99&   10.81&    9.58& -276.17& -274.44&  597.59&  591.69\\
 MSk7    &  0.1576&  -15.81&  231.37& -385.69&   28.61&   27.94&   10.59&    9.36& -276.47& -274.74&  598.19&  592.28\\
 MSk8    &  0.1576&  -15.81&  229.46& -391.35&   28.56&   27.92&    9.29&    8.21& -282.16& -280.13&  604.00&  597.79\\
 MSk9    &  0.1576&  -15.81&  233.48& -379.49&   28.69&   27.99&   11.71&   10.32& -271.73& -270.33&  594.83&  589.26\\
 MSkA    &  0.1535&  -16.00&  313.51& -138.36&   31.60&   30.34&   61.37&   57.15& -131.05& -135.38&  197.53&  197.75\\
 MSL0    &  0.1601&  -16.01&  230.15& -380.65&   31.19&   30.00&   63.85&   59.99&  -95.87&  -99.36&  225.05&  224.31\\
 NRAPR   &  0.1606&  -15.87&  225.80& -362.85&   34.18&   32.78&   64.50&   59.63& -117.84& -123.36&  310.38&  311.67\\
 PRC45   &  0.1432&  -15.56&  362.11&  164.12&   51.03&   50.38&  141.04&  139.74&  -24.10&  -22.79&   96.41&   91.18\\
 RATP    &  0.1599&  -16.06&  239.68& -350.14&   30.79&   29.25&   37.97&   32.37& -184.32& -191.29&  438.05&  440.81\\
 Rs      &  0.1578&  -15.60&  237.51& -348.71&   31.82&   30.59&   89.81&   85.71&   -5.11&   -9.13&   22.35&   22.18\\
 SAMi    &  0.1588&  -15.94&  245.16& -339.01&   29.24&   28.16&   46.97&   43.67& -117.56& -119.97&  373.79&  372.00\\
 SAMi-T  &  0.1639&  -16.16&  243.95& -342.10&   30.84&   29.67&   49.44&   45.73& -112.49& -115.62&  415.82&  414.66\\
 Sefm068 &  0.1602&  -15.94&  240.26& -347.42&   90.09&   88.59&  259.91&  254.50&  -25.49&  -32.10&   56.98&   59.35\\
 Sefm074 &  0.1604&  -15.82&  240.25& -350.46&   34.80&   33.40&   93.59&   88.74&  -27.68&  -33.14&   57.13&   58.36\\
 Sefm081 &  0.1609&  -15.70&  237.20& -356.98&   32.05&   30.77&   83.68&   79.39&  -35.21&  -39.54&   66.61&   66.70\\
 Sefm09  &  0.1610&  -15.57&  240.21& -350.07&   28.94&   27.78&   73.63&   69.96&  -37.70&  -40.80&   71.73&   70.59\\
 Sefm1   &  0.1611&  -15.42&  240.23& -346.67&   25.85&   24.81&   62.60&   59.55&  -45.03&  -46.90&   83.87&   81.49\\
 SGI     &  0.1545&  -15.91&  261.92& -298.21&   29.62&   28.33&   68.28&   63.86&  -47.27&  -51.99&  193.86&  194.45\\
 SGII    &  0.1584&  -15.61&  214.79& -381.24&   28.10&   26.83&   41.88&   37.61& -141.61& -145.96&  330.34&  330.49\\
 SGOI    &  0.1678&  -16.65&  361.80&   37.22&   46.97&   45.20&  106.46&   99.76& -146.63& -155.69&  139.63&  144.33\\
 SGOII   &  0.1682&  -16.71&  253.44& -346.49&   95.78&   94.00&  252.80&  246.08& -110.52& -119.60&  267.70&  272.43\\
 SI      &  0.1554&  -16.01&  370.58&  152.23&   30.26&   29.23&    4.24&    1.17& -460.03& -462.02&  143.56&  141.41\\
 SI'     &  0.1554&  -16.01&  370.58&  152.23&   30.38&   29.35&   38.38&   35.31& -257.25& -259.25&  143.56&  141.41\\
 SII     &  0.1484&  -16.00&  341.59&   15.62&   35.77&   34.15&   56.05&   50.00& -257.74& -265.82&  100.64&  104.71\\
 SIII    &  0.1453&  -15.87&  355.56&  101.28&   29.37&   28.15&   13.98&    9.87& -389.62& -393.88&  130.11&  130.42\\
 SIII*   &  0.1477&  -16.08&  361.35&  107.84&   32.94&   31.96&   31.54&   28.66& -356.75& -358.50&   87.04&   84.79\\
 SIV     &  0.1510&  -15.97&  324.73&  -69.01&   33.21&   31.22&   71.45&   63.49& -124.90& -136.76&   71.61&   79.40\\
 SK255   &  0.1573&  -16.35&  255.09& -350.40&   38.77&   37.40&   99.83&   95.06&  -52.98&  -58.34&   93.01&   94.19\\
 SK272   &  0.1554&  -16.29&  271.67& -305.60&   38.71&   37.40&   96.16&   91.67&  -62.96&  -67.79&  133.65&  134.33\\
 SKa     &  0.1554&  -16.01&  263.32& -300.41&   34.56&   32.91&   80.79&   74.62&  -70.27&  -78.47&  170.47&  174.53\\
 Ska25s20&  0.1607&  -16.09&  220.89& -413.80&   34.50&   33.78&   65.25&   63.80& -119.60& -118.26&  319.77&  314.20\\
 Ska35s15&  0.1581&  -16.02&  239.04& -379.21&   31.25&   30.55&   31.94&   30.57& -224.43& -222.99&  487.76&  482.13\\
 Ska35s20&  0.1581&  -16.09&  240.42& -378.98&   34.26&   33.57&   66.21&   64.82& -121.75& -120.35&  290.17&  284.59\\
 Ska35s25&  0.1577&  -16.15&  241.45& -379.27&   37.68&   36.98&  100.31&   98.90&  -24.92&  -23.56&  102.97&   97.42\\
 Ska45s20&  0.1559&  -16.09&  260.37& -330.86&   34.07&   33.39&   67.54&   66.20& -121.49& -120.02&  257.41&  251.80\\
 SKb     &  0.1554&  -16.01&  263.32& -300.41&   25.53&   23.88&   53.71&   47.54&  -70.27&  -78.47&  170.47&  174.53\\
 SkI1    &  0.1604&  -15.97&  242.88& -346.39&   38.21&   37.53&  162.38&  161.10&  233.12&  234.79& -322.33& -328.22\\
 SkI2    &  0.1576&  -15.79&  241.09& -340.01&   34.02&   33.38&  105.49&  104.36&   68.83&   70.76&   57.65&   51.55\\
 SkI3    &  0.1578&  -15.99&  258.35& -304.15&   35.20&   34.84&  100.27&  100.55&   68.39&   73.13&  220.43&  211.51\\
 SkI4    &  0.1602&  -15.96&  248.08& -331.46&   30.08&   29.50&   61.16&   60.40&  -43.20&  -40.50&  358.05&  351.12\\
 SkI5    &  0.1558&  -15.86&  255.95& -302.23&   37.01&   36.65&  129.11&  129.37&  155.02&  159.69&   20.44&   11.62\\
 SkI6    &  0.1600&  -15.92&  242.31& -345.26&   38.07&   37.39&  161.83&  160.55&  232.64&  234.31& -321.36& -327.25\\
 SkM     &  0.1604&  -15.79&  216.75& -386.42&   32.07&   30.74&   53.82&   49.33& -144.10& -148.86&  322.88&  323.42\\
 SkM1    &  0.1604&  -15.79&  216.75& -386.42&   26.51&   25.16&  -30.78&  -35.45& -383.96& -389.06&  912.33&  913.21\\
 SkM*    &  0.1604&  -15.79&  216.75& -386.42&   31.39&   30.03&   50.42&   45.76& -150.89& -156.00&  329.68&  330.55\\
 SkMP    &  0.1571&  -15.58&  231.03& -338.35&   31.26&   29.89&   75.10&   70.31&  -44.41&  -49.82&  158.19&  159.43\\
 SkO     &  0.1605&  -15.85&  223.49& -393.20&   32.86&   31.97&   81.48&   79.15&  -42.73&  -43.17&  134.90&  131.11\\
 SkO'    &  0.1602&  -15.77&  222.47& -391.10&   32.79&   31.95&   71.03&   68.93&  -78.86&  -78.83&  227.62&  223.37\\
 SkP     &  0.1626&  -15.96&  201.11& -435.79&   31.33&   30.00&   24.16&   19.63& -261.96& -266.74&  508.03&  508.54\\
 SKRA    &  0.1595&  -15.79&  217.13& -379.09&   32.71&   31.32&   57.84&   53.02& -133.92& -139.34&  309.70&  310.90\\
 SkS1    &  0.1613&  -15.87&  228.58& -383.10&   30.25&   28.74&   35.91&   30.49& -212.19& -218.79&  376.99&  379.35\\
 SkS2    &  0.1609&  -15.90&  229.16& -383.07&   31.16&   29.22&   45.37&   37.81& -207.31& -218.18&  263.46&  270.10\\
 SkS3    &  0.1609&  -15.89&  228.98& -382.95&   30.70&   28.84&   58.90&   51.72& -147.34& -157.47&  148.19&  154.08\\
 SkS4    &  0.1627&  -15.89&  228.23& -385.79&   29.78&   28.34&   28.31&   23.25& -232.68& -238.52&  436.62&  438.20\\
 SkSC1   &  0.1607&  -15.87&  234.73& -380.84&   28.80&   28.09&    1.49&    0.08& -313.57& -312.16&  679.20&  673.55\\
 SkSC2   &  0.1607&  -15.91&  235.28& -381.94&   25.44&   24.73&   12.37&   10.96& -229.72& -228.31&  511.49&  505.85\\
 SkSC3   &  0.1607&  -15.86&  234.64& -380.66&   27.70&   27.00&    2.17&    0.76& -297.73& -296.32&  647.52&  641.87\\
 SkSC4   &  0.1607&  -15.88&  234.87& -381.11&   29.50&   28.79&   -0.76&   -2.18& -331.02& -329.61&  714.10&  708.46\\
 SkSC4o  &  0.1608&  -15.88&  234.89& -381.13&   27.70&   26.99&   -8.32&   -9.73& -339.58& -338.17&  731.24&  725.59\\
 SkSC5   &  0.1607&  -15.86&  234.65& -380.68&   31.68&   30.98&   -5.62&   -7.03& -376.65& -375.23&  805.35&  799.71\\
 SkSC6   &  0.1608&  -15.94&  235.56& -382.47&   25.27&   24.57&   12.37&   10.96& -227.76& -226.35&  507.60&  501.95\\
 SkSC10  &  0.1608&  -15.98&  236.04& -383.42&   23.53&   22.82&   20.51&   19.10& -174.24& -172.83&  400.56&  394.91\\
 SkSC11  &  0.1607&  -15.88&  234.87& -381.12&   29.50&   28.79&   -0.76&   -2.18& -331.03& -329.62&  714.13&  708.48\\
 SkSC14  &  0.1608&  -15.94&  235.56& -382.47&   30.70&   30.00&   34.52&   33.10& -204.32& -202.90&  460.71&  455.06\\
 SkSC15  &  0.1608&  -15.90&  235.08& -381.50&   28.70&   27.99&    8.09&    6.67& -285.99& -284.58&  624.07&  618.42\\
 SkSP.1  &  0.1619&  -15.92&  230.16& -503.11&   29.20&   27.99&   15.91&    7.12& -246.01& -289.67&  720.66&  662.94\\
 SkT     &  0.1476&  -15.42&  333.55&   28.88&   26.25&   24.89&   33.03&   28.21& -231.17& -236.81&   68.18&   69.81\\
 SkT1a   &  0.1611&  -15.99&  236.31& -383.86&   32.72&   32.02&   57.58&   56.17& -136.29& -134.87&  324.71&  319.06\\
 SkT2a   &  0.1611&  -15.96&  235.88& -383.01&   32.70&   32.00&   57.57&   56.15& -136.12& -134.71&  324.38&  318.73\\
 SkT3a   &  0.1612&  -15.98&  236.09& -383.52&   32.20&   31.50&   56.64&   55.22& -133.85& -132.44&  319.70&  314.04\\
 SkT4a   &  0.1591&  -15.97&  235.65& -383.28&   36.16&   35.46&   95.55&   94.15&  -25.85&  -24.45&  103.41&   97.80\\
 SkT5a   &  0.1641&  -16.01&  201.83& -437.18&   37.73&   37.01&   99.98&   98.55&  -26.39&  -24.96&  105.57&   99.85\\
 SkT6a   &  0.1609&  -15.98&  236.10& -383.49&   30.67&   29.96&   32.24&   30.82& -213.02& -211.61&  478.15&  472.50\\
 SkT7a   &  0.1607&  -15.95&  235.79& -372.55&   30.71&   29.51&   34.98&   31.09& -206.40& -209.93&  440.17&  439.47\\
 SkT8a   &  0.1607&  -15.96&  235.85& -372.69&   30.77&   29.92&   35.82&   33.70& -187.58& -187.59&  480.61&  476.38\\
 SkT9a   &  0.1604&  -15.90&  235.06& -371.30&   30.60&   29.75&   35.83&   33.71& -185.67& -185.68&  476.33&  472.11\\
 SkTK    &  0.1682&  -16.71&  253.44& -346.49&   37.35&   35.56&   48.28&   41.56& -212.78& -221.86&  523.35&  528.07\\
 SKX     &  0.1555&  -16.07&  271.24& -297.74&   32.35&   31.10&   37.38&   33.16& -247.93& -252.23&  379.64&  379.80\\
 Sk$\chi$414  &  0.1408&  -14.47&  252.34& -111.63&   56.86&   57.82&  280.04&  291.51& 1141.73& 1206.44& 3210.58& 3331.46\\
 Sk$\chi$450  &  0.1332&  -14.50&  248.33& -135.84&   45.90&   46.16&  187.60&  193.61&  645.65&  684.36& 2149.92& 2222.25\\
 Sk$\chi$500  &  0.1453&  -14.69&  246.89& -168.79&   79.13&   80.85&  400.54&  417.32& 1552.61& 1639.70& 3921.76& 4078.58\\
 SKXce   &  0.1554&  -15.88&  268.35& -294.88&   31.40&   30.14&   37.69&   33.45& -234.15& -238.48&  356.82&  357.02\\
 Skxcsb  &  0.1550&  -15.81&  267.20& -293.94&   32.19&   31.47&   41.83&   40.34& -215.28& -214.12&  382.62&  377.33\\
 SKXm    &  0.1589&  -16.06&  238.24& -380.72&   32.44&   31.20&   36.19&   32.05& -238.78& -242.87&  428.97&  428.86\\
 Skxs15  &  0.1617&  -15.77&  201.23& -424.93&   32.67&   31.87&   36.61&   34.76& -197.72& -197.17&  521.26&  516.46\\
 Skxs20  &  0.1618&  -15.83&  202.09& -425.92&   36.30&   35.50&   68.95&   67.06& -122.82& -122.35&  333.33&  328.60\\
 Skxs25  &  0.1615&  -15.88&  203.05& -426.04&   40.42&   39.61&  102.09&  100.12&  -50.59&  -50.28&  150.53&  145.98\\
 Skxta   &  0.1559&  -16.05&  270.91& -298.28&   32.45&   31.16&   37.14&   32.78& -251.09& -255.66&  380.17&  380.60\\
 Skxtb   &  0.1553&  -16.07&  271.26& -297.90&   32.39&   31.15&   38.64&   34.50& -242.44& -246.58&  372.86&  372.86\\
 Skz0    &  0.1601&  -16.02&  230.23& -365.56&   34.00&   32.00&   42.99&   35.07& -230.68& -242.31&  397.88&  405.28\\
 Skz1    &  0.1601&  -16.02&  230.23& -365.56&   33.60&   32.00&   33.49&   27.64& -235.00& -242.49&  532.27&  535.54\\
 Skz2    &  0.1601&  -16.02&  230.22& -365.55&   33.26&   32.00&   20.96&   16.77& -255.58& -259.75&  682.90&  682.84\\
 Skz3    &  0.1601&  -16.02&  230.24& -365.58&   32.77&   32.01&   14.61&   12.92& -242.81& -241.98&  800.24&  795.18\\
 Skz4    &  0.1601&  -16.02&  230.24& -365.57&   32.35&   32.00&    5.31&    5.71& -245.93& -240.91&  933.42&  924.17\\
 Skzm1   &  0.1601&  -16.02&  230.23& -365.57&   34.15&   32.00&   62.74&   54.13& -171.17& -184.18&  208.29&  217.08\\
 SLy0    &  0.1604&  -15.99&  229.81& -364.33&   32.67&   31.98&   48.43&   47.10& -117.80& -116.23&  514.60&  508.80\\
 SLy1    &  0.1604&  -16.00&  229.97& -364.67&   32.68&   31.99&   48.38&   47.05& -118.07& -116.50&  515.27&  509.47\\
 SLy2    &  0.1606&  -16.00&  230.07& -364.53&   32.69&   32.00&   48.77&   47.44& -116.71& -115.13&  512.44&  506.63\\
 SLy230a &  0.1600&  -16.00&  230.04& -364.50&   32.23&   31.98&   43.43&   44.31& -104.17&  -98.20&  613.20&  603.01\\
 SLy230b &  0.1596&  -15.99&  230.06& -363.41&   32.68&   32.00&   47.24&   45.95& -121.36& -119.73&  527.46&  521.62\\
 SLy3    &  0.1605&  -15.98&  230.03& -363.69&   32.67&   31.99&   46.61&   45.29& -123.77& -122.17&  531.81&  525.98\\
 SLy4    &  0.1596&  -15.99&  230.06& -363.41&   32.68&   32.00&   47.22&   45.93& -121.37& -119.74&  527.49&  521.65\\
 SLy5    &  0.1604&  -16.00&  230.09& -364.29&   32.71&   32.02&   49.57&   48.26& -113.94& -112.34&  506.43&  500.61\\
 SLy6    &  0.1590&  -15.93&  230.01& -360.56&   32.62&   31.96&   48.67&   47.44& -114.44& -112.71&  516.68&  510.74\\
 SLy7    &  0.1581&  -15.91&  229.85& -359.25&   32.65&   31.99&   48.41&   47.20& -115.10& -113.32&  521.29&  515.32\\
 SLy8    &  0.1604&  -15.98&  230.02& -363.55&   32.64&   31.95&   48.27&   46.95& -117.59& -116.00&  516.19&  510.37\\
 SLy9    &  0.1512&  -15.81&  229.97& -350.68&   32.57&   31.98&   55.73&   54.79&  -83.82&  -81.62&  468.89&  462.62\\
 SLy10   &  0.1556&  -15.92&  229.83& -358.63&   32.62&   31.98&   39.87&   38.73& -144.05& -142.20&  597.37&  591.37\\
 SQMC1   &  0.1374&  -14.02&  328.94&  143.70&   31.02&   29.67&   -1.94&   -6.76& -498.64& -504.46&  216.09&  218.08\\
 SQMC2   &  0.1403&  -14.30&  330.29&  121.66&   29.83&   28.69&   12.41&    8.63& -404.87& -408.57&  145.69&  145.53\\
 SQMC3   &  0.1608&  -16.00&  367.18&  130.12&   47.07&   45.78&   96.12&   91.79& -206.60& -211.02&  163.26&  163.45\\
 SQMC600 &  0.1737&  -15.75&  217.16& -388.97&   36.02&   34.38&   52.33&   46.36& -207.78& -215.26&  393.95&  396.97\\
 SQMC650 &  0.1720&  -15.59&  218.26& -377.09&   35.16&   33.65&   58.24&   52.90& -167.00& -173.23&  348.03&  349.84\\
 SQMC700 &  0.1705&  -15.51&  219.77& -368.36&   34.81&   33.40&   63.85&   59.00& -134.99& -140.29&  311.85&  312.75\\
 SQMC750 &  0.1711&  -15.61&  223.02& -366.17&   35.10&   33.75&   69.20&   64.67& -112.89& -117.55&  288.22&  288.47\\
 SSK     &  0.1615&  -16.17&  229.46& -375.70&   34.25&   33.50&   54.37&   52.77& -120.21& -119.16&  487.65&  482.35\\
 SV      &  0.1551&  -16.06&  305.87& -176.01&   35.32&   32.83&  106.51&   96.10&   40.88&   24.21&   35.39&   47.93\\
 SV-bas  &  0.1597&  -15.92&  233.60& -379.61&   31.28&   30.00&   36.65&   32.33& -217.43& -221.85&  410.85&  411.05\\
 SV-min  &  0.1612&  -15.93&  221.91& -403.42&   31.44&   30.65&   46.61&   44.79& -157.24& -156.62&  394.51&  389.66\\
 SVI     &  0.1435&  -15.77&  363.84&  153.41&   27.85&   26.88&   -4.46&   -7.39& -469.55& -471.48&  148.01&  146.02\\
 SVII    &  0.1434&  -15.80&  366.63&  164.43&   27.88&   26.95&   -7.52&  -10.21& -487.62& -489.08&  152.18&  149.71\\
 SV-K218 &  0.1615&  -15.91&  218.37& -403.49&   31.29&   30.00&   38.94&   34.59& -202.53& -206.96&  401.51&  401.70\\
 SV-K226 &  0.1606&  -15.92&  225.97& -392.47&   31.29&   30.00&   38.40&   34.07& -207.58& -212.01&  401.75&  401.95\\
 SV-K241 &  0.1588&  -15.92&  241.21& -364.84&   31.28&   30.00&   35.22&   30.92& -226.44& -230.84&  415.90&  416.10\\
 SV-Kap00&  0.1598&  -15.92&  233.59& -379.49&   30.58&   30.00&   40.23&   39.42& -164.41& -161.82&  453.87&  447.06\\
 SV-Kap02&  0.1597&  -15.92&  233.59& -379.54&   30.93&   30.00&   38.08&   35.51& -192.35& -193.26&  435.33&  432.03\\
 SV-Kap06&  0.1596&  -15.92&  233.60& -379.66&   31.63&   30.00&   35.36&   29.30& -241.96& -249.87&  385.26&  388.96\\
 SV-mas07&  0.1599&  -15.90&  233.70& -357.25&   30.95&   30.00&   54.80&   52.14&  -97.69&  -98.78&  368.88&  365.75\\
 SV-mas08&  0.1598&  -15.91&  233.28& -371.61&   31.14&   30.00&   43.72&   40.13& -169.49& -172.45&  398.80&  397.54\\
 SV-mas10&  0.1595&  -15.92&  234.48& -383.55&   31.40&   30.00&   32.90&   28.00& -247.04& -252.62&  406.82&  408.19\\
 SV-sym28&  0.1596&  -15.88&  233.07& -378.56&   29.28&   28.00&   11.47&    7.16& -292.22& -296.63&  567.88&  568.09\\
 SV-sym32&  0.1595&  -15.95&  233.96& -380.44&   33.28&   32.00&   61.37&   57.06& -144.44& -148.85&  257.55&  257.75\\
 SV-sym34&  0.1593&  -15.98&  234.22& -381.15&   35.28&   34.00&   85.26&   80.95&  -74.70&  -79.11&  111.06&  111.26\\
 SV-tls  &  0.1596&  -15.91&  233.45& -379.36&   31.28&   30.00&   37.51&   33.19& -214.10& -218.52&  403.81&  404.01\\
 T       &  0.1613&  -15.95&  235.82& -382.77&   29.05&   28.35&   28.57&   27.15& -208.26& -206.84&  468.71&  463.05\\
 T1      &  0.1611&  -15.99&  236.31& -383.86&   32.72&   32.02&   57.58&   56.17& -136.29& -134.87&  324.71&  319.06\\
 T11     &  0.1613&  -16.03&  230.17& -366.07&   32.69&   32.00&   50.81&   49.45& -110.28& -108.76&  492.85&  487.09\\
 T12     &  0.1612&  -16.02&  230.17& -365.43&   32.69&   32.00&   50.72&   49.37& -110.29& -108.75&  494.39&  488.61\\
 T13     &  0.1611&  -16.01&  230.17& -365.10&   32.69&   32.00&   50.86&   49.52& -109.62& -108.06&  493.47&  487.67\\
 T14     &  0.1611&  -16.01&  230.17& -364.80&   32.69&   32.00&   50.80&   49.47& -109.68& -108.12&  494.26&  488.46\\
 T15     &  0.1613&  -16.02&  230.17& -365.64&   32.69&   32.00&   50.99&   49.64& -109.45& -107.92&  491.71&  485.93\\
 T16     &  0.1612&  -16.03&  230.17& -366.00&   32.69&   32.00&   50.80&   49.44& -110.28& -108.75&  493.11&  487.34\\
 T1*     &  0.1603&  -15.99&  236.14& -383.82&   32.72&   32.02&   57.50&   56.10& -136.64& -135.23&  325.24&  319.60\\
 T2      &  0.1611&  -15.96&  235.88& -383.01&   32.70&   32.00&   57.57&   56.15& -136.12& -134.71&  324.38&  318.73\\
 T21     &  0.1615&  -16.04&  230.16& -366.80&   32.70&   32.00&   51.14&   49.76& -109.52& -108.03&  489.09&  483.35\\
 T22     &  0.1614&  -16.03&  230.17& -366.27&   32.70&   32.00&   50.92&   49.56& -110.02& -108.51&  491.60&  485.85\\
 T23     &  0.1614&  -16.03&  230.17& -365.95&   32.69&   32.00&   50.94&   49.58& -109.79& -108.27&  491.83&  486.06\\
 T24     &  0.1613&  -16.02&  230.17& -365.68&   32.69&   32.00&   51.20&   49.84& -108.75& -107.22&  489.88&  484.11\\
 T25     &  0.1609&  -16.00&  230.17& -364.56&   32.69&   32.00&   50.44&   49.11& -110.79& -109.22&  497.77&  491.95\\
 T26     &  0.1609&  -15.99&  230.17& -363.80&   32.69&   32.00&   50.06&   48.75& -111.75& -110.15&  501.87&  496.03\\
 T3      &  0.1611&  -15.96&  235.90& -383.03&   32.20&   31.50&   56.72&   55.30& -133.51& -132.09&  319.15&  313.50\\
 T31     &  0.1614&  -16.04&  230.17& -366.60&   32.70&   32.00&   51.11&   49.74& -109.50& -108.00&  489.67&  483.93\\
 T32     &  0.1615&  -16.04&  230.17& -366.70&   32.70&   32.00&   51.65&   50.27& -107.70& -106.20&  484.82&  479.08\\
 T33     &  0.1613&  -16.04&  230.17& -366.41&   32.70&   32.00&   51.01&   49.65& -109.74& -108.23&  490.74&  484.99\\
 T34     &  0.1615&  -16.04&  230.17& -366.60&   32.70&   32.00&   51.46&   50.08& -108.31& -106.81&  486.56&  480.82\\
 T35     &  0.1610&  -16.01&  230.17& -365.16&   32.69&   32.00&   50.92&   49.58& -109.41& -107.86&  492.95&  487.16\\
 T36     &  0.1612&  -16.01&  230.17& -364.83&   32.69&   32.00&   50.38&   49.04& -111.19& -109.63&  497.90&  492.09\\
 T3*     &  0.1603&  -15.99&  236.15& -383.83&   32.39&   31.68&   57.25&   55.84& -133.65& -132.24&  319.26&  313.63\\
 T4      &  0.1591&  -15.97&  235.65& -383.28&   36.16&   35.46&   95.55&   94.15&  -25.85&  -24.45&  103.41&   97.80\\
 T41     &  0.1619&  -16.07&  230.17& -368.68&   32.71&   32.00&   52.01&   50.59& -107.44& -106.02&  479.45&  473.77\\
 T42     &  0.1618&  -16.07&  230.17& -368.36&   32.71&   32.00&   52.10&   50.69& -106.95& -105.52&  479.07&  473.38\\
 T43     &  0.1616&  -16.06&  230.17& -367.71&   32.70&   32.00&   51.96&   50.56& -107.12& -105.66&  481.04&  475.33\\
 T44     &  0.1613&  -16.03&  230.17& -366.23&   32.70&   32.00&   51.41&   50.04& -108.28& -106.76&  487.48&  481.72\\
 T45     &  0.1615&  -16.03&  230.17& -366.42&   32.70&   32.00&   51.02&   49.65& -109.75& -108.24&  490.58&  484.83\\
 T46     &  0.1608&  -16.01&  230.17& -365.07&   32.69&   32.00&   51.26&   49.92& -108.15& -106.59&  490.16&  484.36\\
 T5      &  0.1641&  -16.01&  201.83& -437.18&   37.73&   37.01&   99.98&   98.55&  -26.39&  -24.96&  105.57&   99.85\\
 T51     &  0.1617&  -16.07&  230.16& -368.28&   32.70&   32.00&   52.08&   50.68& -106.96& -105.52&  479.34&  473.65\\
 T52     &  0.1616&  -16.07&  230.17& -368.39&   32.70&   32.00&   52.08&   50.67& -107.00& -105.56&  479.34&  473.65\\
 T53     &  0.1613&  -16.04&  230.17& -366.53&   32.70&   32.00&   51.39&   50.02& -108.50& -106.99&  487.35&  481.61\\
 T54     &  0.1614&  -16.05&  230.16& -367.05&   32.70&   32.00&   51.64&   50.26& -107.85& -106.37&  484.55&  478.82\\
 T55     &  0.1615&  -16.04&  230.17& -366.98&   32.70&   32.00&   51.61&   50.23& -107.98& -106.49&  484.86&  479.12\\
 T56     &  0.1611&  -16.02&  230.17& -365.58&   32.69&   32.00&   51.47&   50.12& -107.73& -106.19&  487.71&  481.93\\
 T6      &  0.1609&  -15.98&  236.10& -383.49&   30.67&   29.96&   32.24&   30.82& -213.02& -211.61&  478.15&  472.50\\
 T61     &  0.1619&  -16.08&  230.17& -369.08&   32.71&   32.00&   52.20&   50.78& -106.97& -105.56&  477.43&  471.77\\
 T62     &  0.1620&  -16.08&  230.16& -369.25&   32.71&   32.00&   51.74&   50.32& -108.66& -107.26&  481.23&  475.57\\
 T63     &  0.1619&  -16.07&  230.17& -368.62&   32.71&   32.00&   52.47&   51.06& -105.79& -104.37&  475.50&  469.82\\
 T64     &  0.1616&  -16.05&  230.17& -367.06&   32.70&   32.00&   51.86&   50.48& -107.14& -105.66&  482.56&  476.83\\
 T65     &  0.1617&  -16.06&  230.17& -367.70&   32.70&   32.00&   51.89&   50.49& -107.37& -105.91&  481.65&  475.94\\
 T66     &  0.1614&  -16.03&  230.17& -366.36&   32.70&   32.00&   51.66&   50.29& -107.47& -105.96&  485.11&  479.36\\
 T7      &  0.1607&  -15.95&  235.79& -372.55&   30.71&   29.51&   34.98&   31.09& -206.40& -209.93&  440.17&  439.47\\
 T8      &  0.1607&  -15.96&  235.85& -372.69&   30.77&   29.92&   35.82&   33.70& -187.58& -187.59&  480.61&  476.38\\
 T9      &  0.1604&  -15.90&  235.06& -371.30&   30.60&   29.75&   35.83&   33.71& -185.67& -185.68&  476.33&  472.11\\
 UNEDF0  &  0.1606&  -16.07&  230.16& -404.03&   31.79&   30.54&   49.19&   45.06& -185.74& -189.77&  288.17&  287.97\\
 UNEDF1  &  0.1588&  -15.82&  220.16& -404.55&   30.13&   28.98&   43.60&   39.98& -176.51& -179.55&  325.14&  323.98\\
 v070    &  0.1576&  -15.82&  231.44& -385.84&   29.48&   27.99&    1.78&   -3.58& -355.26& -361.80&  590.30&  592.66\\
 v075    &  0.1576&  -15.82&  231.44& -385.84&   29.32&   27.99&    4.16&   -0.37& -337.15& -342.04&  587.17&  587.88\\
 v080    &  0.1575&  -15.81&  231.32& -385.59&   29.17&   27.99&    5.99&    2.18& -322.32& -325.76&  586.48&  585.74\\
 v090    &  0.1575&  -15.81&  231.32& -385.59&   28.93&   27.99&    7.59&    4.99& -303.36& -304.39&  596.81&  593.66\\
 v100    &  0.1575&  -15.81&  231.31& -385.59&   28.74&   27.99&   10.32&    8.68& -282.41& -281.51&  593.52&  588.45\\
 v105    &  0.1575&  -15.81&  231.32& -385.59&   28.66&   27.99&    8.26&    7.03& -286.35& -284.63&  617.96&  612.06\\
 v110    &  0.1575&  -15.81&  231.32& -385.59&   28.58&   27.99&    8.32&    7.47& -282.21& -279.74&  624.72&  618.07\\
 Z       &  0.1590&  -15.99&  330.49&  -65.17&   27.96&   26.81&  -46.15&  -49.78& -655.06& -658.13&  496.51&  495.38\\
 ZR1a    &  0.1726&  -17.00&  398.96&  185.92&   10.57&    9.83&  -56.19&  -57.67& -472.74& -471.26&  109.21&  103.29\\
 ZR1b    &  0.1726&  -17.00&  398.96&  185.92&   19.23&   18.49&  -30.20&  -31.68& -472.74& -471.26&  109.21&  103.29\\
 ZR1c    &  0.1726&  -17.00&  398.96&  185.92&   32.23&   31.49&    8.79&    7.31& -472.74& -471.26&  109.21&  103.29\\
 ZR2a    &  0.1733&  -17.01&  324.97& -185.19&    2.35&    1.61&  -80.96&  -82.44& -398.93& -397.45&  481.04&  475.10\\
 ZR2b    &  0.1733&  -17.01&  324.97& -185.19&   12.67&   11.93&  -49.97&  -51.46& -398.93& -397.45&  481.04&  475.10\\
 ZR2c    &  0.1733&  -17.01&  324.97& -185.19&   28.17&   27.42&   -3.50&   -4.98& -398.93& -397.45&  481.04&  475.10\\
 ZR3a    &  0.1754&  -17.01&  198.93& -476.04& -138.30& -139.05& -503.21& -504.70& -273.50& -272.00&  774.32&  768.33\\
 ZR3b    &  0.1754&  -17.01&  198.93& -476.04&  -99.78& -100.53& -387.65& -389.15& -273.50& -272.00&  774.32&  768.33\\
 ZR3c    &  0.1754&  -17.01&  198.93& -476.04&  -42.00&  -42.75& -214.32& -215.81& -273.50& -272.00&  774.32&  768.33\\
 Zs      &  0.1630&  -15.89&  233.48& -369.28&   28.00&   26.68&  -25.01&  -29.46& -396.98& -401.60&  883.03&  883.38\\
 Zs*     &  0.1625&  -15.97&  235.02& -369.49&   30.14&   28.79&   -0.00&   -4.59& -327.87& -332.78&  724.71&  725.35\\
\end{longtable*}
\endgroup
%\subsection{Surface Properties}
%\newpage
\begingroup
\centering
\squeezetable
\begin{longtable*}{@{\extracolsep{\fill}}lccccccc}
\caption{\small Nuclear structural properties of Skyrme models. The surface parameters $\sigma_o, \sigma_\delta$ and $S_S$ are calculated using a semi-infinite interface from Eqs. (\ref{eq:sigma0}),  (\ref{eq:sigmadelta2}), and (\ref{eq:esss}), respectively.  The neutron skin thicknesses $r_{np}$ and dipole polarizabilities $\alpha_D$ are calculated using the droplet model and the hydrodynamical model from Eqs. (\ref{eq:rnrp}) and (\ref{eq:dipole}), respectively. Also, the surface correction for the neutron skin thicknesses from Eq. (\ref{eq: surcrn}) has been included.}\label{Tab:SurSkyrme}\\
\hline\hline
\endfirsthead
\caption* {\textbf{TABLE \ref{Tab:SurSkyrme}. (\rm{\textit{Continued.}}) }}\\
\hline\hline
Model&$\sigma_o$&$\sigma_\delta$&$S_S$&$r_{np}(\ce{^{208}Pb})$&$r_{np}(\ce{^{48}Ca})$&$\alpha_{D}(\ce{^{208}Pb})$&$\alpha_{D}(\ce{^{48}Ca})$\\ 
& $\rm{MeV\;fm^{-2}}$ & $\rm{MeV\;fm^{-2}}$ & $\rm{MeV}$ & $\rm {fm}$ & $\rm {fm}$ & $\rm{fm^3}$ & $\rm{fm^3}$\\ \hline
\endhead
\hline
\endfoot
\hline\hline
\endlastfoot
Model&$\sigma_o$&$\sigma_\delta$&$S_S$&$r_{np}(\ce{^{208}Pb})$&$r_{np}(\ce{^{48}Ca})$&$\alpha_{D}(\ce{^{208}Pb})$&$\alpha_{D}(\ce{^{48}Ca})$\\
& $\rm{MeV\;fm^{-2}}$ & $\rm{MeV\;fm^{-2}}$ & $\rm{MeV}$ & $\rm {fm}$ & $\rm {fm}$ & $\rm{fm^3}$ & $\rm{fm^3}$\\ \hline
 BSk1    &   0.909&   1.539&   25.53&   0.089&   0.096&  21.936&   2.151\\
 BSk2    &   0.908&   1.624&   26.92&   0.093&   0.099&  21.984&   2.165\\
 BSk2'   &   0.906&   1.618&   26.82&   0.093&   0.099&  21.964&   2.162\\
 BSk3    &   0.883&   1.558&   25.83&   0.090&   0.097&  21.853&   2.144\\
 BSk4    &   0.951&   1.786&   29.60&   0.100&   0.104&  22.449&   2.231\\
 BSk5    &   0.961&   2.155&   35.72&   0.117&   0.115&  22.790&   2.302\\
 BSk6    &   1.011&   1.932&   32.03&   0.107&   0.109&  22.870&   2.290\\
 BSk7    &   1.017&   1.978&   32.79&   0.109&   0.111&  23.002&   2.309\\
 BSk8    &   1.053&   1.918&   31.61&   0.106&   0.108&  22.661&   2.266\\
 BSk9    &   1.075&   3.095&   51.00&   0.151&   0.137&  23.724&   2.480\\
 BSk10   &   0.997&   2.935&   48.30&   0.145&   0.133&  23.283&   2.419\\
 BSk11   &   0.969&   2.906&   47.96&   0.145&   0.133&  23.303&   2.419\\
 BSk12   &   0.966&   2.885&   47.62&   0.144&   0.132&  23.251&   2.412\\
 BSk13   &   0.964&   2.912&   48.06&   0.145&   0.133&  23.317&   2.421\\
 BSk14   &   1.031&   3.238&   53.44&   0.157&   0.141&  24.129&   2.536\\
 BSk15   &   1.032&   2.767&   45.60&   0.139&   0.129&  22.912&   2.365\\
 BSk16   &   1.046&   2.846&   46.97&   0.142&   0.131&  23.154&   2.398\\
 BSk17   &   1.054&   2.930&   48.36&   0.145&   0.133&  23.363&   2.427\\
 BSk18   &   0.975&   2.700&   44.55&   0.137&   0.127&  22.790&   2.346\\
 BSk19   &   1.007&   2.634&   43.38&   0.134&   0.125&  22.550&   2.315\\
 BSk20   &   1.002&   2.656&   43.73&   0.134&   0.126&  22.606&   2.322\\
 BSk21   &   0.976&   2.633&   43.61&   0.135&   0.126&  22.732&   2.335\\
 BSk22   &   0.986&   3.778&   62.67&   0.173&   0.149&  23.514&   2.499\\
 BSk23   &   0.979&   3.178&   52.72&   0.154&   0.138&  23.153&   2.421\\
 BSk24   &   0.971&   2.615&   43.38&   0.134&   0.126&  22.731&   2.333\\
 BSk25   &   0.948&   2.080&   34.37&   0.112&   0.112&  22.199&   2.231\\
 BSk26   &   0.996&   2.647&   43.72&   0.135&   0.126&  22.673&   2.329\\
 E       &   1.061&   0.877&   14.44&   0.054&   0.070&  19.953&   1.872\\
 Es      &   1.076&   0.424&    6.88&   0.026&   0.050&  19.241&   1.742\\
 f-      &   1.156&   3.362&   54.79&   0.155&   0.138&  22.046&   2.306\\
 f+      &   1.161&   3.293&   53.60&   0.153&   0.136&  21.869&   2.282\\
 f0      &   1.157&   3.319&   54.07&   0.154&   0.137&  21.947&   2.292\\
 FPLyon  &   1.056&   3.275&   53.31&   0.154&   0.138&  22.829&   2.390\\
 Gs      &   0.943&   6.175&  102.32&   0.242&   0.191&  29.586&   3.343\\
 Gs1     &   1.098&   3.486&   57.38&   0.167&   0.148&  25.989&   2.767\\
 Gs2     &   1.196&   2.676&   44.09&   0.141&   0.134&  27.404&   2.864\\
 Gs3     &   1.956&   0.262&    3.94&  -0.009&   0.039&  27.666&   2.495\\
 Gs4     &   0.885&   0.085&    1.40&  -0.045&   0.024&  38.774&   3.430\\
 Gs5     &   0.975&   0.639&   10.57&   0.030&   0.066&  29.996&   2.830\\
 Gs6     &   1.137&   0.012&    0.20&  -0.042&   0.019&  33.722&   2.935\\
 GSkI    &   1.046&   4.437&   73.11&   0.192&   0.161&  24.680&   2.671\\
 GSkII   &   1.048&   3.703&   61.09&   0.172&   0.150&  24.714&   2.633\\
 KDE     &   1.089&   3.234&   52.11&   0.149&   0.134&  21.478&   2.234\\
 KDE0v   &   1.083&   3.438&   56.21&   0.157&   0.138&  21.423&   2.240\\
 KDE0v1  &   1.107&   4.074&   65.59&   0.171&   0.146&  20.856&   2.208\\
 LNS     &   0.950&   4.315&   66.79&   0.172&   0.147&  21.132&   2.251\\
 MSk1    &   0.920&   2.576&   42.70&   0.133&   0.125&  22.612&   2.317\\
 MSk2    &   0.907&   2.537&   42.05&   0.131&   0.124&  22.514&   2.303\\
 MSk3    &   0.909&   1.534&   25.43&   0.088&   0.096&  21.723&   2.128\\
 MSk4    &   0.896&   1.527&   25.31&   0.088&   0.096&  21.703&   2.125\\
 MSk5    &   0.896&   1.539&   25.51&   0.089&   0.096&  21.737&   2.130\\
 MSk5*   &   0.989&   1.658&   27.65&   0.095&   0.101&  22.244&   2.196\\
 MSk6    &   0.903&   1.614&   26.75&   0.092&   0.099&  21.953&   2.161\\
 MSk7    &   0.905&   1.607&   26.64&   0.092&   0.099&  21.980&   2.163\\
 MSk8    &   0.887&   1.550&   25.70&   0.089&   0.097&  21.837&   2.142\\
 MSk9    &   0.917&   1.650&   27.35&   0.094&   0.100&  22.057&   2.175\\
 MSkA    &   1.052&   3.627&   61.18&   0.175&   0.152&  25.449&   2.714\\
 MSL0    &   1.060&   4.351&   71.37&   0.192&   0.163&  26.666&   2.900\\
 NRAPR   &   1.040&   4.337&   70.99&   0.186&   0.157&  23.468&   2.524\\
 PRC45   &   0.000&   0.000&    0.00&   0.023&   0.034&  10.247&   0.890\\
 RATP    &   1.180&   3.069&   50.38&   0.151&   0.137&  24.336&   2.548\\
 Rs      &   0.944&   5.515&   91.34&   0.227&   0.183&  29.109&   3.255\\
 SAMi    &   1.126&   3.288&   54.23&   0.161&   0.145&  26.381&   2.798\\
 SAMi-T  &   1.245&   3.707&   59.87&   0.169&   0.148&  24.931&   2.659\\
 Sefm068 &   1.103&  20.828&  341.42&   0.319&   0.218&  11.266&   1.299\\
 Sefm074 &   1.041&   6.272&  102.72&   0.236&   0.186&  26.714&   2.997\\
 Sefm081 &   0.978&   5.265&   86.05&   0.216&   0.176&  27.731&   3.076\\
 Sefm09  &   0.906&   4.212&   68.83&   0.191&   0.164&  29.165&   3.188\\
 Sefm1   &   0.827&   3.241&   52.94&   0.163&   0.149&  30.774&   3.303\\
 SGI     &   1.116&   4.319&   72.54&   0.201&   0.169&  29.802&   3.270\\
 SGII    &   0.925&   2.717&   44.88&   0.142&   0.134&  26.454&   2.760\\
 SGOI    &   1.497&   8.281&  131.62&   0.243&   0.184&  18.689&   2.083\\
 SGOII   &   1.345&  22.667&  359.78&   0.315&   0.215&  10.244&   1.180\\
 SI      &   0.924&   1.533&   25.66&   0.089&   0.095&  20.849&   2.036\\
 SI'     &   0.924&   2.303&   38.54&   0.124&   0.119&  22.808&   2.317\\
 SII     &   1.208&   4.144&   71.50&   0.190&   0.158&  23.448&   2.511\\
 SIII    &   1.020&   1.885&   32.99&   0.113&   0.113&  24.139&   2.423\\
 SIII*   &   1.070&   2.766&   47.88&   0.145&   0.132&  22.484&   2.317\\
 SIV     &   1.361&   5.172&   88.21&   0.224&   0.181&  28.651&   3.182\\
 SK255   &   1.061&   6.586&  109.30&   0.238&   0.185&  23.621&   2.634\\
 SK272   &   1.063&   6.082&  101.77&   0.228&   0.179&  23.077&   2.551\\
 SKa     &   1.205&   5.680&   95.03&   0.229&   0.182&  26.915&   2.997\\
 Ska25s20&   0.937&   4.185&   68.47&   0.179&   0.152&  22.217&   2.370\\
 Ska35s15&   0.893&   2.382&   39.40&   0.124&   0.118&  21.551&   2.185\\
 Ska35s20&   0.916&   3.999&   66.15&   0.177&   0.150&  22.379&   2.380\\
 Ska35s25&   0.934&   6.111&  101.25&   0.227&   0.179&  23.164&   2.563\\
 Ska45s20&   0.895&   3.839&   64.09&   0.174&   0.149&  22.497&   2.385\\
 SKb     &   1.205&   3.558&   59.53&   0.181&   0.162&  34.818&   3.808\\
 SkI1    &   1.099&  15.631&  256.03&   0.374&   0.255&  37.213&   4.570\\
 SkI2    &   1.057&   7.084&  117.43&   0.258&   0.198&  28.864&   3.292\\
 SkI3    &   1.193&   6.797&  112.57&   0.248&   0.192&  26.513&   2.993\\
 SkI4    &   1.129&   3.998&   65.56&   0.182&   0.157&  26.389&   2.847\\
 SkI5    &   1.150&   9.290&  155.16&   0.296&   0.217&  29.168&   3.400\\
 SkI6    &   1.093&  15.522&  254.71&   0.374&   0.255&  37.393&   4.591\\
 SkM     &   1.020&   3.782&   61.96&   0.173&   0.150&  24.394&   2.601\\
 SkM1    &   1.057&   0.240&    3.93&   0.013&   0.041&  19.861&   1.770\\
 SkM*    &   1.057&   3.701&   60.63&   0.171&   0.150&  24.990&   2.665\\
 SkMP    &   1.107&   5.207&   86.48&   0.221&   0.180&  29.453&   3.280\\
 SkO     &   0.946&   5.130&   84.00&   0.210&   0.172&  26.018&   2.864\\
 SkO'    &   0.938&   4.440&   72.78&   0.191&   0.160&  24.595&   2.661\\
 SkP     &   0.992&   2.449&   39.76&   0.124&   0.119&  21.708&   2.207\\
 SKRA    &   1.024&   4.009&   65.92&   0.180&   0.154&  24.415&   2.617\\
 SkS1    &   1.037&   2.834&   46.25&   0.141&   0.132&  24.098&   2.503\\
 SkS2    &   1.041&   3.369&   55.08&   0.161&   0.144&  25.004&   2.645\\
 SkS3    &   1.035&   4.095&   66.94&   0.186&   0.160&  27.369&   2.968\\
 SkS4    &   1.038&   2.474&   40.14&   0.127&   0.122&  23.385&   2.395\\
 SkSC1   &   0.962&   1.405&   22.98&   0.081&   0.090&  20.930&   2.031\\
 SkSC2   &   0.977&   1.574&   25.76&   0.090&   0.101&  24.990&   2.480\\
 SkSC3   &   0.975&   1.381&   22.59&   0.080&   0.091&  21.871&   2.127\\
 SkSC4   &   0.964&   1.379&   22.56&   0.079&   0.088&  20.258&   1.959\\
 SkSC4o  &   0.964&   1.060&   17.34&   0.063&   0.078&  20.903&   1.990\\
 SkSC5   &   0.961&   1.357&   22.21&   0.077&   0.085&  18.541&   1.780\\
 SkSC6   &   0.981&   1.569&   25.65&   0.090&   0.101&  25.162&   2.497\\
 SkSC10  &   0.993&   1.770&   28.95&   0.100&   0.111&  28.411&   2.876\\
 SkSC11  &   0.964&   1.379&   22.56&   0.079&   0.088&  20.258&   1.959\\
 SkSC14  &   0.980&   2.689&   43.98&   0.135&   0.126&  22.498&   2.313\\
 SkSC15  &   0.969&   1.611&   26.34&   0.090&   0.097&  21.588&   2.122\\
 SkSP.1  &   1.469&   2.543&   41.41&   0.130&   0.125&  24.063&   2.476\\
 SkT     &   0.929&   2.062&   35.69&   0.123&   0.124&  28.523&   2.925\\
 SkT1a   &   0.995&   3.866&   63.16&   0.172&   0.149&  23.177&   2.465\\
 SkT2a   &   0.998&   3.881&   63.40&   0.173&   0.149&  23.228&   2.472\\
 SkT3a   &   0.996&   3.804&   62.10&   0.171&   0.148&  23.540&   2.503\\
 SkT4a   &   0.984&   6.208&  102.27&   0.232&   0.182&  24.584&   2.737\\
 SkT5a   &   1.020&   7.439&  120.03&   0.249&   0.191&  24.356&   2.750\\
 SkT6a   &   0.987&   2.609&   42.64&   0.131&   0.124&  22.319&   2.287\\
 SkT7a   &   1.044&   2.774&   45.40&   0.139&   0.129&  23.206&   2.398\\
 SkT8a   &   1.045&   2.816&   46.07&   0.140&   0.129&  22.896&   2.367\\
 SkT9a   &   1.056&   2.847&   46.64&   0.141&   0.131&  23.182&   2.401\\
 SkTK    &   1.345&   4.179&   66.33&   0.170&   0.145&  19.878&   2.100\\
 SKX     &   0.895&   2.490&   41.65&   0.129&   0.122&  21.631&   2.202\\
 SkX414  &   0.883&  15.049&  268.95&   0.350&   0.239&  20.844&   2.456\\
 SkX450  &   0.846&   9.140&  169.43&   0.303&   0.218&  23.847&   2.733\\
 SkX500  &   0.878&  23.654&  413.91&   0.378&   0.249&  15.428&   1.838\\
 SKXce   &   0.889&   2.460&   41.17&   0.129&   0.122&  22.448&   2.290\\
 Skxcsb  &   0.876&   2.681&   44.92&   0.137&   0.126&  21.800&   2.234\\
 SKXm    &   0.927&   2.652&   43.72&   0.133&   0.124&  21.524&   2.202\\
 Skxs15  &   0.927&   2.838&   46.24&   0.137&   0.126&  21.028&   2.159\\
 Skxs20  &   0.947&   4.709&   76.69&   0.190&   0.158&  21.548&   2.317\\
 Skxs25  &   0.964&   7.170&  116.95&   0.241&   0.185&  22.023&   2.459\\
 Skxta   &   0.921&   2.559&   42.72&   0.132&   0.123&  21.684&   2.213\\
 Skxtb   &   0.902&   2.553&   42.73&   0.132&   0.123&  21.756&   2.220\\
 Skz0    &   1.079&   3.358&   55.08&   0.157&   0.139&  22.229&   2.327\\
 Skz1    &   1.079&   2.833&   46.48&   0.138&   0.127&  21.090&   2.166\\
 Skz2    &   1.079&   2.262&   37.10&   0.116&   0.112&  19.859&   1.991\\
 Skz3    &   1.079&   1.972&   32.35&   0.104&   0.104&  19.229&   1.902\\
 Skz4    &   1.079&   1.611&   26.42&   0.089&   0.093&  18.451&   1.792\\
 Skzm1   &   1.079&   4.535&   74.39&   0.194&   0.162&  24.767&   2.686\\
 SLy0    &   1.145&   3.610&   59.14&   0.165&   0.144&  22.754&   2.402\\
 SLy1    &   1.150&   3.620&   59.31&   0.165&   0.144&  22.764&   2.403\\
 SLy2    &   1.144&   3.620&   59.25&   0.165&   0.144&  22.725&   2.399\\
 SLy230a &   1.148&   3.295&   54.06&   0.154&   0.137&  22.111&   2.310\\
 SLy230b &   1.138&   3.520&   57.86&   0.162&   0.143&  22.632&   2.382\\
 SLy3    &   1.140&   3.495&   57.24&   0.161&   0.142&  22.486&   2.364\\
 SLy4    &   1.138&   3.519&   57.83&   0.162&   0.143&  22.635&   2.383\\
 SLy5    &   1.143&   3.661&   59.96&   0.166&   0.145&  22.814&   2.412\\
 SLy6    &   1.093&   3.452&   56.88&   0.161&   0.142&  22.605&   2.375\\
 SLy7    &   1.076&   3.388&   56.02&   0.159&   0.141&  22.543&   2.364\\
 SLy8    &   1.139&   3.574&   58.56&   0.164&   0.143&  22.705&   2.394\\
 SLy9    &   1.057&   3.689&   62.85&   0.176&   0.151&  24.172&   2.570\\
 SLy10   &   1.008&   2.797&   46.75&   0.140&   0.128&  21.549&   2.215\\
 SQMC1   &   1.231&   2.091&   37.99&   0.128&   0.122&  24.321&   2.464\\
 SQMC2   &   0.963&   1.942&   34.79&   0.119&   0.117&  24.459&   2.464\\
 SQMC3   &   1.203&   6.418&  104.97&   0.213&   0.167&  17.172&   1.859\\
 SQMC600 &   1.373&   5.239&   81.39&   0.195&   0.161&  21.997&   2.391\\
 SQMC650 &   1.217&   4.938&   77.20&   0.190&   0.159&  22.331&   2.418\\
 SQMC700 &   1.086&   4.685&   73.69&   0.186&   0.156&  22.293&   2.403\\
 SQMC750 &   0.997&   4.542&   71.28&   0.180&   0.152&  21.656&   2.322\\
 SSK     &   1.098&   3.859&   62.93&   0.169&   0.146&  21.733&   2.298\\
 SV      &   1.543&   8.400&  140.69&   0.290&   0.216&  32.880&   3.838\\
 SV-bas  &   0.971&   2.735&   44.94&   0.137&   0.128&  22.747&   2.344\\
 SV-min  &   0.957&   3.205&   52.34&   0.152&   0.137&  23.038&   2.409\\
 SVI     &   0.888&   1.205&   21.26&   0.079&   0.090&  23.443&   2.269\\
 SVII    &   0.864&   1.119&   19.75&   0.074&   0.086&  23.076&   2.219\\
 SV-K218 &   0.977&   2.921&   47.63&   0.143&   0.131&  22.973&   2.383\\
 SV-K226 &   0.974&   2.851&   46.68&   0.141&   0.130&  22.921&   2.372\\
 SV-K241 &   0.968&   2.641&   43.55&   0.134&   0.126&  22.619&   2.323\\
 SV-Kap00&   0.971&   2.849&   46.78&   0.141&   0.131&  23.006&   2.381\\
 SV-Kap02&   0.971&   2.777&   45.61&   0.139&   0.129&  22.840&   2.357\\
 SV-Kap06&   0.971&   2.701&   44.40&   0.136&   0.127&  22.675&   2.333\\
 SV-mas07&   1.080&   3.698&   60.69&   0.172&   0.150&  25.078&   2.675\\
 SV-mas08&   1.020&   3.106&   51.01&   0.151&   0.137&  23.644&   2.471\\
 SV-mas10&   0.931&   2.519&   41.41&   0.129&   0.122&  22.234&   2.271\\
 SV-sym28&   0.958&   1.670&   27.46&   0.094&   0.100&  21.886&   2.159\\
 SV-sym32&   0.980&   4.015&   66.00&   0.179&   0.153&  23.720&   2.536\\
 SV-sym34&   0.986&   5.535&   91.09&   0.218&   0.175&  24.796&   2.736\\
 SV-tls  &   0.977&   2.789&   45.85&   0.139&   0.129&  22.893&   2.364\\
 T       &   1.002&   2.415&   39.41&   0.125&   0.121&  23.396&   2.391\\
 T1      &   0.995&   3.866&   63.16&   0.172&   0.149&  23.177&   2.465\\
 T11     &   1.152&   3.754&   61.26&   0.169&   0.146&  22.924&   2.429\\
 T12     &   1.150&   3.740&   61.07&   0.168&   0.146&  22.911&   2.427\\
 T13     &   1.149&   3.744&   61.15&   0.168&   0.146&  22.927&   2.429\\
 T14     &   1.148&   3.738&   61.05&   0.168&   0.146&  22.911&   2.427\\
 T15     &   1.149&   3.752&   61.23&   0.169&   0.146&  22.922&   2.429\\
 T16     &   1.152&   3.751&   61.25&   0.169&   0.146&  22.935&   2.431\\
 T1*     &   0.984&   3.823&   62.66&   0.172&   0.148&  23.192&   2.464\\
 T2      &   0.998&   3.881&   63.40&   0.173&   0.149&  23.228&   2.472\\
 T21     &   1.161&   3.801&   61.98&   0.170&   0.147&  22.997&   2.440\\
 T22     &   1.159&   3.783&   61.70&   0.169&   0.147&  22.970&   2.436\\
 T23     &   1.158&   3.778&   61.65&   0.169&   0.147&  22.970&   2.436\\
 T24     &   1.157&   3.788&   61.82&   0.170&   0.147&  23.001&   2.440\\
 T25     &   1.153&   3.736&   61.06&   0.168&   0.146&  22.933&   2.429\\
 T26     &   1.150&   3.705&   60.57&   0.167&   0.146&  22.874&   2.421\\
 T3      &   0.995&   3.805&   62.17&   0.171&   0.149&  23.566&   2.507\\
 T31     &   1.167&   3.817&   62.28&   0.171&   0.148&  23.051&   2.448\\
 T32     &   1.167&   3.846&   62.72&   0.171&   0.148&  23.098&   2.455\\
 T33     &   1.165&   3.806&   62.11&   0.170&   0.148&  23.036&   2.445\\
 T34     &   1.166&   3.834&   62.53&   0.171&   0.148&  23.072&   2.451\\
 T35     &   1.161&   3.788&   61.90&   0.170&   0.147&  23.038&   2.445\\
 T36     &   1.161&   3.757&   61.34&   0.169&   0.147&  22.945&   2.432\\
 T3*     &   0.984&   3.795&   62.20&   0.171&   0.149&  23.463&   2.494\\
 T4      &   0.984&   6.208&  102.27&   0.232&   0.182&  24.584&   2.737\\
 T41     &   1.182&   3.919&   63.79&   0.173&   0.149&  23.195&   2.470\\
 T42     &   1.180&   3.915&   63.77&   0.173&   0.149&  23.207&   2.471\\
 T43     &   1.177&   3.899&   63.55&   0.173&   0.149&  23.194&   2.469\\
 T44     &   1.172&   3.848&   62.81&   0.172&   0.148&  23.128&   2.458\\
 T45     &   1.171&   3.827&   62.41&   0.171&   0.148&  23.061&   2.449\\
 T46     &   1.166&   3.822&   62.50&   0.171&   0.148&  23.132&   2.457\\
 T5      &   1.020&   7.439&  120.03&   0.249&   0.191&  24.356&   2.750\\
 T51     &   1.187&   3.937&   64.14&   0.174&   0.150&  23.265&   2.479\\
 T52     &   1.183&   3.926&   64.01&   0.174&   0.150&  23.261&   2.478\\
 T53     &   1.179&   3.873&   63.20&   0.172&   0.149&  23.176&   2.465\\
 T54     &   1.178&   3.884&   63.36&   0.173&   0.149&  23.190&   2.467\\
 T55     &   1.180&   3.888&   63.40&   0.173&   0.149&  23.180&   2.467\\
 T56     &   1.173&   3.857&   63.00&   0.172&   0.149&  23.172&   2.464\\
 T6      &   0.987&   2.609&   42.64&   0.131&   0.124&  22.319&   2.287\\
 T61     &   1.191&   3.959&   64.46&   0.175&   0.150&  23.284&   2.482\\
 T62     &   1.190&   3.931&   63.97&   0.174&   0.150&  23.217&   2.473\\
 T63     &   1.189&   3.969&   64.62&   0.175&   0.150&  23.308&   2.486\\
 T64     &   1.185&   3.918&   63.88&   0.174&   0.150&  23.241&   2.475\\
 T65     &   1.182&   3.910&   63.71&   0.173&   0.149&  23.208&   2.471\\
 T66     &   1.182&   3.895&   63.55&   0.173&   0.149&  23.216&   2.471\\
 T7      &   1.044&   2.774&   45.40&   0.139&   0.129&  23.206&   2.398\\
 T8      &   1.045&   2.816&   46.07&   0.140&   0.129&  22.896&   2.367\\
 T9      &   1.056&   2.847&   46.64&   0.141&   0.131&  23.182&   2.401\\
 UNEDF0  &   0.978&   3.436&   56.25&   0.161&   0.143&  23.769&   2.508\\
 UNEDF1  &   0.854&   2.748&   45.32&   0.140&   0.130&  23.936&   2.478\\
 v070    &   0.886&   1.321&   21.90&   0.078&   0.088&  21.110&   2.041\\
 v075    &   0.893&   1.399&   23.19&   0.082&   0.091&  21.335&   2.073\\
 v080    &   0.891&   1.449&   24.03&   0.084&   0.093&  21.480&   2.094\\
 v090    &   0.895&   1.503&   24.91&   0.087&   0.095&  21.634&   2.115\\
 v100    &   0.895&   1.585&   26.27&   0.091&   0.098&  21.870&   2.149\\
 v105    &   0.894&   1.520&   25.21&   0.088&   0.095&  21.685&   2.123\\
 v110    &   0.894&   1.522&   25.22&   0.088&   0.095&  21.688&   2.123\\
 Z       &   0.994&   0.446&    7.36&   0.028&   0.051&  19.341&   1.755\\
 ZR1a    &   0.000&   0.000&    0.00&  -0.086&   0.007&  46.375&   4.026\\
 ZR1b    &   0.000&   0.000&    0.00&  -0.022&   0.022&  24.644&   2.140\\
 ZR1c    &   0.000&   0.000&    0.00&   0.007&   0.030&  14.472&   1.256\\
 ZR2a    &   0.000&   0.000&    0.00&  -0.784&  -0.162& 283.176&  24.586\\
 ZR2b    &   0.000&   0.000&    0.00&  -0.062&   0.013&  38.095&   3.307\\
 ZR2c    &   0.000&   0.000&    0.00&   0.001&   0.028&  16.576&   1.439\\
 ZR3a    &   0.000&   0.000&    0.00&   0.060&   0.042&  -3.243&  -0.282\\
 ZR3b    &   0.000&   0.000&    0.00&   0.063&   0.043&  -4.485&  -0.389\\
 ZR3c    &   0.000&   0.000&    0.00&   0.081&   0.048& -10.547&  -0.916\\
 Zs      &   1.035&   0.527&    8.53&   0.032&   0.055&  19.339&   1.766\\
 Zs*     &   1.060&   1.397&   22.69&   0.079&   0.088&  20.128&   1.947\\
\end{longtable*}
\endgroup
%\subsection{Neutron Star Properties}
\LTcapwidth=\textwidth

\begingroup
\centering
\squeezetable
\begin{longtable*}{@{\extracolsep{\fill}}lcccccccccccrr}
\caption{\small Neutron star properties of Skyrme models. Subscripts $n$ indicate values for stars of mass $nM_\odot$. 
$-1$ indicates where $M>M_{max}$. Radii and masses have units of km and $M_\odot$, respectively. Other quantities are dimensionless.}
%The last column $M_{max}$ is the maximum value of neutron star mass in our calculation in $M_\odot$. The tidal deformability and moment of inertia are dimensionless.}
\label{Tab:NSSk}\\
\hline\hline
\endfirsthead
\caption* {\textbf{TABLE \ref{Tab:NSSk}. (\rm{\textit{Continued.}}) }}\\
\hline\hline
\rule{0pt}{8pt}
Model&$R_{1.2}$&$\Lambda_{1.2}$&$\bar{I}_{1.2}$&${\rm BE}/M_{1.2}$&$R_{1.4}$&$\Lambda_{1.4}$&$\bar{I}_{1.4}$&${\rm BE}/M_{1.4}$&$R_{1.6}$&$\Lambda_{1.6}$&$\bar{I}_{1.6}$&${\rm BE}/M_{1.6}$&$M_{max}$\\ \hline
\endhead
\hline
\endfoot
\hline\hline
\endlastfoot
\rule{0pt}{8pt}
Model&$R_{1.2}$&$\Lambda_{1.2}$&$\bar{I}_{1.2}$&${\rm BE}/M_{1.2}$&$R_{1.4}$&$\Lambda_{1.4}$&$\bar{I}_{1.4}$&${\rm BE}/M_{1.4}$&$R_{1.6}$&$\Lambda_{1.6}$&$\bar{I}_{1.6}$&${\rm BE}/M_{1.6}$&$M_{max}$\\ \hline
 BSk1     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 BSk2     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 BSk2'    &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 BSk3     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 BSk4     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.95\\
 BSk5     &    6.62&     11.5&      5.83&     0.159&     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.20\\
 BSk6     &    8.89&    160.7&      9.89&     0.095&    8.74&     46.9&      7.54&     0.122&    8.27&      9.4&      5.68&     0.162&    1.64\\
 BSk7     &    9.07&    185.1&     10.23&     0.093&    8.94&     55.9&      7.81&     0.118&    8.56&     13.0&      5.97&     0.153&    1.67\\
 BSk8     &    8.72&    143.0&      9.62&     0.098&    8.58&     41.3&      7.35&     0.124&    8.09&      7.8&      5.52&     0.167&    1.63\\
 BSk9     &   10.85&    576.5&     13.74&     0.073&   10.78&    207.0&     10.50&     0.091&   10.60&     71.0&      8.21&     0.113&    1.91\\
 BSk10    &    9.78&    257.3&     11.06&     0.087&    9.30&     59.2&      7.88&     0.118&     -1 &     -1  &     -1   &     -1   &    1.53\\
 BSk11    &    9.97&    296.8&     11.47&     0.085&    9.55&     73.9&      8.26&     0.113&     -1 &     -1  &     -1   &     -1   &    1.57\\
 BSk12    &    9.92&    284.7&     11.35&     0.086&    9.48&     69.5&      8.15&     0.114&     -1 &     -1  &     -1   &     -1   &    1.56\\
 BSk13    &   10.04&    311.6&     11.61&     0.084&    9.64&     79.2&      8.39&     0.111&     -1 &     -1  &     -1   &     -1   &    1.58\\
 BSk14    &   11.01&    622.8&     14.02&     0.071&   10.90&    216.6&     10.61&     0.090&   10.65&     70.7&      8.20&     0.113&    1.86\\
 BSk15    &   10.05&    332.9&     11.82&     0.082&    9.84&    100.0&      8.85&     0.106&    9.37&     24.6&      6.65&     0.138&    1.70\\
 BSk16    &   10.24&    377.2&     12.24&     0.080&   10.06&    119.3&      9.21&     0.102&    9.68&     32.5&      7.00&     0.131&    1.74\\
 BSk17    &   10.38&    414.1&     12.55&     0.078&   10.21&    133.3&      9.45&     0.100&    9.86&     37.9&      7.21&     0.127&    1.76\\
 BSk18    &   10.40&    420.5&     12.60&     0.078&   10.24&    136.5&      9.50&     0.099&    9.90&     39.5&      7.27&     0.126&    1.77\\
 BSk19    &   10.51&    455.7&     12.86&     0.077&   10.41&    156.5&      9.82&     0.096&   10.19&     51.2&      7.67&     0.120&    1.86\\
 BSk20    &   11.41&    846.6&     15.21&     0.067&   11.46&    328.4&     11.83&     0.082&   11.45&    134.4&      9.48&     0.099&    2.18\\
 BSk21    &   12.22&   1423.2&     17.59&     0.059&   12.39&    603.7&     13.85&     0.072&   12.51&    262.3&     11.23&     0.085&    2.50\\
 BSk22    &   12.90&   1985.5&     19.39&     0.055&   13.07&    845.8&     15.18&     0.067&   13.19&    379.2&     12.26&     0.080&    2.58\\
 BSk23    &   12.58&   1695.1&     18.51&     0.057&   12.75&    720.2&     14.53&     0.069&   12.86&    317.9&     11.75&     0.082&    2.54\\
 BSk24    &   12.22&   1426.2&     17.61&     0.059&   12.40&    605.2&     13.86&     0.072&   12.51&    262.9&     11.24&     0.085&    2.50\\
 BSk25    &   11.94&   1272.6&     17.05&     0.061&   12.14&    544.7&     13.49&     0.073&   12.28&    239.5&     10.99&     0.087&    2.52\\
 BSk26    &   11.43&    859.4&     15.26&     0.066&   11.49&    332.4&     11.88&     0.082&   11.48&    136.8&      9.52&     0.099&    2.18\\
 E        &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.15\\
 Es       &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.15\\
 f-       &   11.48&    859.6&     15.26&     0.066&   11.52&    331.3&     11.86&     0.082&   11.49&    134.3&      9.48&     0.099&    2.15\\
 f+       &   11.51&    854.2&     15.24&     0.067&   11.54&    328.3&     11.82&     0.082&   11.49&    131.2&      9.43&     0.099&    2.13\\
 f0       &   11.50&    856.5&     15.25&     0.067&   11.53&    329.4&     11.83&     0.082&   11.49&    132.2&      9.45&     0.099&    2.14\\
 FPLyon   &   10.78&    541.1&     13.46&     0.074&   10.67&    185.3&     10.22&     0.093&   10.43&     60.3&      7.93&     0.116&    1.86\\
 Gs       &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 Gs1      &   11.70&   1054.3&     16.14&     0.064&   11.76&    397.7&     12.46&     0.079&   11.74&    160.8&      9.91&     0.095&    2.14\\
 Gs2      &   10.74&    602.6&     13.94&     0.072&   10.77&    226.5&     10.77&     0.089&   10.69&     84.2&      8.53&     0.109&    1.98\\
 Gs3      &    8.87&    162.7&      9.87&     0.096&    8.75&     42.0&      7.58&     0.121&    8.35&      9.6&      5.79&     0.158&    1.66\\
 Gs4      &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 Gs5      &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 Gs6      &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 GSkI     &   12.00&   1143.9&     16.50&     0.063&   11.94&    404.2&     12.47&     0.079&   11.76&    147.6&      9.68&     0.098&    1.98\\
 GSkII    &   10.93&    566.5&     13.58&     0.074&   10.61&    162.1&      9.88&     0.096&    9.86&     33.0&      7.00&     0.132&    1.65\\
 KDE      &   10.84&    552.5&     13.58&     0.073&   10.77&    198.2&     10.39&     0.092&   10.58&     68.4&      8.15&     0.113&    1.92\\
 KDE0v    &   11.19&    656.2&     14.24&     0.071&   11.11&    236.9&     10.88&     0.088&   10.92&     84.4&      8.53&     0.109&    1.95\\
 KDE0v1   &   11.54&    797.2&     14.97&     0.068&   11.44&    284.6&     11.39&     0.085&   11.25&    102.1&      8.89&     0.105&    1.97\\
 LNS      &   11.14&    614.7&     13.91&     0.072&   10.83&    183.4&     10.18&     0.094&   10.24&     44.5&      7.43&     0.124&    1.70\\
 MSk1     &    9.36&    190.0&     10.26&     0.093&    8.84&     40.3&      7.29&     0.126&     -1 &     -1  &     -1   &     -1   &    1.50\\
 MSk2     &    8.98&    136.1&      9.48&     0.100&    8.07&     17.5&      6.24&     0.148&     -1 &     -1  &     -1   &     -1   &    1.42\\
 MSk3     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 MSk4     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 MSk5     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 MSk5*    &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.02\\
 MSk6     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 MSk7     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 MSk8     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 MSk9     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.78\\
 MSkA     &   12.43&   1542.0&     17.99&     0.058&   12.53&    620.1&     13.94&     0.072&   12.56&    255.9&     11.12&     0.086&    2.30\\
 MSL0     &   11.85&   1089.5&     16.28&     0.063&   11.79&    381.9&     12.28&     0.080&   11.59&    135.5&      9.49&     0.099&    1.94\\
 NRAPR    &   11.87&    990.0&     15.84&     0.065&   11.73&    341.8&     11.90&     0.082&   11.47&    116.2&      9.15&     0.103&    1.92\\
 PRC45    &   16.25&   6170.0&     27.21&     0.041&   16.30&   2509.8&     20.86&     0.052&   16.31&   1168.2&     16.61&     0.062&    2.91\\
 RATP     &   10.19&    364.1&     12.12&     0.081&    9.99&    112.7&      9.09&     0.103&    9.57&     29.3&      6.87&     0.133&    1.72\\
 Rs       &   13.06&   2268.4&     20.18&     0.053&   13.18&    910.3&     15.50&     0.066&   13.20&    375.2&     12.24&     0.080&    2.27\\
 SAMi    &    11.6&    862.3&     15.25&     0.067&    11.6&    323.5&     11.74&     0.083&    11.5&    122.4&      9.28&     0.101&    2.04\\
 SAMi-T  &    11.6&    856.7&     15.22&     0.067&    11.6&    322.5&     11.73&     0.083&    11.5&    122.8&      9.28&     0.101&    2.06\\
 Sefm068  &   21.11&  16644.1&     40.36&     0.028&   20.77&   8147.9&     30.36&     0.038&   20.41&   3583.7&     23.16&     0.048&    2.68\\
 Sefm074  &   13.15&   2232.0&     20.05&     0.053&   13.21&    874.3&     15.31&     0.067&   13.18&    352.7&     12.02&     0.081&    2.22\\
 Sefm081  &   12.71&   1864.7&     19.01&     0.056&   12.78&    719.6&     14.52&     0.070&   12.74&    283.8&     11.39&     0.085&    2.16\\
 Sefm09   &   12.32&   1594.7&     18.19&     0.058&   12.40&    615.7&     13.93&     0.072&   12.38&    243.3&     10.96&     0.088&    2.13\\
 Sefm1    &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 SGI      &   12.53&   1765.9&     18.72&     0.056&   12.67&    714.3&     14.49&     0.069&   12.72&    298.2&     11.55&     0.084&    2.31\\
 SGII     &   10.30&    406.3&     12.47&     0.079&   10.04&    117.7&      9.17&     0.103&    9.41&     24.5&      6.63&     0.139&    1.66\\
 SGOI     &   13.96&   2428.2&     20.56&     0.052&   13.92&    962.2&     15.72&     0.065&   13.84&    401.5&     12.43&     0.079&    2.41\\
 SGOII    &   21.76&  18412.2&     41.25&     0.028&   21.15&   8286.5&     30.19&     0.038&   20.54&   3276.7&     22.51&     0.049&    2.52\\
 SI       &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.12\\
 SI'     &   11.43&    891.6&     15.41&     0.066&   11.52&    346.1&     12.04&     0.081&   11.55&    146.4&      9.70&     0.097&    2.24\\
 SII      &   12.05&   1014.6&     15.95&     0.064&   11.94&    360.9&     12.10&     0.081&   11.74&    132.7&      9.44&     0.100&    2.02\\
 SIII     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.18\\
 SIII*    &    9.35&    184.0&     10.19&     0.093&    9.00&     47.1&      7.53&     0.122&     -1 &     -1  &     -1   &     -1   &    1.58\\
 SIV      &   12.93&   1931.4&     19.21&     0.055&   13.02&    782.8&     14.85&     0.068&   13.05&    328.5&     11.83&     0.082&    2.36\\
 SK255    &   13.62&   2565.7&     20.88&     0.052&   13.64&    999.2&     15.89&     0.065&   13.58&    404.7&     12.44&     0.079&    2.24\\
 SK272    &   13.64&   2547.1&     20.85&     0.052&   13.68&   1008.3&     15.93&     0.064&   13.64&    417.9&     12.55&     0.078&    2.30\\
 SKa      &   13.00&   1976.2&     19.34&     0.055&   13.05&    777.7&     14.82&     0.068&   13.02&    314.4&     11.69&     0.083&    2.25\\
 Ska25s20 &   11.78&    925.0&     15.55&     0.066&   11.59&    304.1&     11.56&     0.084&   11.23&     95.4&      8.74&     0.107&    1.84\\
 Ska35s15 &    8.54&     93.2&      8.69&     0.108&     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.38\\
 Ska35s20 &   12.07&   1122.7&     16.41&     0.063&   11.96&    388.6&     12.33&     0.080&   11.72&    136.4&      9.50&     0.099&    1.94\\
 Ska35s25 &   13.58&   2607.5&     20.99&     0.051&   13.63&   1028.2&     16.02&     0.064&   13.60&    423.3&     12.59&     0.078&    2.27\\
 Ska45s20 &   12.35&   1339.4&     17.26&     0.060&   12.31&    487.8&     13.10&     0.076&   12.16&    184.6&     10.22&     0.093&    2.06\\
 SKb      &   11.83&   1277.1&     17.20&     0.060&   11.97&    485.0&     13.31&     0.074&   12.01&    206.7&     10.60&     0.090&    2.20\\
 SkI1     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 SkI2     &   13.57&   3002.4&     21.96&     0.049&   13.77&   1265.5&     17.03&     0.061&   13.89&    563.0&     13.60&     0.073&    2.52\\
 SkI3     &   13.58&   2845.4&     21.61&     0.050&   13.77&   1222.7&     16.84&     0.061&   13.90&    552.3&     13.52&     0.073&    2.59\\
 SkI4     &   12.19&   1441.0&     17.65&     0.059&   12.31&    581.0&     13.71&     0.073&   12.36&    241.7&     10.96&     0.087&    2.29\\
 SkI5     &   14.21&   3974.1&     24.09&     0.046&   14.47&   1772.7&     18.80&     0.056&   14.66&    827.3&     15.12&     0.067&    2.75\\
 SkI6     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 SkM      &   10.86&    534.0&     13.36&     0.075&   10.53&    152.5&      9.74&     0.098&    9.84&     32.5&      6.99&     0.132&    1.67\\
 SkM1     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.14\\
 SkM*     &   10.55&    433.0&     12.66&     0.078&   10.16&    115.8&      9.13&     0.103&    9.10&     16.0&      6.14&     0.151&    1.61\\
 SkMP     &   12.59&   1718.6&     18.56&     0.057&   12.65&    666.3&     14.21&     0.071&   12.62&    264.6&     11.19&     0.086&    2.19\\
 SkO      &   12.65&   1735.3&     18.60&     0.057&   12.67&    656.0&     14.14&     0.071&   12.58&    252.4&     11.04&     0.087&    2.10\\
 SkO'     &   12.22&   1302.6&     17.12&     0.061&   12.17&    464.8&     12.93&     0.077&   12.00&    170.2&     10.02&     0.095&    2.00\\
 SkP      &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.13\\
 SKRA     &   11.28&    682.9&     14.34&     0.070&   11.03&    215.2&     10.58&     0.091&   10.56&     59.1&      7.88&     0.118&    1.76\\
 SkS1     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.77\\
 SkS2     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.59\\
 SkS3     &   10.64&    454.5&     12.78&     0.078&     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.35\\
 SkS4     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.38\\
 SkSC1    &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.10\\
 SkSC2    &    6.74&     17.7&      6.27&     0.146&     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.24\\
 SkSC3    &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 SkSC4    &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.12\\
 SkSC4o   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.11\\
 SkSC5    &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.15\\
 SkSC6    &    6.88&     21.5&      6.49&     0.141&     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.26\\
 SkSC10   &    9.07&    197.0&     10.38&     0.092&    8.84&     51.9&      7.69&     0.120&     -1 &     -1  &     -1   &     -1   &    1.58\\
 SkSC11   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.12\\
 SkSC14   &    9.18&    166.0&      9.94&     0.096&    8.62&     32.7&      7.00&     0.131&     -1 &     -1  &     -1   &     -1   &    1.48\\
 SkSC15   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 SkSP.1   &    6.98&     24.2&      6.64&     0.138&     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.30\\
 SkT      &   11.04&    730.1&     14.65&     0.069&   11.08&    277.9&     11.33&     0.085&   11.04&    107.0&      9.00&     0.104&    2.04\\
 SkT1a    &   11.42&    772.5&     14.83&     0.068&   11.26&    257.6&     11.09&     0.087&   10.93&     81.2&      8.44&     0.110&    1.83\\
 SkT2a    &   11.42&    770.8&     14.82&     0.068&   11.25&    256.9&     11.08&     0.087&   10.93&     80.9&      8.43&     0.110&    1.83\\
 SkT3a    &   11.81&    769.0&     14.79&     0.069&   11.55&    257.0&     11.07&     0.087&   11.15&     81.6&      8.44&     0.110&    1.84\\
 SkT4a    &   13.32&   2345.3&     20.35&     0.053&   13.37&    919.5&     15.52&     0.066&   13.33&    371.8&     12.18&     0.080&    2.23\\
 SkT5a    &   13.23&   2173.6&     19.88&     0.054&   13.20&    806.7&     14.96&     0.068&   13.05&    303.1&     11.56&     0.084&    2.08\\
 SkT6a    &    8.80&    120.8&      9.22&     0.102&    8.02&     17.6&      6.25&     0.147&     -1 &     -1  &     -1   &     -1   &    1.43\\
 SkT7a    &    9.05&    147.0&      9.65&     0.098&    8.33&     24.0&      6.60&     0.140&     -1 &     -1  &     -1   &     -1   &    1.44\\
 SkT8a    &    9.97&    315.3&     11.66&     0.083&    9.75&     94.1&      8.73&     0.107&    9.27&     22.5&      6.54&     0.140&    1.69\\
 SkT9a    &    9.99&    322.1&     11.72&     0.083&    9.78&     96.5&      8.78&     0.106&    9.31&     23.4&      6.59&     0.139&    1.70\\
 SkTK     &   10.48&    380.9&     12.26&     0.080&   10.21&    116.6&      9.16&     0.103&    9.73&     30.4&      6.91&     0.133&    1.73\\
 SKX      &    9.12&    143.2&      9.59&     0.099&     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.39\\
 Sk$\chi$414  &    11.9&    952.0&     15.69&     0.065&    11.9&    368.4&     12.19&     0.080&    11.8&    151.7&      9.77&     0.096&    2.21\\
 Sk$\chi$450  &    11.6&    799.4&     14.93&     0.068&    11.5&    301.6&     11.54&     0.084&    11.4&    117.0&      9.18&     0.102&    2.10\\
 Sk$\chi$500  &    11.6&    885.4&     15.40&     0.066&    11.6&    353.7&     12.09&     0.080&    11.7&    151.1&      9.77&     0.096&    2.28\\
 SKXce    &    9.51&    203.2&     10.43&     0.092&    8.85&     38.3&      7.21&     0.128&     -1 &     -1  &     -1   &     -1   &    1.47\\
 Skxcsb  &    10.7&    417.1&     12.54&     0.079&    10.4&    127.7&      9.35&     0.101&     9.8&     32.7&      7.00&     0.131&    1.72\\
 SKXm     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.59\\
 Skxs15   &    7.40&     25.7&      6.67&     0.139&     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.22\\
 Skxs20   &   11.72&    819.0&     15.04&     0.068&   11.38&    246.4&     10.94&     0.088&   10.76&     62.3&      7.96&     0.117&    1.72\\
 Skxs25   &   13.52&   2287.4&     20.17&     0.053&   13.42&    831.1&     15.07&     0.068&   13.20&    304.2&     11.56&     0.084&    2.05\\
 %Skyrme1p &   11.43&    891.6&     15.41&     0.066&   11.52&    346.1&     12.04&     0.081&   11.55&    146.4&      9.70&     0.097&    2.24\\
 Skxta   &     8.9&    109.2&      8.99&     0.105&     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.33\\
 Skxtb   &     9.6&    188.4&     10.23&     0.094&     8.8&     32.2&      6.97&     0.132&     -1 &     -1  &     -1   &     -1   &    1.45\\
 Skz-1    &   10.71&    425.2&     12.55&     0.079&     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.37\\
 Skz0     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.73\\
 Skz1     &    8.15&     62.9&      7.98&     0.116&     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.35\\
 Skz2     &    8.08&     72.7&      8.26&     0.112&    7.73&     15.7&      6.16&     0.148&     -1 &     -1  &     -1   &     -1   &    1.49\\
 Skz3     &    8.95&    169.4&     10.02&     0.094&    8.90&     55.3&      7.81&     0.117&    8.68&     15.7&      6.17&     0.147&    1.74\\
 Skz4     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.16\\
 %Skzm1    &   10.71&    425.2&     12.55&     0.079&     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.37\\
 SLy0     &   11.49&    837.9&     15.16&     0.067&   11.47&    315.3&     11.67&     0.083&   11.38&    120.0&      9.24&     0.101&    2.06\\
 SLy1     &   11.48&    836.1&     15.15&     0.067&   11.47&    314.6&     11.67&     0.083&   11.37&    119.8&      9.23&     0.101&    2.06\\
 SLy2     &   11.50&    845.0&     15.20&     0.067&   11.49&    318.3&     11.70&     0.083&   11.39&    121.2&      9.26&     0.101&    2.06\\
 SLy230a  &   11.51&    886.3&     15.39&     0.066&   11.56&    340.2&     11.95&     0.081&   11.54&    139.3&      9.56&     0.098&    2.16\\
 SLy230b  &   11.46&    821.6&     15.09&     0.067&   11.45&    309.5&     11.62&     0.083&   11.35&    118.1&      9.20&     0.102&    2.06\\
 SLy3     &   11.39&    786.2&     14.92&     0.068&   11.38&    295.0&     11.49&     0.084&   11.27&    112.3&      9.10&     0.103&    2.05\\
 SLy4     &   11.46&    821.2&     15.09&     0.067&   11.45&    309.3&     11.62&     0.083&   11.35&    118.0&      9.20&     0.102&    2.06\\
 SLy5     &   11.55&    873.3&     15.33&     0.066&   11.54&    328.8&     11.80&     0.082&   11.45&    125.8&      9.34&     0.100&    2.07\\
 SLy6     &   11.58&    887.9&     15.39&     0.066&   11.57&    334.2&     11.86&     0.082&   11.49&    129.7&      9.40&     0.100&    2.09\\
 SLy7     &   11.60&    898.5&     15.44&     0.066&   11.60&    337.7&     11.90&     0.082&   11.52&    131.8&      9.44&     0.100&    2.09\\
 SLy8     &   11.49&    838.7&     15.17&     0.067&   11.48&    316.1&     11.68&     0.083&   11.38&    120.5&      9.25&     0.101&    2.06\\
 SLy9     &   12.27&   1322.5&     17.21&     0.060&   12.32&    513.9&     13.29&     0.075&   12.29&    212.4&     10.58&     0.090&    2.23\\
 SLy10    &   11.22&    693.7&     14.46&     0.070&   11.20&    262.2&     11.18&     0.086&   11.11&    100.8&      8.88&     0.105&    2.04\\
 SQMC1    &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.18\\
 SQMC2    &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.13\\
 SQMC3    &   14.00&   2251.4&     20.10&     0.053&   13.89&    874.2&     15.31&     0.067&   13.75&    356.7&     12.07&     0.081&    2.39\\
 SQMC600  &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.93\\
 SQMC650  &   10.35&    341.6&     11.87&     0.083&    9.69&     72.1&      8.21&     0.114&     -1 &     -1  &     -1   &     -1   &    1.51\\
 SQMC700  &   11.25&    648.7&     14.13&     0.071&   10.96&    199.8&     10.39&     0.092&   10.44&     52.6&      7.69&     0.120&    1.74\\
 SQMC750  &   11.69&    880.2&     15.35&     0.067&   11.51&    293.5&     11.46&     0.085&   11.19&     94.3&      8.73&     0.107&    1.86\\
 SSK      &   11.64&    879.0&     15.35&     0.066&   11.59&    323.2&     11.74&     0.083&   11.44&    119.8&      9.23&     0.102&    2.03\\
 SV       &   13.79&   3243.3&     22.44&     0.048&   14.01&   1390.2&     17.49&     0.060&   14.16&    636.5&     14.05&     0.071&    2.65\\
 SV-bas   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.04\\
 SV-min   &   10.44&    411.3&     12.50&     0.079&   10.12&    116.7&      9.15&     0.103&    9.41&     23.0&      6.56&     0.140&    1.65\\
 SVI      &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.11\\
 SVII     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.11\\
 SV-K218  &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.87\\
 SV-K226  &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.99\\
 SV-K241  &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.10\\
 SV-Kap00 &   10.51&    457.2&     12.87&     0.077&   10.36&    149.6&      9.71&     0.097&   10.04&     44.3&      7.44&     0.124&    1.79\\
 SV-Kap02 &    9.67&    240.2&     10.87&     0.089&    9.24&     57.5&      7.84&     0.118&     -1 &     -1  &     -1   &     -1   &    1.55\\
 SV-Kap06 &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.32\\
 SV-mas07 &   11.70&   1012.0&     15.95&     0.064&   11.71&    371.5&     12.22&     0.080&   11.62&    144.5&      9.64&     0.098&    2.07\\
 SV-mas08 &   10.45&    419.5&     12.58&     0.078&   10.19&    126.5&      9.33&     0.101&    9.68&     30.7&      6.92&     0.133&    1.70\\
 SV-mas10 &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.26\\
 SV-sym28 &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 SV-sym32 &   11.42&    739.4&     14.64&     0.069&   11.12&    224.9&     10.69&     0.090&   10.53&     55.5&      7.77&     0.120&    1.70\\
 SV-sym34 &   12.84&   1777.2&     18.73&     0.056&   12.79&    650.3&     14.10&     0.071&   12.61&    240.5&     10.88&     0.089&    2.02\\
 SV-tls   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.09\\
 T        &    8.69&    117.6&      9.17&     0.103&    8.02&     18.6&      6.32&     0.146&     -1 &     -1  &     -1   &     -1   &    1.44\\
 T1       &   11.42&    772.5&     14.83&     0.068&   11.26&    257.6&     11.09&     0.087&   10.93&     81.2&      8.44&     0.110&    1.83\\
 T11      &   11.57&    889.2&     15.40&     0.066&   11.56&    333.3&     11.85&     0.082&   11.47&    127.8&      9.37&     0.100&    2.07\\
 T12      &   11.57&    891.0&     15.41&     0.066&   11.57&    333.9&     11.85&     0.082&   11.48&    128.3&      9.38&     0.100&    2.07\\
 T13      &   11.59&    897.8&     15.44&     0.066&   11.58&    336.0&     11.88&     0.082&   11.49&    129.5&      9.40&     0.100&    2.07\\
 T14      &   11.58&    896.5&     15.43&     0.066&   11.58&    335.7&     11.87&     0.082&   11.49&    129.4&      9.40&     0.100&    2.08\\
 T15      &   11.58&    896.5&     15.43&     0.066&   11.58&    335.5&     11.87&     0.082&   11.49&    129.1&      9.39&     0.100&    2.07\\
 T16      &   11.58&    891.5&     15.41&     0.066&   11.57&    334.0&     11.85&     0.082&   11.48&    128.2&      9.38&     0.100&    2.07\\
 T1*      &   11.44&    781.5&     14.87&     0.068&   11.28&    260.9&     11.12&     0.087&   10.95&     82.4&      8.47&     0.110&    1.84\\
 T2       &   11.42&    770.8&     14.82&     0.068&   11.25&    256.9&     11.08&     0.087&   10.93&     80.9&      8.43&     0.110&    1.83\\
 T21      &   11.58&    892.5&     15.41&     0.066&   11.57&    334.0&     11.85&     0.082&   11.47&    128.0&      9.37&     0.100&    2.07\\
 T22      &   11.57&    889.6&     15.40&     0.066&   11.56&    333.2&     11.84&     0.082&   11.47&    127.7&      9.37&     0.100&    2.07\\
 T23      &   11.58&    892.7&     15.41&     0.066&   11.57&    334.2&     11.86&     0.082&   11.48&    128.3&      9.38&     0.100&    2.07\\
 T24      &   11.59&    903.1&     15.46&     0.066&   11.59&    337.5&     11.89&     0.082&   11.50&    130.2&      9.41&     0.100&    2.07\\
 T25      &   11.57&    890.4&     15.40&     0.066&   11.57&    333.9&     11.85&     0.082&   11.48&    128.5&      9.38&     0.100&    2.07\\
 T26      &   11.56&    882.5&     15.37&     0.066&   11.55&    331.6&     11.83&     0.082&   11.47&    127.4&      9.36&     0.100&    2.07\\
 T3       &   11.39&    768.6&     14.81&     0.068&   11.24&    258.0&     11.10&     0.087&   10.92&     82.0&      8.46&     0.110&    1.84\\
 T31      &   11.58&    895.2&     15.43&     0.066&   11.57&    334.9&     11.86&     0.082&   11.48&    128.7&      9.38&     0.100&    2.07\\
 T32      &   11.60&    909.1&     15.49&     0.066&   11.60&    339.2&     11.91&     0.082&   11.50&    130.8&      9.42&     0.100&    2.07\\
 T33      &   11.58&    894.5&     15.42&     0.066&   11.57&    334.7&     11.86&     0.082&   11.48&    128.5&      9.38&     0.100&    2.07\\
 T34      &   11.59&    903.7&     15.46&     0.066&   11.59&    337.5&     11.89&     0.082&   11.49&    129.9&      9.40&     0.100&    2.07\\
 T35      &   11.59&    901.9&     15.46&     0.066&   11.59&    337.3&     11.89&     0.082&   11.50&    130.2&      9.41&     0.100&    2.08\\
 T36      &   11.56&    882.5&     15.37&     0.066&   11.55&    331.4&     11.83&     0.082&   11.46&    127.1&      9.36&     0.100&    2.07\\
 T3*      &   11.45&    792.5&     14.93&     0.068&   11.30&    266.2&     11.18&     0.086&   10.99&     85.2&      8.53&     0.109&    1.84\\
 T4       &   13.32&   2345.3&     20.35&     0.053&   13.37&    919.5&     15.52&     0.066&   13.33&    371.8&     12.18&     0.080&    2.23\\
 T41      &   11.59&    904.4&     15.47&     0.066&   11.58&    337.3&     11.89&     0.082&   11.49&    129.5&      9.40&     0.100&    2.07\\
 T42      &   11.61&    911.8&     15.50&     0.066&   11.60&    339.6&     11.91&     0.082&   11.50&    130.7&      9.42&     0.100&    2.07\\
 T43      &   11.61&    912.3&     15.50&     0.066&   11.60&    340.0&     11.92&     0.082&   11.51&    131.1&      9.42&     0.100&    2.07\\
 T44      &   11.60&    907.3&     15.48&     0.066&   11.59&    338.7&     11.90&     0.082&   11.50&    130.7&      9.42&     0.100&    2.07\\
 T45      &   11.57&    891.4&     15.41&     0.066&   11.57&    333.8&     11.85&     0.082&   11.47&    128.0&      9.37&     0.100&    2.07\\
 T46      &   11.62&    916.0&     15.52&     0.066&   11.61&    341.8&     11.94&     0.082&   11.53&    132.6&      9.45&     0.099&    2.08\\
 T5       &   13.23&   2173.6&     19.88&     0.054&   13.20&    806.7&     14.96&     0.068&   13.05&    303.1&     11.56&     0.084&    2.08\\
 T51      &   11.61&    912.7&     15.50&     0.066&   11.60&    340.1&     11.92&     0.082&   11.51&    131.0&      9.42&     0.100&    2.07\\
 T52      &   11.61&    915.1&     15.51&     0.066&   11.61&    340.8&     11.93&     0.082&   11.51&    131.4&      9.43&     0.100&    2.07\\
 T53      &   11.60&    905.0&     15.47&     0.066&   11.59&    337.9&     11.90&     0.082&   11.50&    130.2&      9.41&     0.100&    2.07\\
 T54      &   11.60&    909.5&     15.49&     0.066&   11.60&    339.3&     11.91&     0.082&   11.51&    130.8&      9.42&     0.100&    2.07\\
 T55      &   11.60&    905.8&     15.47&     0.066&   11.59&    338.1&     11.90&     0.082&   11.50&    130.2&      9.41&     0.100&    2.07\\
 T56      &   11.61&    915.1&     15.51&     0.066&   11.61&    341.4&     11.93&     0.082&   11.52&    132.2&      9.44&     0.100&    2.08\\
 T6       &    8.80&    120.8&      9.22&     0.102&    8.02&     17.6&      6.25&     0.147&     -1 &     -1  &     -1   &     -1   &    1.43\\
 T61      &   11.60&    909.2&     15.49&     0.066&   11.59&    338.7&     11.90&     0.082&   11.50&    130.1&      9.41&     0.100&    2.07\\
 T62      &   11.57&    894.1&     15.42&     0.066&   11.57&    333.9&     11.85&     0.082&   11.47&    127.5&      9.36&     0.100&    2.06\\
 T63      &   11.62&    919.9&     15.54&     0.066&   11.61&    342.2&     11.94&     0.082&   11.52&    132.0&      9.44&     0.100&    2.07\\
 T64      &   11.61&    912.9&     15.50&     0.066&   11.60&    340.2&     11.92&     0.082&   11.51&    131.3&      9.43&     0.100&    2.07\\
 T65      &   11.60&    909.1&     15.49&     0.066&   11.60&    338.9&     11.91&     0.082&   11.50&    130.5&      9.41&     0.100&    2.07\\
 T66      &   11.61&    912.4&     15.50&     0.066&   11.60&    340.4&     11.92&     0.082&   11.51&    131.5&      9.43&     0.100&    2.08\\
 T7       &    9.05&    147.0&      9.65&     0.098&    8.33&     24.0&      6.60&     0.140&     -1 &     -1  &     -1   &     -1   &    1.44\\
 T8       &    9.97&    315.3&     11.66&     0.083&    9.75&     94.1&      8.73&     0.107&    9.27&     22.5&      6.54&     0.140&    1.69\\
 T9       &    9.99&    322.1&     11.72&     0.083&    9.78&     96.5&      8.78&     0.106&    9.31&     23.4&      6.59&     0.139&    1.70\\
 UNEDF0   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.01\\
 UNEDF1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    1.13\\
 v070     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.11\\
 v075     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.10\\
 v080     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.10\\
 v090     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 v100     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 v105     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 v110     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 Z        &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.17\\
 ZR1a     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 ZR1b     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 ZR1c     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.11\\
 ZR2a     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 ZR2b     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 ZR2c     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.09\\
 ZR3a     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 ZR3b     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 ZR3c     &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 Zs       &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.15\\
 Zs*      &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.12\\
\end{longtable*}
\begin{longtable*}{@{\extracolsep{\fill}}lccccccccr}
\caption{\small Parameters of RMF models.  Masses, $A$, $\alpha_1$ and $\alpha_2$ are in MeV.  Other quantities %$g$'s, $B$, $C$, $\alpha_1^\prime$, $\alpha_2^\prime$ and $\alpha_3^\prime$ 
are dimensionless.  
}\label{Tab:20}\\
\hline\hline
\endfirsthead
\caption* {\textbf{TABLE \ref{Tab:20}. (\rm{\textit{Continued.}}) }}\\
\hline\hline
 Model&$M_n$&$m_\sigma$&$m_\omega$&$m_\rho$&$m_\delta$&$g_\sigma$&$g_\omega$&$g_\rho$&$g_\delta$\\
      &$A$&$B$&$C$&$\alpha_1$&$\alpha_1^\prime$&$\alpha_2$&$\alpha_2^\prime$&$\alpha_3^\prime$ \\\hline
\endhead
\hline
\endfoot
\hline\hline
\endlastfoot
 Model&$M_n$&$m_\sigma$&$m_\omega$&$m_\rho$&$m_\delta$&$g_\sigma$&$g_\omega$&$g_\rho$&$g_\delta$\\
      &$A$&$B$&$C$&$\alpha_1$&$\alpha_1^\prime$&$\alpha_2$&$\alpha_2^\prime$&$\alpha_3^\prime$ \\\hline
\multicolumn{10}{c}{linear finite range models (type 1)} \\
\hline
H1\cite{haddad1999density} & 939 & 550 & 783 & 770 & - & 11.079 & 13.806 & 5.258 & - \\
   & - & - & - & - & - & - & - & - \\
L1\cite{reinhard1989relativistic} & 938 & 550 & 783 & - & - & 10.3 & 12.6 & - & -\\
& - & - & - & - & - & - & - & - \\
L2\cite{reinhard1989relativistic} & 938 & 546.94 & 780 & - & - & 11.397 & 14.248 & - & -\\
& - & - & - & - & - & - & - & - \\
L3\cite{reinhard1989relativistic} & 938 & 492.26 & 780 & - & - & 10.692 & 14.87 & - & -\\
& - & - & - & - & - & - & - & - \\
LBF\cite{dutra} & 938 & 615 & 1008 & 763 & - & 12.334 & 17.619 & 10.378 & -\\
& - & - & - & - & - & - & - & - \\
LHS\cite{reinhard1989relativistic} & 938.9 & 520 & 783 & 770 & - & 10.481 & 13.814 & 8.0849 & -\\
& - & - & - & - & - & - & - & - \\
LW\cite{reinhard1989relativistic} & 938.9 & 550 & 783 & - & - & 9.574 & 11.672 & - & -\\
& - & - & - & - & - & - & - & - \\
LZ\cite{reinhard1989relativistic} & 938 & 551.31 & 780 & 763 & - & 11.193 & 13.826 & 10.8883 & -\\
& - & - & - & - & - & - & - & - \\
RMF201\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 10.974 & 13.636 & 7.1007 & -\\
& - & - & - & - & - & - & - & - \\
RMF202\cite{haddad1999density} & 938.9 & 550 & 783 & 763 & - & 10.963 & 13.62 & 7.1089 & -\\
& - & - & - & - & - & - & - & - \\
RMF203\cite{haddad1999density} & 938.9 & 550 & 783 & 763 & - & 10.951 & 13.604 & 7.117 & -\\
& - & - & - & - & - & - & - & - \\
RMF204\cite{haddad1999density} & 938.9 & 550 & 783 & 763 & - & 10.94 & 13.588 & 7.125 & -\\
& - & - & - & - & - & - & - & - \\
RMF205\cite{haddad1999density} & 938.9 & 550 & 783 & 763 & - & 10.929 & 13.572 & 7.1331 & -\\
& - & - & - & - & - & - & - & - \\
RMF206\cite{haddad1999density} & 938.9 & 550 & 783 & 763 & - & 10.917 & 13.556 & 7.141 & -\\
& - & - & - & - & - & - & - & - \\
\hline
\multicolumn{10}{c}{$\sigma^3+\sigma^4$ models (type 2)} \\
\hline
CS\cite{rufa1988optimal} & 938 & 492.45 & 780 & 763 & - & 10.144 & 12.969 & 9.5757 & -\\
& 2598.9062 & -39.371 & - & - & - & - & - & - \\
E\cite{rufa1988optimal} & 938 & 502.71 & 780 & 763 & - & 10.317 & 13.031 & 9.0408 & -\\
& 2418.6655 & -36.8858 & - & - & - & - & - & - \\
ER\cite{rufa1988optimal} & 938 & 500.55 & 780 & 763 & - & 10.279 & 13.025 & 9.3045 & -\\
& 2415.7714 & -36.4817 & - & - & - & - & - & - \\
FAMA1\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 10.13 & 12.782 & 9.1007 & -\\
& 2639.2391 & -39.0652 & - & - & - & - & - & - \\
FAMA2\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 10.076 & 12.782 & 9.1007 & -\\
& 2381.9744 & -34.3879 & - & - & - & - & - & - \\
FAMA3\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 10.022 & 12.782 & 9.1007 & -\\ 
& 2128.2523 & -29.8203 & - & - & - & - & - & - \\
FAMA4\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 9.967 & 12.782 & 9.1007 & -\\
& 1878.0575 & -25.3612 & - & - & - & - & - & - \\
FAMA5\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 9.913 & 12.782 & 9.1007 & -\\
& 1631.375 & -21.0095 & - & - & - & - & - & - \\
FAMB1\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 9.125 & 10.81 & 9.3601 & -\\
& 3746.48 & -44.9319 & - & - & - & - & - & - \\
FAMB2\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 9.043 & 10.81 & 9.3601 & -\\
& 3218.7987 & -34.1835 & - & - & - & - & - & - \\
FAMB3\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 8.962 & 10.81 & 9.3601 & -\\
& 2705.5114 & -23.9087 & - & - & - & - & - & - \\
FAMB4\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 8.881 & 10.81 & 9.3601 & -\\
& 2206.3502 & -14.0938 & - & - & - & - & - & - \\
FAMB5\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 8.8 & 10.81 & 9.3601 & -\\
& 1721.0554 & -4.7255 & - & - & - & - & - & - \\
FAMC1\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 9.125 & 10.81 & 7.1316 & -\\
& 3746.4804 & -44.9319 & - & - & - & - & - & - \\
FAMC2\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 9.043 & 10.81 & 7.1316 & -\\
& 3218.7987 & -34.1835 & - & - & - & - & - & - \\
FAMC3\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 8.962 & 10.81 & 7.1316 & -\\
& 2705.5114 & -23.9087 & - & - & - & - & - & - \\
FAMC4\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 8.881 & 10.81 & 7.1316 & -\\
& 2206.3502 & -14.0938 & - & - & - & - & - & - \\
FAMC5\cite{piekarewicz2002correlating} & 939 & 500 & 783 & 763 & - & 8.8 & 10.81 & 7.1316 & -\\
& 1721.0554 & -4.7255 & - & - & - & - & - & - \\
GL1\cite{glendenning2012compact} & 938 & 550 & 782 & 770 & - & 9.927 & 10.595 & 8.1944 & -\\
& 5147.0545 & -67.8296 & - & - & - & - & - & - \\
GL2\cite{glendenning2012compact} & 938 & 550 & 782 & 770 & - & 9.369 & 9.458 & 8.4198 & -\\
& 6775.8518 & -77.8025 & - & - & - & - & - & - \\
GL3\cite{glendenning2012compact} & 938 & 550 & 782 & 770 & - & 8.781 & 8.153 & 8.6165 & -\\
& 9274.389 & -73.8021 & - & - & - & - & - & - \\
GL4\cite{glendenning2012compact} & 938 & 550 & 782 & 770 & - & 9.747 & 10.595 & 8.1944 & -\\
& 3745.6742 & -37.0367 & - & - & - & - & - & - \\
GL5\cite{glendenning2012compact} & 938 & 550 & 782 & 770 & - & 9.129 & 9.458 & 8.4198 & -\\
& 4477.5734 & -23.6735 & - & - & - & - & - & - \\
GL6\cite{glendenning2012compact} & 938 & 550 & 782 & 770 & - & 8.424 & 8.153 & 8.6165 & -\\
& 4936.0904 & 33.8202 & - & - & - & - & - & - \\
GL7\cite{glendenning2012compact} & 938 & 550 & 782 & 770 & - & 9.568 & 10.595 & 8.1944 & -\\
& 2422.3306 & -8.9769 & - & - & - & - & - & - \\
GL8\cite{glendenning2012compact} & 938 & 550 & 782 & 770 & - & 8.892 & 9.458 & 8.4198 & -\\
& 2374.4572 & 23.2645 & - & - & - & - & - & - \\
GL82\cite{glendenning1982hyperon} & 938 & 550 & 782 & 770 & - & 8.795 & 9.17 & 9.7163 & -\\
& 2641.9492 & 42.8425 & - & - & - & - & - & - \\
GL9\cite{glendenning2012compact} & 938 & 550 & 782 & 770 & - & 8.08 & 8.153 & 8.6165 & -\\
& 1226.9159 & 119.305 & - & - & - & - & - & - \\
GM1\cite{glendenning1991reconciliation} & 939 & 550 & 782 & 770 & - & 9.57 & 10.596 & 8.1953 & -\\
& 2425.744 & -8.9767 & - & - & - & - & - & - \\
GM2\cite{glendenning1991reconciliation} & 939 & 550 & 782 & 770 & - & 8.43 & 8.7 & 8.5412 & -\\
& 1956.649 & 67.0741 & - & - & - & - & - & - \\
GM3\cite{glendenning1991reconciliation} & 939 & 550 & 782 & 770 & - & 8.782 & 8.7 & 8.5412 & -\\
& 5506.668 & -14.3991 & - & - & - & - & - & - \\
GPS\cite{ghosh1995hybrid} & 938 & 550 & 783 & 770 & - & 8.122 & 8.282 & 8.7472 & -\\
& 1047.4868 & 120.9956 & - & - & - & - & - & - \\
Hybrid\cite{piekarewicz2009incompressibility} & 939 & 508.194 & 782.501 & 763 & - & 10.308 & 12.868 & 8.9246 & -\\
& 2490.3102 & -36.7323 & - & - & - & - & - & - \\
MS2\cite{mueller1996relativistic} & 939 & 500 & 782.65 & 763 & - & 10.004 & 12.783 & 8.4018 & -\\
& 2070.843 & -29.0764 & - & - & - & - & - & - \\
MTVTC\cite{Xia_2022} & 938 & 400 & 783 & 769 & - & 6.394 & 8.721 & 8.5392 & -\\
& 2122.69 & -4.0453 & - & - & - & - & - & - \\
NL-VT1\cite{bender1999shell} & 938.9 & 484.307 & 780 & 763 & - & 9.813 & 12.65 & 9.2686 & -\\
& 2620.6604 & -38.0773 & - & - & - & - & - & - \\
NL$\rho$\cite{liu2002asymmetric} & 939 & 500 & 782.65 & 763 & - & 8.144 & 9.234 & 7.5374 & -\\
& 3517.1282 & -21.113 & - & - & - & - & - & - \\
NL06\cite{dutra} & 938.9 & 492.363 & 780 & 763 & - & 9.996 & 12.729 & 9.4606 & -\\
& 2604.1246 & -37.9776 & - & - & - & - & - & - \\
NL065\cite{dutra} & 938.9 & 491.871 & 780 & 763 & - & 9.322 & 11.732 & 9.504 & -\\
& 2229.8882 & -25.0851 & - & - & - & - & - & - \\
NL07\cite{dutra} & 938.9 & 478.975 & 780 & 763 & - & 8.51 & 10.702 & 9.6204 & -\\
& 2061.9209 & -13.1752 & - & - & - & - & - & - \\
NL075\cite{dutra} & 938.9 & 454.871 & 780 & 763 & - & 7.512 & 9.515 & 9.851 & -\\
& 1889.569 & 1.9706 & - & - & - & - & - & - \\
NL1\cite{reinhard1989relativistic} & 938 & 492.25 & 795.359 & 763 & - & 10.138 & 13.285 & 9.9514 & -\\
& 2401.9432 & -36.2646 & - & - & - & - & - & - \\
NL1J4\cite{centelles1998semiclassical} & 938 & 492.25 & 795.359 & 763 & - & 10.156 & 13.322 & 9.2021 & -\\
& 2388.061 & -36.227 & - & - & - & - & - & - \\
NL1J5\cite{centelles1998semiclassical} & 938 & 492.25 & 795.359 & 763 & - & 10.156 & 13.322 & 11.1605 & -\\
& 2388.061 & -36.227 & - & - & - & - & - & - \\
NL2\cite{reinhard1989relativistic} & 938 & 504.89 & 780 & 763 & - & 9.111 & 11.493 & 10.7732 & -\\
& 454.6493 & 13.7844 & - & - & - & - & - & - \\
NL3\cite{lalazissis1997new} & 939 & 508.194 & 782.501 & 763 & - & 10.217 & 12.868 & 8.948 & -\\
& 2058.3179 & -28.885 & - & - & - & - & - & - \\
NL3-II\cite{lalazissis1997new} & 939 & 507.68 & 781.869 & 763 & - & 10.202 & 12.854 & 8.96 & -\\
& 2050.4249 & -28.939 & - & - & - & - & - & - \\
NL3*\cite{lalazissis2009effective} & 939 & 502.5742 & 782.6 & 763 & - & 10.094 & 12.806 & 9.1496 & -\\
& 2132.9667 & -30.1486 & - & - & - & - & - & - \\
NL4\cite{nerlo2004new} & 938 & 508.194 & 782.474 & 763.9 & - & 10.216 & 12.867 & 8.72 & -\\
& 2058.5153 & -28.882 & - & - & - & - & - & - \\
NLB\cite{serot1997recent} & 939 & 510 & 783 & 770 & - & 9.696 & 12.589 & 8.544 & -\\
& 400 & 1.6667 & - & - & - & - & - & - \\
NLB1\cite{reinhard1989relativistic} & 938.9 & 470 & 783 & 770 & - & 8.758 & 11.805 & 7.5039 & -\\
& 1482.8058 & -16.8112 & - & - & - & - & - & - \\
NLB2\cite{reinhard1989relativistic} & 938.9 & 485 & 783 & 770 & - & 9.727 & 12.894 & 7.0587 & -\\
& 1868.8446 & -28.1254 & - & - & - & - & - & - \\
NLC\cite{serot1997recent} & 939 & 500.8 & 783 & 770 & - & 9.752 & 12.204 & 8.6597 & -\\
& 2500 & -33.3333 & - & - & - & - & - & - \\
NLD\cite{serot1992quantum} & 939 & 476.7 & 783 & 770 & - & 8.266 & 10.866 & 8.9861 & -\\
& 749.7915 & 8.3333 & - & - & - & - & - & - \\
NLM\cite{centelles1998semiclassical} & 939 & 500 & 783 & 763 & - & 8.811 & 10.355 & 7.2071 & -\\
& 3701.1489 & -43.528 & - & - & - & - & - & - \\
NLM2\cite{centelles1998semiclassical} & 939 & 500 & 783 & 763 & - & 8.912 & 10.331 & 7.2071 & -\\
& 4137.9892 & -49.5989 & - & - & - & - & - & - \\
NLM3\cite{centelles1998semiclassical} & 939 & 500 & 783 & 763 & - & 9.225 & 10.956 & 7.8332 & -\\
& 3761.5286 & -45.3841 & - & - & - & - & - & - \\
NLM4\cite{centelles1998semiclassical} & 939 & 500 & 783 & 763 & - & 8.496 & 10.355 & 7.2071 & -\\
& 1725.0455 & -5.6021 & - & - & - & - & - & - \\
NLM5\cite{centelles1998semiclassical} & 939 & 500 & 783 & 763 & - & 10.252 & 13.087 & 6.1864 & -\\
& 2441.1254 & -38.7177 & - & - & - & - & - & - \\
NLM6\cite{centelles1998semiclassical} & 939 & 500 & 783 & 763 & - & 8.811 & 10.355 & 9.4776 & -\\
& 3701.1489 & -43.528 & - & - & - & - & - & - \\
NLRA\cite{chung2000nuclear} & 939 & 515 & 782.6 & 764 & - & 9.627 & 11.904 & 9.0484 & -\\
& 1591.6041 & -16.3173 & - & - & - & - & - & - \\
NLRA1\cite{rashdan2001structure} & 939 & 515.7 & 783 & 763 & - & 10.362 & 12.921 & 8.8118 & -\\
& 1985.0992 & -27.5565 & - & - & - & - & - & - \\
NLS\cite{reinhard1988nonlinearity} & 938.9 & 499.2361 & 780 & 763 & - & 9.924 & 12.58 & 9.9169 & -\\
& 2096.8362 & -28.2795 & - & - & - & - & - & - \\
NLSH\cite{lalazissis1997new} & 939 & 526.059 & 783 & 763 & - & 10.444 & 12.945 & 8.766 & -\\
& 1363.5098 & -15.8337 & - & - & - & - & - & - \\
NLZ\cite{bender1999shell} & 938.9 & 488.67 & 780 & 763 & - & 9.813 & 12.65 & 9.2686 & -\\
& 2665.3353 & -40.2243 & - & - & - & - & - & - \\
NLZ2\cite{bender1999shell} & 938.9 & 493.15 & 780 & 763 & - & 10.137 & 12.908 & 9.1125 & -\\
& 2714.4499 & -41.4013 & - & - & - & - & - & - \\
P-067\cite{sulaksono2005nilsson} & 938.9 & 488.67 & 780 & 763 & - & 8.91 & 11.02 & 9.69 & -\\
& 2652.0749 & -29.74 & - & - & - & - & - & - \\
P-070\cite{sulaksono2005nilsson} & 938.9 & 488.67 & 780 & 763 & - & 8.45 & 10.26 & 9.69 & -\\
& 2646.1551 & -24.48 & - & - & - & - & - & - \\
P-075\cite{sulaksono2005nilsson} & 938.9 & 488.67 & 780 & 763 & - & 7.58 & 8.73 & 9.69 & -\\
& 2577.0906 & -3.69 & - & - & - & - & - & - \\
P-080\cite{sulaksono2005nilsson} & 938.9 & 488.67 & 780 & 763 & - & 7.22 & 7.94 & 9.69 & -\\
& 2661.9412 & 30.07 & - & - & - & - & - & - \\
Q1\cite{furnstahl1997chiral} & 939 & 505.8769 & 782 & 770 & - & 10.182 & 12.833 & 8.5572 & -\\
& 2300.6709 & -33.1203 & - & - & - & - & - & - \\
RMF301\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.774 & 8.85 & 8.4469 & -\\
& 4591.8652 & - & - & - & - & - & - & - \\
RMF302\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.727 & 8.719 & 8.4662 & -\\
& 4885.1743 & - & - & - & - & - & - & - \\
RMF303\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.717 & 8.692 & 8.47 & -\\
& 4946.8176 & - & - & - & - & - & - & - \\
RMF304\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.708 & 8.666 & 8.4738 & -\\
& 5009.5667 & - & - & - & - & - & - & - \\
RMF305\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.69 & 8.612 & 8.4815 & -\\
& 5138.2713 & - & - & - & - & - & - & - \\
RMF306\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.617 & 8.559 & 8.489 & -\\
& 5271.503 & - & - & - & - & - & - & - \\
RMF307\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.662 & 8.531 & 8.4928 & -\\
& 5339.9459 & - & - & - & - & - & - & - \\
RMF308\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.653 & 8.504 & 8.4966 & -\\
& 5409.5813 & - & - & - & - & - & - & - \\
RMF309\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.635 & 8.45 & 8.5041 & -\\
& 5552.6372 & - & - & - & - & - & - & - \\
RMF310\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.609 & 8.367 & 8.5153 & -\\
& 5777.2432 & - & - & - & - & - & - & - \\
RMF311\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.6 & 8.34 & 8.519 & -\\
& 5854.9512 & - & - & - & - & - & - & - \\
RMF312\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.591 & 8.312 & 8.5227 & -\\
& 5934.127 & - & - & - & - & - & - & - \\
RMF313\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.574 & 8.256 & 8.5301 & -\\
& 6097.0451 & - & - & - & - & - & - & - \\
RMF314\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.565 & 8.228 & 8.5337 & -\\
& 6181.2894 & - & - & - & - & - & - & - \\
RMF315\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.561 & 8.214 & 8.5356 & -\\
& 6223.4113 & - & - & - & - & - & - & - \\
RMF316\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.557 & 8.2 & 8.5374 & -\\
& 6266.2617 & - & - & - & - & - & - & - \\
RMF317\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.548 & 8.172 & 8.5411 & -\\
& 6353.872 & - & - & - & - & - & - & - \\
RMF401\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.706 & 10.4 & 8.1706 & -\\
& 4473.4385 & -48.7165 & - & - & - & - & - & - \\
RMF402\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.699 & 10.4 & 8.1706 & -\\
& 4412.7561 & -42.7972 & - & - & - & - & - & - \\
RMF403\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.589 & 10.178 & 8.2163 & -\\
& 4673.5702 & -48.3159 & - & - & - & - & - & - \\
RMF404\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.581 & 10.178 & 8.2163 & -\\
& 4606.954 & -44.1382 & - & - & - & - & - & - \\
RMF405\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.573 & 10.178 & 8.2163 & -\\
& 4540.4661 & -45.3292 & - & - & - & - & - & - \\
RMF406\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.82 & 8.719 & 8.4662 & -\\
& 5877.751 & -23.7336 & - & - & - & - & - & - \\
RMF407\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.47 & 9.951 & 8.2609 & -\\
& 4889.1222 & -47.5762 & - & - & - & - & - & - \\
RMF408\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.462 & 9.951 & 8.2609 & -\\
& 4815.6069 & -45.9034 & - & - & - & - & - & - \\
RMF409\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.453 & 9.951 & 8.2609 & -\\
& 4742.3558 & -44.2383 & - & - & - & - & - & - \\
RMF410\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.445 & 9.951 & 8.2609 & -\\
& 4669.2777 & -42.5812 & - & - & - & - & - & - \\
RMF411\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.35 & 9.717 & 8.3042 & -\\
& 5119.4647 & -46.3323 & - & - & - & - & - & - \\
RMF412\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.341 & 9.717 & 8.3042 & -\\
& 5038.0403 & -44.4534 & - & - & - & - & - & - \\
RMF413\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.332 & 9.717 & 8.3042 & -\\
& 4956.8799 & -42.5842 & - & - & - & - & - & - \\
RMF414\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.323 & 9.717 & 8.3042 & -\\
& 4875.976 & -40.7247 & - & - & - & - & - & - \\
RMF415\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.227 & 9.478 & 8.3463 & -\\
& 5363.2919 & -49.4879 & - & - & - & - & - & - \\
RMF416\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.218 & 9.478 & 8.3463 & -\\
& 5272.6359 & -42.2327 & - & - & - & - & - & - \\
RMF417\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.208 & 9.478 & 8.3463 & -\\
& 5182.262 & -40.1238 & - & - & - & - & - & - \\
RMF418\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.198 & 9.478 & 8.3463 & -\\
& 5092.2129 & -46.8404 & - & - & - & - & - & - \\
RMF419\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.102 & 9.232 & 8.3873 & -\\
& 5617.868 & -51.1364 & - & - & - & - & - & - \\
RMF420\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.092 & 9.232 & 8.3873 & -\\
& 5598.896 & -38.9086 & - & - & - & - & - & - \\
RMF421\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 9.082 & 9.232 & 8.3873 & -\\
& 5415.1675 & -49.1802 & - & - & - & - & - & - \\
RMF422\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.975 & 8.98 & 8.4273 & -\\
& 5878.2873 & -36.7536 & - & - & - & - & - & - \\
RMF423\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.964 & 8.98 & 8.4273 & -\\
& 5763.9074 & -34.0083 & - & - & - & - & - & - \\
RMF424\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.605 & 8.45 & 8.5041 & -\\
& 5218.6965 & 8.0393 & - & - & - & - & - & - \\
RMF425\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.592 & 8.45 & 8.5041 & -\\
& 5077.2813 & 11.4216 & - & - & - & - & - & - \\
RMF426\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.579 & 8.45 & 8.5041 & -\\
& 4936.6039 & 14.7742 & - & - & - & - & - & - \\
RMF427\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.525 & 8.172 & 8.5411 & -\\
& 6077.7223 & 6.7892 & - & - & - & - & - & - \\
RMF428\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.511 & 8.172 & 8.5411 & -\\
& 5911.2069 & 10.8626 & - & - & - & - & - & - \\
RMF429\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.497 & 8.172 & 8.5411 & -\\
& 5745.7781 & 14.8959 & - & - & - & - & - & - \\
RMF430\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.483 & 8.172 & 8.5411 & -\\
& 5581.3565 & 18.8893 & - & - & - & - & - & - \\
RMF431\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.468 & 8.172 & 8.5411 & -\\
& 5417.9559 & 22.8431 & - & - & - & - & - & - \\
RMF432\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.454 & 8.172 & 8.5411 & -\\
& 5255.5807 & 26.7577 & - & - & - & - & - & - \\
RMF433\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.44 & 8.172 & 8.5411 & -\\
& 5094.2173 & 30.6335 & - & - & - & - & - & - \\
RMF434\cite{ben2010parametrization} & 938.9 & 550 & 783 & 763 & - & 8.426 & 8.172 & 8.5411 & -\\
& 4933.8423 & 34.4706 & - & - & - & - & - & - \\
RSk1*\cite{centelles1998semiclassical} & 939 & 440 & 783 & 769 & - & 6.848 & 8.267 & 7.6884 & -\\
& 3464.3031 & -15.7274 & - & - & - & - & - & - \\
S271\cite{horowitz2001neutron} & 939 & 505 & 783 & 763 & - & 9.006 & 10.806 & 9.2431 & -\\
& 2439.5057 & -17.2993 & - & - & - & - & - & - \\
SMFT1\cite{gmuca1992relativistic} & 939 & 571 & 784 & - & - & 10.736 & 11.822 & - & -\\
& 3784.6339 & -61.5398 & - & - & - & - & - & - \\
SMFT2\cite{gmuca1992relativistic} & 939 & 550 & 782.6 & - & - & 9.853 & 11.179 & - & -\\
& 2973.4849 & -40.6319 & - & - & - & - & - & - \\
SRK3M5\cite{centelles1992semiclassical} & 939 & 500 & 783 & 763 & - & 10.391 & 13.566 & 4.1944 & -\\
& 1704.4689 & -26.7765 & - & - & - & - & - & - \\
SRK3M7\cite{centelles1992semiclassical} & 939 & 500 & 783 & 763 & - & 8.132 & 9.598 & 7.5199 & -\\
& 1662.4187 & 17.3974 & - & - & - & - & - & - \\
VT\cite{rufa1988optimal} & 938.9 & 483.42 & 780 & 763 & - & 9.791 & 12.657 & 9.2264 & -\\
& 2597.8434 & -38.1282 & - & - & - & - & - & - \\
\hline
\multicolumn{10}{c}{$\sigma^3+\sigma^4+\omega_0^4$ models (type 3)} \\
\hline
BM-A\cite{gmuca1992finite} & 939 & 550 & 782.6 & - & - & 12.418 & 15.063 & - & -\\
& 2422.3439 & 189.005 & 0.02387 & - & - & - & - & - \\
BM-B\cite{gmuca1992finite} & 939 & 550 & 782.6 & - & - & 12.412 & 15.333 & - & -\\
& 1208.2956 & 232.2355 & 0.023605 & - & - & - & - & - \\
BM-C\cite{gmuca1992finite} & 939 & 550 & 782.6 & - & - & 12.361 & 15.45 & - & -\\
& 356.4405 & 255.5887 & 0.022954 & - & - & - & - & - \\
DJM\cite{gmuca1992finite} & 939 & 571 & 784 & - & - & 11.586 & 13.382 & - & -\\
& 2145.1224 & 6.0898 & 0.005835 & - & - & - & - & - \\
DJM-C\cite{gmuca1992finite} & 939 & 571 & 784 & - & - & 11.725 & 13.878 & - & -\\
& 1188.2784 & 25.1398 & 0.006352 & - & - & - & - & - \\
EMFT1\cite{gmuca1992relativistic} & 939 & 571 & 784 & - & - & 11.96 & 13.651 & - & -\\
& 3270.4105 & - & 0.006771 & - & - & - & - & - \\
EMFT2\cite{gmuca1992relativistic} & 939 & 550 & 782.6 & - & - & 12.412 & 15.333 & - & -\\
& 1208.3309 & 232.2445 & 0.023606 & - & - & - & - & - \\
HD\cite{bunta2003asymmetric} & 939 & 550 & 783 & 770 & - & 9.359 & 10.374 & 7.832 & -\\
& 2751.5039 & -30.4992 & -0.000775 & - & - & - & - & - \\
LB\cite{bunta2003asymmetric} & 939 & 550 & 783 & 770 & - & 10.105 & 12.113 & 6.2192 & -\\
& 809.5827 & 12.9403 & 0.005188 & - & - & - & - & - \\
MB\cite{bunta2003asymmetric} & 939 & 550 & 783 & 770 & - & 10.596 & 14.295 & 6.1622 & -\\
& -3330.9553 & 168.2078 & 0.020449 & - & - & - & - & - \\
MS1\cite{muller1995phase} & 939 & 485 & 783 & 770 & - & 9.999 & 13.46 & 8.4788 & -\\
& 1446.4825 & 1.351 & 0.00394 & - & - & - & - & - \\
MS3\cite{fattoyev2010relativistic} & 939 & 485 & 782.5 & 763 & - & 10.538 & 14.728 & 8.402 & -\\
& 297.331 & 56.9669 & 0.01 & - & - & - & - & - \\
NLSV1\cite{sharma2000shell} & 939 & 510.0349 & 783 & 763 & - & 10.125 & 12.727 & 8.9839 & -\\
& 1823.4159 & -15.388 & 0.001563 & - & - & - & - & - \\
NLSV2\cite{sharma2000shell} & 939 & 519.812 & 783 & 763 & - & 10.32 & 12.882 & 9.0029 & -\\
& 1353.7836 & -0.3675 & 0.002628 & - & - & - & - & - \\
PK1\cite{long2004new} & 939.573 & 514.0891 & 784.254 & 763 & - & 10.322 & 13.013 & 9.0594 & -\\
& 1611.9248 & -9.9976 & 0.00194 & - & - & - & - & - \\
TM1\cite{sugahara1994relativistic} & 938 & 511.198 & 783 & 770 & - & 10.029 & 12.614 & 9.2644 & -\\
& 1427.1675 & 0.6183 & 0.002817 & - & - & - & - & - \\
TM2\cite{sugahara1994relativistic} & 938 & 526.443 & 783 & 770 & - & 11.469 & 14.638 & 9.3566 & -\\
& 876.9212 & 4.6076 & 0.001841 & - & - & - & - & - \\
Z271\cite{horowitz2001neutron} & 939 & 465 & 783 & 763 & - & 7.031 & 8.406 & 9.5011 & -\\
& 1072.4396 & 63.6907 & 0.01 & - & - & - & - & - \\
\hline
\multicolumn{10}{c}{$\sigma^3+\sigma^4+\omega^4+$ cross terms models (type 4)} \\
\hline
BigApple\cite{fattoyev2020gw190814} & 939 & 492.73 & 782.5 & 763 & - & 9.670 & 12.316 & 14.162 & -\\
& 2352.4181 & -31.68 & 0.0001 & - & - & - & - & 0.0949 \\
BKA20\cite{agrawal2010asymmetric} & 939 & 509.877 & 782 & 770 & - & 10.106 & 12.695 & 12.3301 & -\\
& 1612.0359 & 9.9833 & 0.005 & 0.00101 & $1.41\cdot10^{-4}$ & 7.5098 & - & - \\
BKA22\cite{agrawal2010asymmetric} & 939 & 497.8578 & 782 & 770 & - & 10.634 & 13.935 & 12.9459 & -\\
& 2175.3524 & 11.3082 & 0.005 & 0.26076 & $1.24\cdot10^{-4}$ & 7.402 & - & - \\
BKA24\cite{agrawal2010asymmetric} & 939 & 492.7872 & 782 & 770 & - & 10.798 & 14.405 & 11.7885 & -\\
& 2474.0994 & 16.6266 & 0.005 & 0.42371 & $1.94\cdot10^{-4}$ & 5.6568 & - & - \\
BSR1\cite{dhiman2007nonrotating} & 939 & 502.2322 & 782.5 & 763 & - & 10.514 & 13.488 & 14.985 & -\\
& 3010.537 & -14.9667 & - & 0.44738 & $7.32\cdot10^{-4}$ & 6.0367 & 0.01556 & 0.015 \\
BSR2\cite{dhiman2007nonrotating} & 939 & 495.7634 & 782.5 & 763 & - & 10.656 & 13.958 & 14.3269 & -\\
& 3607.3398 & -9.7648 & - & 0.76296 & $7.79\cdot10^{-4}$ & 5.7579 & 0.0135 & 0.0148 \\
BSR3\cite{dhiman2007nonrotating} & 939 & 497.8349 & 782.5 & 763 & - & 10.444 & 13.522 & 13.1171 & -\\
& 2732.0169 & -0.8486 & - & 0.35758 & $1.598\cdot10^{-3}$ & 5.8541 & 0.01253 & 0.001 \\
BSR4\cite{dhiman2007nonrotating} & 939 & 491.4826 & 782.5 & 763 & - & 10.503 & 13.801 & 12.1297 & -\\
& 3883.7798 & -23.4863 & - & 0.86865 & $9.9\cdot10^{-5}$ & 5.0665 & 0.00514 & 0.0105 \\
BSR5\cite{dhiman2007nonrotating} & 939 & 492.7682 & 782.5 & 763 & - & 10.341 & 13.462 & 11.1828 & -\\
& 3542.8015 & -26.0815 & - & 0.69664 & $7.3\cdot10^{-5}$ & 4.4886 & 0.00155 & 0.0053 \\
BSR6\cite{dhiman2007nonrotating} & 939 & 490.2424 & 782.5 & 763 & - & 10.486 & 13.812 & 10.3945 & -\\
& 3476.5727 & -17.4849 & - & 0.68755 & $5.22\cdot10^{-4}$ & 1.3435 & 0.00414 & 0.0115 \\
BSR7\cite{dhiman2007nonrotating} & 939 & 491.8668 & 782.5 & 763 & - & 10.32 & 13.451 & 10.0961 & -\\
& 3066.7089 & -21.5312 & - & 0.4609 & $4.73\cdot10^{-4}$ & 1.1985 & 0.00331 & 0.003 \\
BSR8\cite{dhiman2007nonrotating} & 939 & 506.5058 & 782.5 & 763 & - & 10.629 & 13.66 & 14.9908 & -\\
& 1636.3149 & 12.4514 & 0.005 & 0.00722 & $2.72\cdot10^{-4}$ & 5.7105 & 0.01597 & 0.0152 \\
BSR9\cite{dhiman2007nonrotating} & 939 & 500.5111 & 782.5 & 763 & - & 10.761 & 14.111 & 14.6741 & -\\
& 1919.0082 & 21.8004 & 0.005 & 0.20346 & $5.07\cdot10^{-4}$ & 6.0544 & 0.01163 & 0.0136 \\
BSR10\cite{dhiman2007nonrotating} & 939 & 499.5263 & 782.5 & 763 & - & 10.73 & 14.043 & 13.6901 & -\\
& 1978.4409 & 14.2496 & 0.005 & 0.16341 & $2.98\cdot10^{-4}$ & 6.2794 & 0.00475 & 0.0098 \\
BSR11\cite{dhiman2007nonrotating} & 939 & 497.2074 & 782.5 & 763 & - & 10.719 & 14.125 & 12.1916 & -\\
& 1966.539 & 23.3484 & 0.005 & 0.21015 & $6.53\cdot10^{-4}$ & 5.4807 & 0.00221 & 0.0046 \\
BSR12\cite{dhiman2007nonrotating} & 939 & 499.1246 & 782.5 & 763 & - & 10.618 & 13.887 & 10.9646 & -\\
& 2092.7579 & 10.2259 & 0.005 & 0.24836 & $5\cdot10^{-6}$ & 2.3432 & 0.01276 & 0.0029 \\
BSR13\cite{dhiman2007nonrotating} & 939 & 495.1821 & 782.5 & 763 & - & 10.667 & 14.12 & 10.1481 & -\\
& 2028.2493 & 18.7645 & 0.005 & 0.23677 & $4.41\cdot10^{-4}$ & 1.3451 & 0.00548 & 0.0036 \\
BSR14\cite{dhiman2007nonrotating} & 939 & 494.9388 & 782.5 & 763 & - & 10.601 & 14.031 & 10.0044 & -\\
& 2101.6473 & 15.7193 & 0.005 & 0.31746 & $1.67\cdot10^{-4}$ & 0.9303 & 0.00528 & 0.0032 \\
BSR15\cite{dhiman2007nonrotating} & 939 & 503.4384 & 782.5 & 763 & - & 11.052 & 14.656 & 14.9872 & -\\
& 886.6689 & 61.2708 & 0.01 & 0.01186 & $2\cdot10^{-5}$ & 5.6482 & 0.01552 & 0.0155 \\
BSR16\cite{dhiman2007nonrotating} & 939 & 501.3704 & 782.5 & 763 & - & 11.024 & 14.666 & 14.5219 & -\\
& 918.6591 & 60.2792 & 0.01 & 0.00886 & $5.3\cdot10^{-5}$ & 5.098 & 0.01569 & 0.0158 \\
BSR17\cite{dhiman2007nonrotating} & 939 & 499.3813 & 782.5 & 763 & - & 10.958 & 14.596 & 13.4111 & -\\
& 997.6173 & 57.9698 & 0.01 & 0.00807 & $1.08\cdot10^{-4}$ & 5.255 & 0.01309 & 0.0085 \\
BSR18\cite{dhiman2007nonrotating} & 939 & 497.272 & 782.5 & 763 & - & 11.019 & 14.775 & 11.9484 & -\\
& 1029.6705 & 60.7499 & 0.01 & 0.02899 & $1.56\cdot10^{-4}$ & 3.9918 & 0.00902 & 0.0096 \\
BSR19\cite{dhiman2007nonrotating} & 939 & 495.8239 & 782.5 & 763 & - & 10.919 & 14.647 & 10.7105 & -\\
& 1158.9515 & 55.2713 & 0.01 & 0.06904 & $2.3\cdot10^{-5}$ & 2.4606 & 0.00779 & 0.0075 \\
BSR20\cite{dhiman2007nonrotating} & 939 & 490.8349 & 782.5 & 763 & - & 11.108 & 15.198 & 10.0884 & -\\
& 1532.8118 & 63.7487 & 0.01 & 0.27928 & $8\cdot10^{-6}$ & 2.3391 & 0.00274 & 0.0041 \\
BSR21\cite{dhiman2007nonrotating} & 939 & 490.6891 & 782.5 & 763 & - & 11.032 & 15.016 & 10.0067 & -\\
& 1070.1795 & 59.5637 & 0.01 & 0.04091 & $1.11\cdot10^{-4}$ & 1.0917 & 0.00163 & 0.0073 \\
C1\cite{furnstahl1997chiral} & 939 & 505.8768 & 782 & 770 & - & 9.771 & 12.376 & 8.1748 & -\\
& 2223.3213 & - & - & 0.62879 & - & - & - & - \\
FSU-I\cite{cai2012nuclear} & 939 & 491.5 & 782.5 & 763 & - & 10.592 & 14.302 & 9.0374 & -\\
& 843.9895 & 49.9354 & 0.01 & - & - & - & - & - \\
FSU-II\cite{cai2012nuclear} & 939 & 491.5 & 782.5 & 763 & - & 10.592 & 14.302 & 9.7269 & -\\
& 843.9895 & 49.9354 & 0.01 & - & - & - & - & 0.02 \\
FSU-III\cite{cai2012nuclear} & 939 & 491.5 & 782.5 & 763 & - & 10.592 & 14.302 & 10.6027 & -\\
& 843.9895 & 49.9354 & 0.01 & - & - & - & - & 0.04 \\
FSU-IV\cite{cai2012nuclear} & 939 & 491.5 & 782.5 & 763 & - & 10.592 & 14.302 & 13.4266 & -\\
& 843.9895 & 49.9354 & 0.01 & - & - & - & - & 0.08 \\
FSU-V\cite{cai2012nuclear} & 939 & 491.5 & 782.5 & 763 & - & 10.592 & 14.302 & 14.8389 & -\\
& 843.9895 & 49.9354 & 0.01 & - & - & - & 0.02 & 0.06 \\
FSU2H\cite{Tolos_2017} & 939 & 497.479 & 782.5 & 763 & - & 10.135 & 13.02 & 14.0453 & -\\
& 2082.8811 & -23.3854 & 0.001333 & - & - & - & - & 0.09 \\
FSU2R\cite{Tolos_2017} & 939 & 497.479 & 782.5 & 763 & - & 10.372 & 13.505 & 14.3675 & -\\
& 1724.4503 & -3.2403 & 0.004 & - & - & - & - & 0.09 \\
FSUGarnet\cite{miyatsu2023can} & 939 & 496.939 & 782.5 & 763 & - & 10.505 & 13.70 & 13.89 & -\\
& 1889.5804 & -7.207 & 0.0039 & - & - & - & - & 0.0868 \\
FSUGold\cite{todd2005neutron} & 939 & 491.5 & 782.5 & 763 & - & 10.592 & 14.302 & 11.7673 & -\\
& 843.9895 & 49.9354 & 0.01 & - & - & - & - & 0.06 \\
FSUGold4\cite{piekarewicz2006insensitivity} & 939 & 491 & 782.5 & 763 & - & 10.592 & 14.302 & 13.5138 & -\\
& 843.9895 & 49.9354 & 0.01 & - & - & - & - & 0.08 \\
FSUGold5\cite{piekarewicz2006insensitivity} & 939 & 490.25 & 782.5 & 763 & - & 10.592 & 14.302 & 16.3739 & -\\
& 843.9895 & 49.9354 & 0.01 & - & - & - & - & 0.1 \\
FSUGZ00\cite{kumar2006effects} & 939 & 495.763 & 782.5 & 770 & - & 10.656 & 13.958 & 14.3269 & -\\
& 3607.2922 & -9.7654 & - & 0.76306 & $7.79\cdot10^{-4}$ & 5.7578 & 0.0135 & 0.0148 \\
FSUGZ03\cite{kumar2006effects} & 939 & 500.511 & 782.5 & 770 & - & 10.761 & 14.111 & 14.6741 & -\\
& 1918.936 & 21.8007 & 0.005 & 0.20344 & $5.07\cdot10^{-4}$ & 6.0544 & 0.01162 & 0.0136 \\
FSUGZ06\cite{kumar2006effects} & 939 & 501.37 & 782.5 & 770 & - & 11.024 & 14.666 & 14.5219 & -\\
& 918.5666 & 60.2782 & 0.01 & 0.00888 & $5.3\cdot10^{-5}$ & 5.0981 & 0.01569 & 0.0158 \\
G1\cite{furnstahl1997chiral} & 939 & 506.7126 & 782 & 770 & - & 9.869 & 12.128 & 8.7769 & -\\
& 2977.3341 & -47.692 & 0.003994 & 0.15629 & $2.267\cdot10^{-3}$ & -1.1156 & - & - \\
G2\cite{furnstahl1997chiral} & 939 & 520.2999 & 782 & 770 & - & 10.496 & 12.762 & 8.1671 & -\\
& 4912.0724 & 3.5599 & 0.002703 & 1.29931 & $2.34\cdot10^{-4}$ & 1.3694 & - & - \\
G2*\cite{sulaksono2006low} & 939 & 520.2999 & 782 & 770 & - & 10.496 & 12.762 & 11.7873 & -\\
& 4912.0724 & 3.5599 & 0.002703 & 1.29931 & $2.34\cdot10^{-4}$ & 10.2025 & - & - \\
HC\cite{bunta2003asymmetric} & 939 & 550 & 783 & 770 & - & 9.545 & 10.453 & 9.1223 & -\\
& 3624.768 & -43.2285 & -0.000039 & - & - & - & - & 0.087 \\
IOPB-I\cite{miyatsu2023can} & 939 & 500.487 & 782.5 & 762.5 & - & 10.393 & 13.341 & 11.119 & -\\
& 2072.328 & -14.802 & 0.00291 & - & - & - & - & 0.0479 \\
IUFSU\cite{fattoyev2010relativistic} & 939 & 491.5 & 782.5 & 763 & - & 9.971 & 13.032 & 13.59 & -\\
& 1675.8785 & 0.4877 & 0.005 & - & - & - & - & 0.092 \\
LA\cite{bunta2003asymmetric} & 939 & 550 & 783 & 770 & - & 10.194 & 12.159 & 8.3503 & -\\
& 966.619 & 13.7061 & 0.00542 & - & - & - & - & 0.047 \\
MA\cite{bunta2003asymmetric} & 939 & 550 & 783 & 770 & - & 10.337 & 13.439 & 8.5895 & -\\
& -2678.1449 & 131.6257 & 0.015849 & - & - & - & - & 0.0646 \\
NL3v1\cite{horowitz2002constraining} & 939 & 508.194 & 782.5 & 763 & - & 10.217 & 12.868 & 9.2141 & -\\
& 2058.3362 & -28.8943 & - & - & - & - & - & 0.01 \\
NL3v2\cite{horowitz2002constraining} & 939 & 508.194 & 782.5 & 763 & - & 10.217 & 12.868 & 9.5341 & -\\
& 2058.3362 & -28.8943 & - & - & - & - & - & 0.02 \\
NL3v3\cite{horowitz2002constraining} & 939 & 508.194 & 782.5 & 763 & - & 10.217 & 12.868 & 9.7057 & -\\
& 2058.3362 & -28.8943 & - & - & - & - & - & 0.025 \\
NL3v4\cite{horowitz2002constraining} & 939 & 508.194 & 782.5 & 763 & - & 10.217 & 12.868 & 9.8944 & -\\
& 2058.3362 & -28.8943 & - & - & - & - & - & 0.03 \\
NL3v5\cite{horowitz2002constraining} & 939 & 508.194 & 782.5 & 763 & - & 10.217 & 12.868 & 10.2956 & -\\
& 2058.3362 & -28.8943 & - & - & - & - & - & 0.04 \\
NL3v6\cite{horowitz2002constraining} & 939 & 508.194 & 782.5 & 763 & - & 10.217 & 12.868 & 10.7517 & -\\
& 2058.3362 & -28.8943 & - & - & - & - & - & 0.05 \\
PCSB0\cite{PRADHAN2023122578} & 939 & 550 & 783 & 770 & - & 10.429 & 11.774 & 10.273 & -\\
& 3284.7926 & -43.5566 & - & - & - & - & - & 0.0557 \\
PCSB1\cite{PRADHAN2023122578} & 939 & 550 & 783 & 770 & - & 10.488 & 11.928 & 10.357 & -\\
& 2918.3759 & -27.5871 & 0.001667 & - & - & - & - & 0.057 \\
PCSB2\cite{PRADHAN2023122578} & 939 & 550 & 783 & 770 & - & 10.548 & 12.088 & 10.443 & -\\
& 2543.3831 & -10.9677 & 0.003333 & - & - & - & - & 0.0583 \\
PCSB3\cite{PRADHAN2023122578} & 939 & 550 & 783 & 770 & - & 10.611 & 12.254 & 10.531 & -\\
& 2161.8037 & 6.326 & 0.005 & - & - & - & - & 0.0597 \\
PCSB4\cite{PRADHAN2023122578} & 939 & 550 & 783 & 770 & - & 10.675 & 12.427 & 10.62 & -\\
& 1770.5205 & 24.3485 & 0.006667 & - & - & - & - & 0.061 \\
PCSB5\cite{PRADHAN2023122578} & 939 & 550 & 783 & 770 & - & 10.742 & 12.608 & 10.714 & -\\
& 1371.0912 & 43.1672 & 0.008333 & - & - & - & - & 0.0624 \\
QMC-RMF1\cite{PhysRevC.106.055804} & 939 & 491.5 & 782.5 & 763 & - & 7.54 & 8.43 & 10.88 & -\\
& 2938.3431 & 11.3124 & - & - & - & - & - & 0.2221 \\
QMC-RMF2\cite{PhysRevC.106.055804} & 939 & 491.5 & 782.5 & 763 & - & 7.82 & 8.99 & 11.24 & -\\
& 2828.9574 & -3.3657 & - & - & - & - & - & 0.1985 \\
QMC-RMF3\cite{PhysRevC.106.055804} & 939 & 491.5 & 782.5 & 763 & - & 8.32 & 9.76 & 11.02 & -\\
& 3407.0313 & -28.7504 & - & - & - & - & - & 0.1232 \\
QMC-RMF4\cite{PhysRevC.106.055804} & 939 & 491.5 & 782.5 & 763 & - & 8.21 & 9.94 & 12.18 & -\\
& 2130.4872 & -9.541 & - & - & - & - & - & 0.2111 \\
S271v1\cite{horowitz2002constraining} & 939 & 505 & 783 & 763 & - & 9.006 & 10.806 & 9.4004 & -\\
& 2440.9325 & -17.323 & - & - & - & - & - & 0.01 \\
S271v2\cite{horowitz2002constraining} & 939 & 505 & 783 & 763 & - & 9.006 & 10.806 & 9.5659 & -\\
& 2440.9325 & -17.323 & - & - & - & - & - & 0.02 \\
S271v3\cite{horowitz2002constraining} & 939 & 505 & 783 & 763 & - & 9.006 & 10.806 & 9.7405 & -\\
& 2440.9325 & -17.323 & - & - & - & - & - & 0.03 \\
S271v4\cite{horowitz2002constraining} & 939 & 505 & 783 & 763 & - & 9.006 & 10.806 & 9.925 & -\\
& 2440.9325 & -17.323 & - & - & - & - & - & 0.04 \\
S271v5\cite{horowitz2002constraining} & 939 & 505 & 783 & 763 & - & 9.006 & 10.806 & 10.1204 & -\\
& 2440.9325 & -17.323 & - & - & - & - & - & 0.05 \\
S271v6\cite{horowitz2002constraining} & 939 & 505 & 783 & 763 & - & 9.006 & 10.806 & 10.3278 & -\\
& 2440.9325 & -17.323 & - & - & - & - & - & 0.06 \\
SIG-OM\cite{haidari2008sigma} & 939 & 505.9263 & 783 & 763 & - & 10.043 & 12.767 & 8.9504 & -\\
& 1563.2837 & 12.4601 & - & - & $2.171\cdot10^{-3}$ & - & - & - \\
SVI-1\cite{sharma2008scalar} & 939 & 524.527 & 783 & 763 & - & 9.676 & 11.603 & 8.928 & -\\
& - & - & - & -1.29922 & $2.686\cdot10^{-3}$ & - & - & - \\
SVI-2\cite{sharma2008scalar} & 939 & 524.024 & 783 & 763 & - & 9.641 & 11.565 & 8.984 & -\\
& - & - & - & -1.29784 & $2.64\cdot10^{-3}$ & - & - & - \\
TM1*\cite{del2001effects} & 938 & 511.21 & 783 & 770 & - & 11.197 & 14.979 & 10.0028 & -\\
& 3919.6376 & 55.6685 & 0.002674 & 1.60218 & $1.55\cdot10^{-4}$ & 2.8428 & - & - \\
TM1e\cite{Shen_2020} & 938 & 511.198 & 783 & 770 & - & 10.029 & 12.614 & 13.9714 & -\\
& 1427.1675 & 0.6143 & 0.002817 & - & - & - & - & 0.0858 \\
XS\cite{fattoyev2010relativistic} & 939 & 491.5 & 782.5 & 763 & - & 11.446 & 16.066 & 14.6274 & -\\
& 5.9229 & 124.1138 & 0.015 & - & - & - & - & 0.08 \\
Z271*\cite{sulaksono2006low} & 939 & 464.805 & 783 & 763 & - & 7.037 & 8.419 & 11.5108 & -\\
& 1072.6543 & 63.7483 & 0.009971 & - & - & - & - & 0.06 \\
Z271s1\cite{horowitz2002constraining} & 939 & 465 & 783 & 763 & - & 7.031 & 8.406 & 9.8182 & -\\
& 1072.3734 & 63.6909 & 0.01 & - & - & - & 0.02 & - \\
Z271s2\cite{horowitz2002constraining} & 939 & 465 & 783 & 763 & - & 7.031 & 8.406 & 10.1732 & -\\
& 1072.3734 & 63.6909 & 0.01 & - & - & - & 0.04 & - \\
Z271s3\cite{horowitz2002constraining} & 939 & 465 & 783 & 763 & - & 7.031 & 8.406 & 10.5698 & -\\
& 1072.3734 & 63.6909 & 0.01 & - & - & - & 0.06 & - \\
Z271s4\cite{horowitz2002constraining} & 939 & 465 & 783 & 763 & - & 7.031 & 8.406 & 11.0167 & -\\
& 1072.3734 & 63.6909 & 0.01 & - & - & - & 0.08 & - \\
Z271s5\cite{horowitz2002constraining} & 939 & 465 & 783 & 763 & - & 7.031 & 8.406 & 11.5254 & -\\
& 1072.3734 & 63.6909 & 0.01 & - & - & - & 0.1 & - \\
Z271s6\cite{horowitz2002constraining} & 939 & 465 & 783 & 763 & - & 7.031 & 8.406 & 12.1119 & -\\
& 1072.3734 & 63.6909 & 0.01 & - & - & - & 0.12 & - \\
Z271v1\cite{horowitz2002constraining} & 939 & 465 & 783 & 763 & - & 7.031 & 8.406 & 9.6198 & -\\
& 1072.3734 & 63.6909 & 0.01 & - & - & - & - & 0.02 \\
Z271v2\cite{horowitz2002constraining} & 939 & 465 & 783 & 763 & - & 7.031 & 8.406 & 9.7466 & -\\
& 1072.3734 & 63.6909 & 0.01 & - & - & - & - & 0.04 \\
Z271v3\cite{horowitz2002constraining} & 939 & 465 & 783 & 763 & - & 7.031 & 8.406 & 9.8118 & -\\
& 1072.3734 & 63.6909 & 0.01 & - & - & - & - & 0.05 \\
Z271v4\cite{horowitz2002constraining} & 939 & 465 & 783 & 763 & - & 7.031 & 8.406 & 9.8784 & -\\
& 1072.3734 & 63.6909 & 0.01 & - & - & - & - & 0.06 \\
Z271v5\cite{horowitz2002constraining} & 939 & 465 & 783 & 763 & - & 7.031 & 8.406 & 9.9464 & -\\
& 1072.3734 & 63.6909 & 0.01 & - & - & - & - & 0.07 \\
Z271v6\cite{horowitz2002constraining} & 939 & 465 & 783 & 763 & - & 7.031 & 8.406 & 10.0158 & -\\
& 1072.3734 & 63.6909 & 0.01 & - & - & - & - & 0.08 \\
\hline
\multicolumn{10}{c}{$\delta$ meson models (type 7)} \\
\hline
HA\cite{bunta2003asymmetric} & 939 & 550 & 783 & 770 & 980 & 9.515 & 10.438 & 12.113 & 5.361 \\
& 3546.975 & -42.6563 & $-1.42\cdot10^{-4}$ & - & - & - & - & 0.02662 \\
HB\cite{bunta2003asymmetric} & 939 & 550 & 783 & 770 & 980 & 9.297 & 10.339 & 10.732 & 5.017 \\
& 2548.732 & -28.21 & $-1.05\cdot10^{-3}$ & - & - & - & - & - \\
${\rm NL\delta}$\cite{menezes2004delta} & 939 & 550 & 783 & 769 & 980 & 8.144 & 9.234 & 7.5374 & 5.617 \\
& 3517.128 & -21.11 & - & - & - & - & - & - \\
\end{longtable*}
\endgroup
%\subsection{Density-dependent Models}

\begingroup
\centering
\squeezetable
\begin{longtable*}{@{\extracolsep{\fill}}lcccccccrr}
\caption{\small Parameters of density-dependent RMF (type 5) models. Masses are in $\rm MeV$ and $n_0$ has units of fm$^{-3}$. Other entries are dimensionless.}\label{Tab:PDD}\\
\hline\hline
\endfirsthead
\caption* {\textbf{TABLE \ref{Tab:PDD}. (\rm{\textit{Continued.}}) }}\\
\hline\hline
 Model&$M_n$&$m_\sigma$&$m_\omega$&$m_\rho$&$\Gamma_\sigma(n_0)$&$a_\sigma$&$b_\sigma$&$c_\sigma$&$d_\sigma$\\
      &$\Gamma_\omega(n_0)$&$a_\omega$&$b_\omega$&$c_\omega$&$d_\omega$&$\Gamma_\rho(n_0)$&$a_\rho$&$n_0$ \\\hline
\endhead
\hline
\endfoot
\hline\hline
\endlastfoot
 Model&$M_n$&$m_\sigma$&$m_\omega$&$m_\rho$&$\Gamma_\sigma(n_0)$&$a_\sigma$&$b_\sigma$&$c_\sigma$&$d_\sigma$\\
      &$\Gamma_\omega(n_0)$&$a_\omega$&$b_\omega$&$c_\omega$&$d_\omega$&$\Gamma_\rho(n_0)$&$a_\rho$&$n_0$ \\\hline
DD\cite{typel2005relativistic}  &   939.0&   547.2&   783.0&   763.0&  10.685&  1.3715&  0.6441&  1.0346&  0.5676 \\
    &13.312&  1.3856&  0.5217&  0.8700&  0.6190&   7.278&  0.4987&  0.1487\\
DDF\cite{klahn2006constraints}   &   939.0&   555.0&   783.0&   763.0&  11.024&  1.4867&  0.1956&  0.4282&  0.8823 \\
      &13.575&  1.5449&  0.1838&  0.4397&  0.8707&   7.290&  0.4479&  0.1469\\
DD-ME1\cite{nikvsic2002relativistic}   &   939.0&   549.5&   783.0&   763.0&  10.443&  1.3854&  0.9781&  1.5342&  0.4661 \\
         &12.894&  1.3879&  0.8525&  1.3566&  0.4957&   7.611&  0.5008&  0.1520\\
DD-ME2\cite{lalazissis2005new}   &   939.0&   550.1&   783.0&   763.0&  10.540&  1.3881&  1.0943&  1.7057&  0.4421 \\
         &13.019&  1.3892&  0.9240&  1.4620&  0.4775&   7.367&  0.5647&  0.1520\\
DDME-X\cite{Xia_2022}   &   938.5&   547.333&   783.0&   763.0&  10.707&  1.3970&  1.3350&  2.0671&  0.4016 \\
         &13.339&  1.3936&  1.0191&  1.6060&  0.4556&   7.238&  0.6202&  0.1520\\
DD2\cite{typel2010composition}  &   938.9&   546.2&   783.0&   763.0&  10.687&  1.3576&  0.6344&  1.0054&  0.5758 \\
     &13.342&  1.3697&  0.4965&  0.8178&  0.6385&   7.254&  0.5189&  0.1490\\
MPE\cite{Li_2023}  &   938.919&   559.114&   783.0&   763.0&  11.1052&  1.2078&  0.4421&  0.6023&  0.7439 \\
         &13.5784&  1.1936&  0.1958&  0.2778&  1.0954&   7.525&  0.4877&  0.1419\\
PKDD\cite{long2004new} &   938.9&   555.5&   783.0&   763.0&  10.739&  1.3274&  0.4351&  0.6917&  0.6942 \\
     &13.148&  1.3422&  0.3712&  0.6114&  0.7384&   8.600&  0.1833&  0.1496\\
TW-99\cite{typel1999relativistic} &   939.0&   550.0&   783.0&   763.0&  10.729&  1.3655&  0.2261&  0.4097&  0.9020 \\
      &13.290&  1.4025&  0.1726&  0.3443&  0.9840&   7.322&  0.5150&  0.1530\\
\end{longtable*}
\endgroup
%\subsection{RMF-PC Models}

\newpage
\begingroup
\centering
\squeezetable
\begin{longtable*}{@{\extracolsep{\fill}}lcccccc}
\caption{\small Parameters of RMF-PC (type 6) models.}\label{Tab:PPC}\\
\hline\hline
\endfirsthead
\caption* {\textbf{TABLE \ref{Tab:PPC}. (\rm{\textit{Continued.}}) }}\\
\hline\hline
 Model&$M_n\,\left({\rm MeV}\right)$&$\alpha_{\mbox{\tiny S}}\,\left({\rm MeV^{-2}}\right)$&$\beta_{\mbox{\tiny S}}\,\left({\rm MeV^{-5}}\right)$&$\gamma_{\mbox{\tiny S}}\,\left({\rm MeV^{-8}}\right)$&$\alpha_{\mbox{\tiny V}}\,\left({\rm MeV^{-2}}\right)$&$\gamma_{\mbox{\tiny V}}\,\left({\rm MeV^{-8}}\right)$\\
      &$\alpha_{\mbox{\tiny TV}}\,\left({\rm MeV^{-2}}\right)$&$\gamma_{\mbox{\tiny TV}}\,\left({\rm MeV^{-8}}\right)$&$\alpha_{\mbox{\tiny TS}}\,\left({\rm MeV^{-2}}\right)$&$\eta_1\,\left({\rm MeV^{-5}}\right)$&$\eta_2\,\left({\rm MeV^{-8}}\right)$&$\eta_3\,\left({\rm MeV^{-5}}\right)$\\\hline
\endhead
\hline
\endfoot
\hline\hline
\endlastfoot
 Model&$M_n\,\left({\rm MeV}\right)$&$\alpha_{\mbox{\tiny S}}\,\left({\rm MeV^{-2}}\right)$&$\beta_{\mbox{\tiny S}}\,\left({\rm MeV^{-5}}\right)$&$\gamma_{\mbox{\tiny S}}\,\left({\rm MeV^{-8}}\right)$&$\alpha_{\mbox{\tiny V}}\,\left({\rm MeV^{-2}}\right)$&$\gamma_{\mbox{\tiny V}}\,\left({\rm MeV^{-8}}\right)$\\
      &$\alpha_{\mbox{\tiny TV}}\,\left({\rm MeV^{-2}}\right)$&$\gamma_{\mbox{\tiny TV}}\,\left({\rm MeV^{-8}}\right)$&$\alpha_{\mbox{\tiny TS}}\,\left({\rm MeV^{-2}}\right)$&$\eta_1\,\left({\rm MeV^{-5}}\right)$&$\eta_2\,\left({\rm MeV^{-8}}\right)$&$\eta_3\,\left({\rm MeV^{-5}}\right)$\\\hline
 FZ0\cite{rusnak1997relativistic} & 939 & $-4.371\cdot10^{-4}$ & - & - & $3.373\cdot10^{-4}$ & - \\
     & $3.842\cdot10^{-5}$ & - & - & - & - & -\\
     
 PC-F1\cite{burvenich2002nuclear} & 939 & $-3.836\cdot10^{-4}$ & $7.686\cdot10^{-11}$ & $-2.904\cdot10^{-17}$ & $2.593\cdot10^{-4}$ & $-3.879\cdot10^{-18}$ \\
       & $3.468\cdot10^{-5}$ & - & - & - & - & -\\
       
 PC-F2\cite{burvenich2002nuclear} & 939 & $-3.836\cdot10^{-4}$ & $7.684\cdot10^{-11}$ & $-2.911\cdot10^{-17}$ & $2.594\cdot10^{-4}$ & $-3.823\cdot10^{-18}$ \\
       & $3.241\cdot10^{-5}$ & - & $2.34\cdot10^{-6}$ & - & - & -\\
       
 PC-F3\cite{burvenich2002nuclear} & 939 & $-3.836\cdot10^{-4}$ & $7.685\cdot10^{-11}$ & $-2.906\cdot10^{-17}$ & $2.593\cdot10^{-4}$ & $-3.873\cdot10^{-18}$ \\
       & $3.549\cdot10^{-5}$ & - & - & - & - & -\\
       
 PC-F4\cite{burvenich2002nuclear} & 939 & $-3.836\cdot10^{-4}$ & $7.681\cdot10^{-11}$ & $-2.911\cdot10^{-17}$ & $2.594\cdot10^{-4}$ & $-3.844\cdot10^{-18}$ \\
       & $3.937\cdot10^{-5}$ & - 
       & $-5.92\cdot10^{-6}$ & - & - & -\\
       
 PC-PK1\cite{zhao2010new} & 939 & $-3.963\cdot10^{-4}$ & $8.665\cdot10^{-11}$ & $-3.807\cdot10^{-17}$ & $2.690\cdot10^{-4}$ & $-3.642\cdot10^{-18}$ \\
        & $2.950\cdot10^{-5}$ & - & - & - & - & -\\
\end{longtable*}
\endgroup
%\subsection{Saturation Properties}
\LTcapwidth=\textwidth
\begingroup
\centering
\squeezetable
\begin{longtable*}{@{\extracolsep{\fill}}lccccccccrrrr}
\caption{\small The same as Table \ref{Tab:1}, except for RMF and RMF-PC models.}\label{Tab:5}\\
\hline\hline
\endfirsthead
\caption* {\textbf{TABLE \ref{Tab:5}. (\rm{\textit{Continued.}}) }}\\
\hline\hline
Model&$n_0$&$E_0$&$K_0$&$Q_0$&$J_1$&$J_2$&$L_1$&$L_2$&\multicolumn{1}{c}{$K_{sym,1}$}&\multicolumn{1}{c}{$K_{sym,2}$}&\multicolumn{1}{c}{$Q_{sym,1}$}&\multicolumn{1}{c}{$Q_{sym,2}$}\\ \hline
\endhead
\hline
\endfoot
\hline\hline
\endlastfoot
Model&$n_0$&$E_0$&$K_0$&$Q_0$&$J_1$&$J_2$&$L_1$&$L_2$&\multicolumn{1}{c}{$K_{sym,1}$}&\multicolumn{1}{c}{$K_{sym,2}$}&\multicolumn{1}{c}{$Q_{sym,1}$}&\multicolumn{1}{c}{$Q_{sym,2}$}\\ \hline
\multicolumn{13}{c}{linear finite range models (type 1)} \\
\hline
 H1      &  0.1485&  -15.75&  547.98& 2156.48&   27.03&   25.95&   91.90&   88.46&   95.36&   93.56& -500.97& -541.41\\
 L1      &  0.1767&  -18.52&  626.43& 2231.43&   22.91&   21.69&   79.56&   75.69&   85.46&   81.83& -709.62& -788.55\\
 L2      &  0.1418&  -16.78&  579.31& 2325.86&   20.14&   19.08&   72.21&   68.85&   99.22&   97.43& -559.89& -607.50\\
 L3      &  0.1345&  -18.24&  625.85& 2573.09&   19.91&   18.87&   72.94&   69.59&  104.01&  102.15& -653.15& -713.38\\
 LBF     &  0.1525&  -17.01&  584.53& 2262.38&   48.04&   46.93&  155.39&  151.94&   94.82&   92.58& -587.49& -641.77\\
 LHS     &  0.1484&  -15.79&  549.20& 2161.57&   36.09&   35.01&  119.12&  115.68&   95.43&   93.62& -503.55& -544.35\\
 LW      &  0.1937&  -15.75&  545.87& 1878.52&   23.37&   22.11&   78.36&   74.46&   78.14&   74.95& -549.19& -605.20\\
 LZ      &  0.1491&  -17.01&  584.40& 2287.76&   49.86&   48.77&  161.01&  157.63&   96.26&   94.15& -582.35& -635.07\\
 RMF201  &  0.1524&  -16.30&  564.00& 2189.73&   33.45&   32.35&  111.28&  107.79&   94.42&   92.37& -541.18& -588.32\\
 RMF202  &  0.1526&  -16.30&  562.93& 2184.29&   33.50&   32.40&  111.30&  107.91&   94.30&   92.25& -539.16& -586.05\\
 RMF203  &  0.1529&  -16.30&  563.07& 2182.68&   33.58&   32.48&  111.53&  108.12&   94.18&   92.12& -539.88& -586.94\\
 RMF204  &  0.1532&  -16.30&  563.19& 2181.02&   33.65&   32.55&  111.76&  108.33&   94.06&   91.99& -540.57& -587.80\\
 RMF205  &  0.1535&  -16.30&  563.30& 2179.32&   33.73&   32.62&  111.99&  108.54&   93.94&   91.86& -541.24& -588.63\\
 RMF206  &  0.1538&  -16.30&  563.40& 2177.57&   33.80&   32.70&  112.21&  108.75&   93.82&   91.73& -541.87& -589.42\\
 \hline
\multicolumn{13}{c}{$\sigma^3+\sigma^4$ models (type 2)} \\
\hline
 CS      &  0.1496&  -16.16&  187.08& -292.34&   41.91&   40.88&  134.25&  131.32&  133.22&  136.58&  433.68&  513.65\\
 E       &  0.1498&  -16.12&  221.50&   23.24&   39.61&   38.57&  127.57&  124.57&  129.41&  132.22&  317.84&  380.92\\
 ER      &  0.1486&  -16.15&  220.61&  -22.24&   40.44&   39.41&  129.62&  126.62&  125.26&  127.77&  316.52&  376.77\\
 FAMA1   &  0.1485&  -16.00&  200.08& -302.99&   39.03&   38.02&  123.46&  120.54&  111.50&  113.25&  348.55&  403.22\\
 FAMA2   &  0.1485&  -16.00&  225.13& -117.29&   39.03&   38.02&  123.24&  120.30&  105.81&  107.07&  270.86&  314.31\\
 FAMA3   &  0.1485&  -16.00&  250.18&   53.25&   39.03&   38.02&  123.03&  120.06&  100.23&  101.04&  199.44&  233.15\\
 FAMA4   &  0.1485&  -16.00&  275.22&  208.85&   39.03&   38.02&  122.82&  119.82&   94.78&   95.17&  134.03&  159.35\\
 FAMA5   &  0.1485&  -16.00&  300.27&  349.70&   39.03&   38.02&  122.60&  119.58&   89.44&   89.45&   74.38&   92.54\\
 FAMB1   &  0.1485&  -16.00&  200.07& -594.04&   37.94&   37.02&  110.98&  108.41&   33.70&   33.12&  153.00&  157.38\\
 FAMB2   &  0.1485&  -16.00&  225.11& -465.56&   37.94&   37.02&  110.81&  108.22&   29.84&   29.17&  113.53&  115.85\\
 FAMB3   &  0.1485&  -16.00&  250.15& -355.75&   37.94&   37.02&  110.63&  108.04&   26.11&   25.37&   79.24&   80.02\\
 FAMB4   &  0.1485&  -16.00&  275.18& -264.24&   37.94&   37.02&  110.46&  107.86&   22.50&   21.72&   49.79&   49.46\\
 FAMB5   &  0.1485&  -16.00&  300.22& -190.68&   37.94&   37.02&  110.28&  107.67&   19.01&   18.21&   24.83&   23.77\\
 FAMC1   &  0.1485&  -16.00&  200.07& -594.04&   28.93&   28.01&   83.97&   81.40&   33.70&   33.12&  153.00&  157.38\\
 FAMC2   &  0.1485&  -16.00&  225.11& -465.56&   28.94&   28.01&   83.79&   81.21&   29.84&   29.17&  113.53&  115.85\\
 FAMC3   &  0.1485&  -16.00&  250.15& -355.75&   28.94&   28.01&   83.62&   81.03&   26.11&   25.37&   79.24&   80.02\\
 FAMC4   &  0.1485&  -16.00&  275.18& -264.24&   28.94&   28.01&   83.45&   80.84&   22.50&   21.72&   49.79&   49.46\\
 FAMC5   &  0.1485&  -16.00&  300.22& -190.68&   28.94&   28.01&   83.27&   80.66&   19.01&   18.21&   24.83&   23.77\\
 GL1     &  0.1530&  -16.30&  200.01& -619.06&   33.44&   32.50&   97.30&   94.68&   33.64&   33.08&  156.87&  161.46\\
 GL2     &  0.1531&  -16.30&  200.12& -608.67&   33.42&   32.52&   93.97&   91.58&    9.07&    8.77&  102.07&  100.16\\
 GL3     &  0.1531&  -16.31&  200.13& -580.54&   33.37&   32.52&   91.23&   89.08&   -8.66&   -8.42&   77.17&   73.42\\
 GL4     &  0.1531&  -16.31&  250.23& -380.65&   33.46&   32.52&   97.04&   94.38&   26.00&   25.28&   81.79&   82.57\\
 GL5     &  0.1531&  -16.31&  250.21& -455.05&   33.42&   32.52&   93.64&   91.25&    2.92&    2.64&   56.77&   54.11\\
 GL6     &  0.1536&  -16.36&  250.71& -548.56&   33.47&   32.62&   91.22&   89.08&  -13.21&  -12.87&   57.61&   54.17\\
 GL7     &  0.1530&  -16.30&  299.96& -215.24&   33.44&   32.50&   96.57&   93.94&   18.74&   17.94&   26.42&   25.23\\
 GL8     &  0.1531&  -16.31&  300.28& -384.97&   33.42&   32.52&   93.33&   90.91&   -2.69&   -2.90&   28.53&   25.90\\
 GL82    &  0.1451&  -16.00&  285.90& -451.10&   37.09&   36.24&  103.56&  101.34&   -8.13&   -8.06&   38.05&   35.30\\
 GL9     &  0.1531&  -16.31&  300.25& -611.67&   33.37&   32.52&   90.65&   88.49&  -17.32&  -16.85&   51.42&   48.33\\
 GM1     &  0.1533&  -16.36&  300.95& -217.37&   33.49&   32.54&   96.77&   94.08&   18.81&   18.00&   26.32&   25.13\\
 GM2     &  0.1532&  -16.34&  300.51& -508.19&   33.39&   32.52&   91.65&   89.40&  -12.20&  -12.00&   40.12&   37.24\\
 GM3     &  0.1531&  -16.32&  240.11& -513.40&   33.37&   32.50&   91.94&   89.71&   -6.53&   -6.47&   59.04&   55.74\\
 GPS     &  0.1499&  -15.96&  299.76& -591.71&   33.34&   32.50&   90.74&   88.61&  -16.88&  -16.41&   49.82&   46.81\\
 Hybrid  &  0.1483&  -16.24&  230.30&  -69.33&   38.34&   37.32&  121.72&  118.73&  109.70&  111.16&  268.62&  314.15\\
 MS2     &  0.1485&  -15.75&  250.33&   80.62&   36.04&   35.02&  114.11&  111.11&  100.25&  101.04&  194.72&  227.96\\
 MTVTC   &  0.1526&  -16.30&  239.83& -512.75&   33.33&   32.47&   91.83&   89.61&   -6.53&   -6.46&   58.98&   55.68\\
 NL-VT1  &  0.1498&  -16.10&  179.04& -487.88&   40.05&   39.03&  126.55&  123.65&  115.59&  117.76&  418.40&  483.30\\
 NL$\rho$   &  0.1602&  -16.05&  240.81& -464.69&   31.29&   30.37&   87.07&   84.62&    3.65&    3.36&   64.04&   61.34\\
 NL06    &  0.1474&  -16.05&  195.18& -366.38&   40.34&   39.34&  127.11&  124.20&  109.31&  110.96&  358.41&  412.58\\
 NL065   &  0.1498&  -16.37&  256.97& -219.78&   39.97&   38.99&  120.64&  117.81&   56.54&   55.90&  122.50&  132.72\\
 NL07    &  0.1499&  -16.49&  276.59& -296.19&   39.47&   38.54&  114.96&  112.34&   22.37&   21.60&   51.93&   51.60\\
 NL075   &  0.1510&  -16.64&  281.34& -419.41&   39.86&   38.98&  112.90&  110.50&   -0.29&   -0.53&   38.60&   35.94\\
 NL1     &  0.1518&  -16.42&  211.20&  -31.24&   44.53&   43.48&  143.12&  140.13&  139.14&  142.82&  368.46&  444.64\\
 NL1J4   &  0.1521&  -16.42&  211.96&    7.06&   41.08&   40.03&  133.19&  130.17&  142.58&  146.53&  369.76&  448.50\\
 NL1J5   &  0.1521&  -16.42&  211.96&    7.06&   51.09&   50.03&  163.21&  160.19&  142.58&  146.53&  369.76&  448.50\\
 NL2     &  0.1457&  -17.03&  399.63&   68.18&   44.82&   43.88&  132.47&  129.70&   21.25&   20.11&  -50.49&  -52.02\\
 NL3     &  0.1483&  -16.24&  271.94&  205.46&   38.44&   37.42&  121.67&  118.63&  100.37&  101.06&  151.43&  180.78\\
 NL3-II  &  0.1492&  -16.26&  271.99&  224.48&   38.74&   37.72&  122.81&  119.77&  102.74&  103.55&  152.87&  183.38\\
 NL3*    &  0.1500&  -16.31&  258.55&  124.08&   39.73&   38.70&  125.75&  122.72&  104.71&  105.72&  188.71&  223.62\\
 NL4     &  0.1477&  -16.16&  270.71&  196.06&   37.28&   36.26&  118.03&  115.01&   99.25&   99.88&  151.49&  180.37\\
 NLB     &  0.1485&  -15.77&  421.34&  728.43&   36.04&   35.02&  111.38&  108.30&   56.44&   54.96& -130.14& -132.75\\
 NLB1    &  0.1625&  -15.79&  280.52&  108.96&   34.10&   33.05&  105.62&  102.53&   76.48&   76.18&   93.09&  107.72\\
 NLB2    &  0.1628&  -15.79&  245.92&  546.83&   34.23&   33.12&  114.53&  111.38&  154.50&  159.16&  224.19&  287.92\\
 NLC     &  0.1485&  -15.77&  224.48& -278.08&   36.01&   35.02&  110.83&  107.98&   76.93&   76.92&  212.08&  235.60\\
 NLD     &  0.1485&  -15.77&  343.37&  -75.65&   35.95&   35.02&  104.17&  101.54&   14.39&   13.53&  -10.66&  -12.29\\
 NLM     &  0.1601&  -16.00&  200.12& -600.83&   30.99&   30.02&   89.79&   87.08&   33.81&   33.27&  156.75&  161.43\\
 NLM2    &  0.1601&  -17.00&  200.10& -675.96&   30.99&   30.02&   89.72&   87.01&   33.86&   33.34&  166.05&  171.14\\
 NLM3    &  0.1451&  -16.00&  200.13& -592.19&   30.93&   30.02&   90.08&   87.52&   33.68&   33.08&  151.91&  156.21\\
 NLM4    &  0.1601&  -16.00&  300.31& -196.19&   30.99&   30.02&   89.07&   86.31&   18.54&   17.71&   23.84&   22.42\\
 NLM5    &  0.1601&  -16.00&  200.27&  221.52&   31.12&   30.02&  106.31&  103.28&  172.85&  179.75&  416.66&  523.85\\
 NLM6    &  0.1601&  -16.00&  200.12& -600.83&   40.99&   40.02&  119.81&  117.09&   33.81&   33.27&  156.75&  161.43\\
 NLRA    &  0.1571&  -16.25&  320.88&  217.36&   39.90&   38.87&  122.09&  119.00&   63.04&   62.19&   20.00&   26.17\\
 NLRA1   &  0.1468&  -16.15&  285.76&  282.01&   37.50&   36.49&  118.55&  115.51&   95.53&   95.89&  114.69&  138.69\\
 NLS     &  0.1502&  -16.49&  263.83&   62.35&   43.16&   42.14&  134.84&  131.85&   94.19&   94.67&  166.63&  194.61\\
 NLSH    &  0.1461&  -16.36&  356.11&  604.68&   37.16&   36.15&  116.83&  113.76&   80.52&   79.91&  -31.88&  -24.54\\
 NLZ     &  0.1415&  -13.72&  143.02& -647.37&   37.63&   36.68&  117.24&  114.48&   97.79&   98.90&  418.71&  469.21\\
 NLZ2    &  0.1510&  -16.06&  172.29& -411.39&   40.06&   39.02&  128.81&  125.88&  137.01&  140.78&  488.01&  577.76\\
 P-067   &  0.1572&  -16.31&  231.67& -413.32&   42.06&   41.07&  125.16&  122.35&   46.97&   46.35&  143.15&  151.27\\
 P-070   &  0.1633&  -16.25&  245.18& -396.48&   42.85&   41.86&  125.17&  122.40&   28.49&   27.78&   92.04&   93.47\\
 P-075   &  0.1734&  -16.51&  271.46& -440.18&   43.94&   42.97&  124.13&  121.53&   -1.75&   -1.98&   46.71&   43.52\\
 P-080   &  0.1616&  -15.84&  260.09& -529.83&   40.53&   39.65&  112.07&  109.83&  -14.52&  -14.17&   55.97&   52.52\\
 Q1      &  0.1437&  -15.21&  226.89&  -87.42&   35.16&   34.18&  110.62&  107.74&   94.85&   95.45&  234.92&  268.83\\
 RMF301  &  0.1530&  -16.30&  253.86& -489.08&   33.37&   32.50&   92.12&   89.88&   -6.28&   -6.25&   52.45&   49.30\\
 RMF302  &  0.1530&  -16.30&  249.71& -502.35&   33.37&   32.50&   91.88&   89.66&   -7.44&   -7.35&   54.57&   51.33\\
 RMF303  &  0.1530&  -16.30&  248.88& -504.90&   33.37&   32.50&   91.83&   89.62&   -7.67&   -7.57&   54.98&   51.73\\
 RMF304  &  0.1530&  -16.30&  248.04& -507.42&   33.37&   32.50&   91.78&   89.57&   -7.89&   -7.78&   55.40&   52.13\\
 RMF305  &  0.1530&  -16.30&  246.37& -512.37&   33.37&   32.50&   91.69&   89.49&   -8.34&   -8.21&   56.23&   52.92\\
 RMF306  &  0.1530&  -16.30&  244.69& -517.17&   33.36&   32.50&   91.60&   89.41&   -8.78&   -8.63&   57.05&   53.72\\
 RMF307  &  0.1530&  -16.30&  243.84& -519.53&   33.36&   32.50&   91.55&   89.37&   -9.00&   -8.84&   57.46&   54.11\\
 RMF308  &  0.1530&  -16.30&  243.00& -521.86&   33.36&   32.50&   91.51&   89.32&   -9.21&   -9.04&   57.87&   54.50\\
 RMF309  &  0.1530&  -16.30&  241.30& -526.40&   33.36&   32.50&   91.41&   89.24&   -9.64&   -9.45&   58.68&   55.28\\
 RMF310  &  0.1530&  -16.30&  238.75& -532.97&   33.36&   32.50&   91.28&   89.12&  -10.27&  -10.04&   59.89&   56.45\\
 RMF311  &  0.1530&  -16.30&  237.89& -535.10&   33.36&   32.50&   91.23&   89.08&  -10.48&  -10.24&   60.29&   56.83\\
 RMF312  &  0.1530&  -16.30&  237.03& -537.19&   33.36&   32.50&   91.19&   89.04&  -10.68&  -10.44&   60.69&   57.22\\
 RMF313  &  0.1530&  -16.30&  235.31& -541.28&   33.35&   32.50&   91.10&   88.97&  -11.09&  -10.82&   61.49&   57.98\\
 RMF314  &  0.1530&  -16.30&  234.44& -543.30&   33.35&   32.50&   91.06&   88.93&  -11.29&  -11.01&   61.88&   58.36\\
 RMF315  &  0.1530&  -16.30&  234.01& -544.26&   33.35&   32.50&   91.03&   88.91&  -11.39&  -11.10&   62.08&   58.55\\
 RMF316  &  0.1530&  -16.30&  233.57& -545.23&   33.35&   32.50&   91.01&   88.89&  -11.49&  -11.20&   62.28&   58.74\\
 RMF317  &  0.1530&  -16.30&  232.70& -547.19&   33.35&   32.50&   90.97&   88.85&  -11.69&  -11.39&   62.67&   59.12\\
 RMF401  &  0.1530&  -16.30&  230.00& -477.84&   33.43&   32.50&   96.36&   93.79&   23.66&   23.04&   99.83&  100.50\\
 RMF402  &  0.1455&  -15.74&  231.20& -443.97&   31.82&   30.93&   90.93&   88.46&   16.78&   16.22&   81.77&   80.95\\
 RMF403  &  0.1530&  -16.30&  230.00& -486.56&   33.42&   32.50&   95.65&   93.13&   18.63&   18.06&   91.30&   90.87\\
 RMF404  &  0.1488&  -15.99&  231.38& -464.20&   32.53&   31.63&   92.64&   90.19&   15.01&   14.49&   81.31&   80.19\\
 RMF405  &  0.1530&  -16.30&  234.00& -470.81&   33.42&   32.50&   95.62&   93.10&   18.07&   17.50&   86.53&   85.93\\
 RMF406  &  0.1530&  -16.30&  233.99& -520.06&   33.37&   32.50&   91.98&   89.76&   -5.86&   -5.80&   62.04&   58.72\\
 RMF407  &  0.1530&  -16.30&  230.00& -493.82&   33.41&   32.50&   94.97&   92.50&   13.91&   13.42&   83.96&   82.66\\
 RMF408  &  0.1530&  -16.30&  232.00& -486.57&   33.41&   32.50&   94.96&   92.49&   13.64&   13.15&   81.79&   80.44\\
 RMF409  &  0.1530&  -16.30&  234.00& -479.45&   33.41&   32.50&   94.94&   92.47&   13.37&   12.88&   79.66&   78.25\\
 RMF410  &  0.1530&  -16.30&  236.00& -472.45&   33.41&   32.50&   94.93&   92.46&   13.11&   12.62&   77.55&   76.09\\
 RMF411  &  0.1530&  -16.30&  230.00& -500.11&   33.40&   32.50&   94.32&   91.90&    9.49&    9.09&   77.79&   75.82\\
 RMF412  &  0.1530&  -16.30&  232.00& -493.59&   33.40&   32.50&   94.31&   91.89&    9.24&    8.84&   75.85&   73.85\\
 RMF413  &  0.1530&  -16.30&  234.00& -487.20&   33.40&   32.50&   94.30&   91.88&    8.98&    8.58&   73.94&   71.90\\
 RMF414  &  0.1530&  -16.30&  236.00& -480.94&   33.40&   32.50&   94.28&   91.86&    8.73&    8.33&   72.07&   69.99\\
 RMF415  &  0.1596&  -16.78&  231.39& -528.37&   34.78&   33.85&   98.19&   95.69&    9.15&    8.76&   80.79&   78.75\\
 RMF416  &  0.1530&  -16.30&  232.00& -500.18&   33.40&   32.50&   93.69&   91.32&    5.12&    4.82&   71.04&   68.54\\
 RMF417  &  0.1530&  -16.30&  234.00& -494.57&   33.40&   32.50&   93.68&   91.31&    4.87&    4.58&   69.35&   66.83\\
 RMF418  &  0.1648&  -17.18&  239.38& -523.72&   35.87&   34.92&  101.71&   99.12&   11.50&   11.04&   80.75&   78.99\\
 RMF419  &  0.1648&  -17.17&  232.95& -549.87&   35.85&   34.90&  101.00&   98.45&    7.52&    7.17&   81.02&   78.73\\
 RMF420  &  0.1502&  -15.95&  227.45& -500.29&   32.80&   31.93&   91.29&   89.00&    0.39&    0.24&   67.16&   64.24\\
 RMF421  &  0.1687&  -17.47&  238.73& -548.29&   36.66&   35.70&  103.62&  100.99&    9.13&    8.73&   80.99&   78.88\\
 RMF422  &  0.1530&  -16.30&  229.99& -518.27&   33.38&   32.50&   92.54&   90.27&   -2.10&   -2.17&   65.99&   62.86\\
 RMF423  &  0.1530&  -16.30&  231.99& -514.26&   33.38&   32.50&   92.53&   90.26&   -2.32&   -2.38&   64.70&   61.56\\
 RMF424  &  0.1530&  -16.30&  245.99& -524.01&   33.36&   32.50&   91.39&   89.22&  -10.08&   -9.88&   56.95&   53.58\\
 RMF425  &  0.1530&  -16.30&  247.99& -523.22&   33.36&   32.50&   91.37&   89.20&  -10.27&  -10.06&   56.25&   52.90\\
 RMF426  &  0.1530&  -16.30&  249.99& -522.59&   33.36&   32.50&   91.36&   89.19&  -10.46&  -10.24&   55.57&   52.23\\
 RMF427  &  0.1530&  -16.30&  235.99& -546.22&   33.35&   32.50&   90.95&   88.83&  -11.98&  -11.67&   61.58&   58.05\\
 RMF428  &  0.1530&  -16.30&  237.99& -545.84&   33.35&   32.50&   90.94&   88.82&  -12.16&  -11.85&   60.95&   57.43\\
 RMF429  &  0.1530&  -16.30&  239.99& -545.62&   33.35&   32.50&   90.93&   88.81&  -12.34&  -12.02&   60.34&   56.84\\
 RMF430  &  0.1530&  -16.30&  241.99& -545.55&   33.35&   32.50&   90.92&   88.79&  -12.52&  -12.19&   59.75&   56.27\\
 RMF431  &  0.1530&  -16.30&  243.99& -545.64&   33.35&   32.50&   90.91&   88.78&  -12.69&  -12.36&   59.18&   55.71\\
 RMF432  &  0.1530&  -16.30&  245.99& -545.88&   33.35&   32.50&   90.89&   88.77&  -12.87&  -12.53&   58.64&   55.19\\
 RMF433  &  0.1530&  -16.30&  247.99& -546.28&   33.35&   32.50&   90.88&   88.76&  -13.04&  -12.70&   58.12&   54.68\\
 RMF434  &  0.1530&  -16.30&  249.99& -546.83&   33.35&   32.50&   90.87&   88.75&  -13.21&  -12.87&   57.62&   54.19\\
 RSk1*   &  0.1601&  -15.77&  216.75& -530.11&   30.93&   30.05&   84.07&   81.79&   -7.55&   -7.41&   70.39&   66.77\\
 S271    &  0.1485&  -16.24&  271.32& -295.39&   37.41&   36.48&  108.90&  106.28&   23.09&   22.33&   55.90&   55.77\\
 SMFT1   &  0.1577&  -13.80&  173.19& -456.40&   18.60&   17.58&   58.90&   55.96&   86.75&   87.36&  315.09&  351.34\\
 SMFT2   &  0.1629&  -13.85&  212.28& -268.68&   18.45&   17.43&   55.88&   52.94&   61.24&   60.84&  174.00&  188.41\\
 SRK3M5  &  0.1500&  -16.00&  299.95&  967.25&   24.56&   23.50&   85.52&   82.46&  143.66&  146.79&   60.92&   96.54\\
 SRK3M7  &  0.1500&  -16.00&  299.95& -363.94&   29.61&   28.73&   82.03&   79.69&   -2.34&   -2.56&   27.14&   24.62\\
 VT      &  0.1530&  -16.09&  172.81& -482.63&   40.77&   39.74&  129.83&  126.88&  127.09&  130.15&  464.14&  543.21\\
 \hline
\multicolumn{13}{c}{$\sigma^3+\sigma^4+\omega_0^4$ models (type 3)} \\
\hline
 BM-A    &  0.1789&  -15.17&  188.47& -436.81&   20.83&   19.63&   55.37&   51.91&  -17.17&  -18.08&  -31.08&  -36.10\\
 BM-B    &  0.1562&  -13.47&  170.81& -504.71&   18.48&   17.42&   48.43&   45.47&  -15.21&  -15.61&   -1.95&   -5.33\\
 BM-C    &  0.1418&  -12.36&  163.19& -547.67&   16.99&   16.02&   44.21&   41.51&  -14.03&  -14.21&    9.79&    7.02\\
 DJM     &  0.1719&  -14.81&  244.96&  148.09&   21.40&   20.22&   66.65&   62.98&   35.25&   32.64& -284.08& -303.13\\
 DJM-C   &  0.1814&  -15.67&  329.61&  229.25&   23.18&   21.90&   72.57&   68.48&   21.33&   17.14& -434.53& -469.15\\
 EMFT1   &  0.1587&  -13.56&  166.32&    4.41&   19.70&   18.61&   59.94&   56.62&   32.29&   30.48& -158.09& -166.13\\
 EMFT2   &  0.1562&  -13.47&  170.82& -504.71&   18.48&   17.42&   48.42&   45.47&  -15.21&  -15.61&   -1.95&   -5.33\\
 HD      &  0.1772&  -16.22&  284.47& -101.28&   36.78&   35.71&  109.09&  106.00&   45.42&   44.64&   88.54&   93.48\\
 LB      &  0.1839&  -15.26&  316.79&  -51.68&   33.12&   31.92&  100.39&   96.74&   29.69&   27.18& -253.55& -268.85\\
 MB      &  0.1903&  -15.07&  341.75&-1376.15&   33.77&   32.49&   93.72&   89.98&  -27.07&  -28.10&  -27.62&  -32.75\\
 MS1     &  0.1345&  -13.89&  209.98& -305.33&   32.52&   31.58&   97.64&   94.85&   33.09&   31.84&  -54.56&  -55.15\\
 MS3     &  0.1484&  -15.75&  250.00& -563.95&   36.06&   35.00&  105.53&  102.38&    1.17&   -0.20& -106.68& -111.17\\
 NLSV1   &  0.1491&  -16.26&  270.20&  -74.48&   38.32&   37.31&  117.71&  114.70&   60.01&   58.98&  -30.95&  -27.90\\
 NLSV2   &  0.1491&  -16.48&  296.67& -144.91&   38.42&   37.39&  116.84&  113.78&   42.99&   41.49& -112.90& -116.14\\
 PK1     &  0.1485&  -16.30&  283.26&  -26.55&   38.73&   37.70&  119.18&  116.10&   56.76&   55.48&  -88.18&  -88.97\\
 TM1     &  0.1453&  -16.26&  281.41& -285.30&   37.89&   36.91&  113.80&  110.86&   34.96&   33.65&  -65.52&  -66.93\\
 TM2     &  0.1324&  -16.16&  344.38&  266.36&   37.00&   36.01&  116.26&  113.12&   57.83&   56.10& -230.98& -239.19\\
 Z271    &  0.1485&  -16.24&  271.18& -734.69&   36.77&   35.94&  101.04&   98.91&  -16.89&  -16.41&   52.10&   49.01\\
 \hline
\multicolumn{13}{c}{$\sigma^3+\sigma^4+\omega^4+$ cross terms models (type 4)} \\
\hline
 BigApple&  0.1547&  -16.34&  227.17& -208.12&   33.12&   31.32&   40.72&   39.83&   74.61&   87.73& 1495.37& 1127.02\\
 BKA20   &  0.1460&  -15.93&  237.99& -464.72&   33.31&   32.24&   79.05&   75.39&  -10.82&  -15.04&  192.33&  198.33\\
 BKA22   &  0.1473&  -15.91&  225.42& -283.08&   34.32&   33.19&   82.85&   78.83&   -4.14&   -8.79&  128.35&  133.73\\
 BKA24   &  0.1471&  -15.95&  227.21& -273.52&   35.34&   34.20&   88.78&   84.83&  -10.34&  -14.94&  110.53&  112.17\\
 BSR1    &  0.1481&  -16.02&  240.09&  -34.86&   32.21&   31.05&   63.88&   59.43&   17.36&   13.04&  471.96&  467.76\\
 BSR2    &  0.1487&  -16.03&  239.94&  -48.04&   32.67&   31.50&   66.30&   62.02&    1.19&   -3.13&  423.07&  403.20\\
 BSR3    &  0.1497&  -16.09&  230.82& -113.87&   33.91&   32.76&   74.97&   70.50&    0.04&   -7.69&  449.95&  397.27\\
 BSR4    &  0.1504&  -16.08&  238.81&    4.87&   34.35&   33.18&   77.50&   73.27&  -15.05&  -20.66&  440.56&  419.91\\
 BSR5    &  0.1508&  -16.12&  235.92&  -10.01&   35.62&   34.47&   87.54&   83.41&   -7.83&  -14.12&  359.81&  346.76\\
 BSR6    &  0.1493&  -16.13&  235.78&   -7.57&   36.78&   35.62&   89.77&   85.68&  -43.81&  -49.55&  392.95&  352.01\\
 BSR7    &  0.1494&  -16.18&  232.04&  -18.60&   38.41&   37.28&  103.22&   99.19&   -9.85&  -16.95&  272.07&  198.40\\
 BSR8    &  0.1470&  -16.04&  231.19& -290.61&   32.25&   31.09&   64.57&   60.29&    2.42&   -0.69&  254.00&  237.52\\
 BSR9    &  0.1474&  -16.07&  232.72& -296.99&   32.79&   31.63&   68.11&   63.93&   -8.06&  -11.30&  225.43&  202.34\\
 BSR10   &  0.1475&  -16.06&  227.56& -254.91&   33.89&   32.73&   75.00&   70.86&  -12.62&  -16.50&  217.41&  204.72\\
 BSR11   &  0.1468&  -16.08&  226.83& -312.46&   34.83&   33.69&   82.74&   78.79&  -20.42&  -24.72&  183.51&  172.43\\
 BSR12   &  0.1474&  -16.10&  232.39& -290.24&   35.14&   34.00&   81.96&   77.91&  -38.14&  -44.23&  412.92&  324.13\\
 BSR13   &  0.1473&  -16.13&  228.78& -294.32&   36.96&   35.83&   94.98&   91.10&  -36.70&  -41.70&  206.04&  138.90\\
 BSR14   &  0.1474&  -16.18&  235.53& -316.97&   37.44&   36.32&   97.66&   93.86&  -37.05&  -41.96&  184.81&  112.50\\
 BSR15   &  0.1456&  -16.03&  226.95& -512.65&   32.13&   30.98&   65.75&   61.81&  -19.20&  -21.36&  158.20&  128.00\\
 BSR16   &  0.1457&  -16.05&  225.03& -503.19&   32.39&   31.25&   66.26&   62.34&  -21.89&  -24.17&  184.02&  152.20\\
 BSR17   &  0.1465&  -16.05&  221.85& -489.78&   33.13&   31.99&   71.41&   67.47&  -28.47&  -31.59&  214.21&  176.35\\
 BSR18   &  0.1459&  -16.05&  221.15& -485.80&   33.88&   32.74&   76.46&   72.65&  -39.11&  -42.24&  236.55&  199.37\\
 BSR19   &  0.1468&  -16.08&  220.94& -484.34&   34.93&   33.79&   83.27&   79.50&  -46.75&  -50.15&  242.52&  194.63\\
 BSR20   &  0.1462&  -16.09&  223.43& -508.30&   35.67&   34.55&   91.69&   88.07&  -37.01&  -39.93&  106.40&   82.63\\
 BSR21   &  0.1452&  -16.12&  220.39& -468.34&   37.07&   35.97&   96.50&   92.96&  -43.19&  -46.03&   85.82&   67.41\\
 C1      &  0.1459&  -16.19&  304.03& -132.71&   33.00&   32.03&   97.48&   94.63&   28.27&   26.61&   -7.91&  -11.76\\
 FSU-I   &  0.1482&  -16.28&  229.56& -524.03&   38.46&   37.42&  112.71&  109.63&    3.94&    2.64&  -97.69& -101.74\\
 FSU-II  &  0.1482&  -16.28&  229.56& -524.03&   36.60&   35.49&   91.04&   87.40&  -65.50&  -68.37&  151.84&  156.81\\
 FSU-III &  0.1482&  -16.28&  229.56& -524.03&   35.15&   33.90&   75.80&   71.73&  -74.78&  -74.40&  390.67&  398.21\\
 FSU-IV  &  0.1482&  -16.28&  229.56& -524.03&   32.94&   31.43&   55.23&   52.16&  -20.85&  -16.78&  339.65&  249.89\\
 FSU-V   &  0.1482&  -16.28&  229.56& -524.03&   32.31&   30.96&   52.88&   49.47&    5.49&    5.38&  106.64&   79.67\\
 FSU2H   &  0.1505&  -16.26&  237.98&  -24.62&   32.19&   30.55&   46.00&   44.51&   81.07&   86.92&  899.99&  652.38\\
 FSU2R   &  0.1505&  -16.27&  237.97& -135.44&   32.30&   30.69&   48.80&   46.90&   55.36&   55.87&  355.61&  190.26\\
 FSUGarnet&  0.1532&  -16.23&  229.71&   13.52&   32.48&   30.92&   53.20&   50.97&   58.91&   59.48&  282.06&  137.39\\
 FSUGold &  0.1482&  -16.28&  229.56& -524.03&   33.95&   32.56&   64.29&   60.44&  -55.96&  -51.40&  465.74&  425.65\\
 FSUGold4&  0.1486&  -16.53&  231.98& -535.15&   33.07&   31.54&   55.21&   52.17&  -19.90&  -15.92&  333.15&  242.01\\
 FSUGold5&  0.1492&  -16.92&  235.62& -551.96&   32.32&   30.68&   47.88&   46.09&   28.72&   23.40&  -63.74& -102.81\\
 FSUGZ00 &  0.1488&  -16.03&  240.25&  -47.08&   32.61&   31.44&   66.51&   62.19&    0.97&   -3.39&  422.40&  402.09\\
 FSUGZ03 &  0.1474&  -16.07&  232.72& -297.03&   32.72&   31.56&   68.20&   64.02&   -8.38&  -11.63&  226.06&  202.86\\
 FSUGZ06 &  0.1458&  -16.05&  225.23& -503.49&   32.34&   31.19&   66.41&   62.46&  -22.19&  -24.49&  184.81&  152.95\\
 G1      &  0.1532&  -16.14&  214.96& -361.52&   39.43&   38.50&  125.35&  123.25&   89.89&   96.96&   33.71&   95.38\\
 G2      &  0.1536&  -16.07&  214.87& -438.76&   32.77&   31.75&   91.89&   88.80&    2.71&    0.48&   27.11&   22.06\\
 G2*     &  0.1536&  -16.07&  214.87& -438.76&   31.46&   30.40&   73.19&   69.70&  -18.50&  -21.92&  197.34&  197.45\\
 HC      &  0.1686&  -15.75&  231.95& -390.72&   32.30&   31.01&   62.96&   58.54& -102.78&  -99.02&  836.28&  933.82\\
 IOPB-I  &  0.1490&  -16.10&  222.65& -116.46&   34.74&   33.36&   67.91&   63.70&  -48.42&  -40.12&  880.94&  873.03\\
 IUFSU   &  0.1547&  -16.40&  231.55& -289.77&   32.94&   31.31&   49.54&   47.24&   23.26&   28.64&  561.38&  369.13\\
 LA      &  0.1794&  -15.46&  301.71& -145.52&   34.78&   33.49&   82.95&   78.68&  -59.88&  -61.78&  251.91&  264.53\\
 MA      &  0.1791&  -15.93&  347.54&-1280.97&   33.72&   32.40&   75.61&   71.50&  -74.14&  -74.56&  265.07&  265.76\\
 NL3v1   &  0.1483&  -16.24&  271.80&  205.37&   37.13&   36.08&  104.68&  101.29&    3.02&    0.71&  105.62&  128.87\\
 NL3v2   &  0.1483&  -16.24&  271.80&  205.37&   36.11&   34.99&   91.76&   87.79&  -42.92&  -46.14&  379.90&  442.43\\
 NL3v3   &  0.1483&  -16.24&  271.80&  205.37&   35.64&   34.49&   86.29&   82.10&  -54.15&  -56.09&  545.84&  633.24\\
 NL3v4   &  0.1483&  -16.24&  271.80&  205.37&   35.23&   34.03&   81.33&   76.98&  -60.06&  -59.81&  713.22&  819.96\\
 NL3v5   &  0.1483&  -16.24&  271.80&  205.37&   34.45&   33.17&   72.69&   68.26&  -58.99&  -52.86& 1017.30& 1128.98\\
 NL3v6   &  0.1483&  -16.24&  271.80&  205.37&   33.75&   32.39&   65.40&   61.16&  -45.75&  -33.55& 1257.86& 1323.57\\
 PCSB0   &  0.1501&  -16.00&  240.24& -278.13&   33.29&   32.02&   64.57&   60.02& -100.40&  -95.26&  974.75& 1087.73\\
 PCSB1   &  0.1501&  -16.00&  240.27& -343.64&   33.30&   32.02&   64.47&   60.02&  -95.87&  -90.54&  899.35&  977.73\\
 PCSB2   &  0.1500&  -15.99&  239.98& -411.26&   33.29&   32.00&   64.33&   60.00&  -92.07&  -86.76&  828.78&  880.95\\
 PCSB3   &  0.1500&  -16.00&  240.08& -479.42&   33.29&   32.00&   64.22&   60.00&  -88.79&  -83.58&  764.92&  797.32\\
 PCSB4   &  0.1501&  -16.00&  240.25& -546.62&   33.31&   32.01&   64.22&   60.03&  -85.95&  -80.91&  707.13&  724.70\\
 PCSB5   &  0.1501&  -16.01&  240.26& -612.23&   33.32&   32.02&   64.14&   60.03&  -83.59&  -78.76&  655.43&  662.25\\ 
 QMC-RMF1&  0.1599&  -16.10&  259.78& -495.40&   32.89&   31.05&   44.48&   38.09& -190.31& -161.95& 1100.59& 1306.37\\
 QMC-RMF2&  0.1609&  -16.33&  263.73& -450.55&   32.75&   30.86&   40.60&   35.33& -169.06& -132.25& 1351.97& 1384.80\\
 QMC-RMF3&  0.1569&  -16.06&  229.80& -482.13&   33.62&   31.98&   49.16&   43.67& -164.33& -142.93& 1208.05& 1344.09\\
 QMC-RMF4&  0.1619&  -16.13&  278.82& -310.52&   30.43&   28.60&   31.31&   29.70&  -54.85&  -27.61& 1487.24& 1049.59\\
 S271v1  &  0.1485&  -16.24&  271.27& -295.65&   36.70&   35.75&   98.83&   95.98&  -41.20&  -44.12&  -41.99&  -53.77\\
 S271v2  &  0.1485&  -16.24&  271.27& -295.65&   36.06&   35.07&   90.23&   86.90&  -84.43&  -90.44&   23.75&   15.13\\
 S271v3  &  0.1485&  -16.24&  271.27& -295.65&   35.48&   34.44&   82.72&   78.88& -113.52& -121.11&  161.48&  181.56\\
 S271v4  &  0.1485&  -16.24&  271.27& -295.65&   34.95&   33.84&   76.09&   71.77& -132.58& -139.61&  329.14&  391.87\\
 S271v5  &  0.1485&  -16.24&  271.27& -295.65&   34.46&   33.28&   70.14&   65.45& -144.20& -148.69&  506.10&  611.13\\
 S271v6  &  0.1485&  -16.24&  271.27& -295.65&   34.00&   32.75&   64.76&   59.82& -150.08& -150.47&  681.68&  817.26\\
 SIG-OM  &  0.1495&  -16.30&  265.60& -233.41&   38.06&   37.03&  115.24&  112.04&   44.15&   41.19&  -37.09&  -49.30\\
 SVI-1   &  0.1495&  -16.30&  264.09& -490.34&   38.06&   37.07&  119.53&  116.62&   95.88&   95.98&  196.31&  207.97\\
 SVI-2   &  0.1487&  -16.31&  271.61& -455.14&   38.03&   37.05&  118.96&  116.10&   91.37&   91.45&  186.68&  198.91\\
 TM1*    &  0.1433&  -15.64&  273.43& -516.29&   35.05&   34.01&   93.47&   90.18&  -17.71&  -20.57&   72.19&   68.66\\
 TM1e    &  0.1453&  -16.26&  281.41& -285.30&   33.12&   31.39&   42.21&   40.03&  -13.26&    3.71& 1156.44&  843.52\\
 XS      &  0.1484&  -16.30&  229.98& -702.80&   33.35&   31.83&   58.15&   54.97&  -30.22&  -28.80&  169.13&  128.26\\
 Z271*   &  0.1481&  -16.24&  271.10& -734.60&   41.36&   40.17&   89.11&   83.36& -178.74& -198.18&  257.15&  306.97\\
 Z271s1  &  0.1485&  -16.24&  271.18& -734.69&   35.82&   34.97&   89.12&   86.90&  -65.45&  -64.91&  246.25&  144.84\\
 Z271s2  &  0.1485&  -16.24&  271.18& -734.69&   34.90&   34.09&   78.51&   76.65&  -93.75&  -92.33&  472.11&  301.73\\
 Z271s3  &  0.1485&  -16.24&  271.18& -734.69&   34.02&   33.28&   69.32&   67.83& -104.75& -104.61&  659.64&  457.85\\
 Z271s4  &  0.1485&  -16.24&  271.18& -734.69&   33.19&   32.54&   61.50&   60.20& -103.31& -106.05&  769.08&  580.68\\
 Z271s5  &  0.1485&  -16.24&  271.18& -734.69&   32.41&   31.85&   54.92&   53.58&  -93.99&  -99.80&  795.13&  655.18\\
 Z271s6  &  0.1485&  -16.24&  271.18& -734.69&   31.69&   31.21&   49.40&   47.82&  -80.24&  -88.19&  751.38&  676.63\\
 Z271v1  &  0.1485&  -16.24&  271.18& -734.69&   36.21&   35.36&   93.26&   90.90&  -64.73&  -66.45&   -2.74&  -17.49\\
 Z271v2  &  0.1485&  -16.24&  271.18& -734.69&   35.71&   34.82&   86.53&   83.64&  -99.33& -104.97&   35.36&   15.62\\
 Z271v3  &  0.1485&  -16.24&  271.18& -734.69&   35.48&   34.55&   83.46&   80.26& -113.06& -120.52&   72.28&   58.17\\
 Z271v4  &  0.1485&  -16.24&  271.18& -734.69&   35.26&   34.30&   80.56&   77.02& -124.92& -133.90&  116.15&  113.22\\
 Z271v5  &  0.1485&  -16.24&  271.18& -734.69&   35.05&   34.05&   77.81&   73.92& -135.18& -145.29&  164.64&  177.78\\
 Z271v6  &  0.1485&  -16.24&  271.18& -734.69&   34.85&   33.81&   75.19&   70.96& -144.07& -154.88&  216.10&  249.30\\
\hline
\multicolumn{13}{c}{Density dependent models (type 5)} \\
\hline
 DD      &  0.1488&  -16.02&  240.34&  133.31&   32.70&   31.64&   58.89&   55.98&  -95.65&  -95.36&  595.16&  576.63\\
 DDF     &  0.1470&  -16.04&  223.35& -760.26&   32.68&   31.63&   58.70&   55.98& -141.49& -139.90&  484.83&  467.46\\
 DD-ME1  &  0.1523&  -16.23&  246.36&  314.22&   34.15&   33.10&   58.43&   55.47& -101.53& -101.34&  722.02&  705.07\\
 DD-ME2  &  0.1520&  -16.14&  251.31&  477.60&   33.37&   32.31&   54.23&   51.27&  -87.15&  -87.22&  794.29&  776.77\\
 DDME-X  &  0.1516&  -16.06&  265.85&  878.41&   33.33&   32.26&   52.71&   49.69&  -70.92&  -71.42&  820.29&  796.88\\
 DD2     &  0.1492&  -16.02&  243.58&  165.60&   32.74&   31.68&   57.99&   55.03&  -93.80&  -93.39&  618.50&  597.47\\
 MPE     &  0.1381&  -15.84&  246.94&   -1.18&   31.73&   30.74&   60.08&   57.21&  -74.68&  -74.39&  515.20&  504.82\\
 PKDD    &  0.1496&  -16.27&  262.51& -120.13&   37.85&   36.80&   93.14&   90.23&  -81.11&  -80.62&   40.14&   24.05\\
 TW-99   &  0.1532&  -16.27&  241.27& -543.91&   33.88&   32.79&   58.31&   55.34& -126.05& -125.00&  560.11&  537.77\\
 \hline
 \multicolumn{13}{c}{Relativistic point-coupling models (type 6)} \\
 \hline
 FZ0& $0.1399$& $ -16.24$& $ 563.09$& $2280.37$& $  40.51$& $  39.47$& $ 133.11$& $ 129.81$& $  98.91$& $  98.04$& $-519.77$& $-560.89$\\
 PC-F1&$0.1509$& $ -16.17$& $ 254.60$& $-289.85$& $  38.78$& $  37.76$& $ 120.06$& $ 117.05$& $  74.40$& $  74.56$& $  67.31$& $  78.64$\\
 PC-F2& $0.1509$& $ -16.17$& $ 255.08$& $-282.86$& $  38.61$& $  37.01$& $ 118.73$& $ 114.33$& $  66.92$& $  70.25$& $  46.51$& $  62.04$\\
 PC-F3& $0.1510$& $ -16.19$& $ 254.88$& $-287.36$& $  39.28$& $  38.26$& $ 121.59$& $ 118.57$& $  75.12$& $  74.74$& $  66.75$& $  78.07$\\
 PC-F4& $0.1510$& $ -16.18$& $ 254.90$& $-282.52$& $  38.63$& $  39.08$& $ 121.91$& $ 122.37$& $  94.10$& $  86.69$& $ 120.92$& $ 122.63$\\
 PC-PK1& $0.1530$& $ -16.12$& $ 238.25$& $ -65.58$& $  36.66$& $  35.61$& $ 115.99$& $ 112.92$& $  94.75$& $  95.53$& $  62.42$& $  76.18$\\
\hline
\multicolumn{13}{c}{$\delta$ meson models (type 7)} \\
\hline
 HA      &  0.1697&  -15.63&  232.98& -370.53&   32.01&   30.64&   61.04&   55.04& -148.73& -135.72&  894.56& 1163.06\\
 HB      &  0.1797&  -16.24&  297.91&   -4.98&   37.68&   36.79&  122.85&  121.55&  117.30&  148.05&  347.64&  426.75\\
 $\rm NL\delta$ &  0.1602&  -16.05&  240.82& -464.71&   31.51&   30.75&  104.30&  102.85&  102.53&  127.69&  346.03&  304.88\\
 \end{longtable*}
 \endgroup
%\subsection{Surface Properties}
\begingroup
\centering
\squeezetable
\begin{longtable}{@{\extracolsep{\fill}}lccccccc}
\caption{\small The same as Table \ref{Tab:SurSkyrme} except for RMF models.
%The surface tension $\sigma_0$ and $\sigma_\delta$ are in $\rm{MeV\;fm^{-2}}$ and the surface energy parameter $S_S$ is in $\rm{MeV}$; the neutron skin thickness is in $\rm {fm}$ and the dipole polarizability is in $\rm{fm^2\;MeV^{-1}}$.
}\label{Tab:SurRMF}\\
\hline\hline
\endfirsthead
\caption* {\textbf{TABLE \ref{Tab:SurRMF}. (\rm{\textit{Continued.}}) }}\\
\hline\hline
Model&$\sigma_o$&$\sigma_\delta$&$S_S$&$r_{np}(\ce{^{208}Pb})$&$r_{np}(\ce{^{48}Ca})$&$\alpha_{D}(\ce{^{208}Pb})$&$\alpha_{D}(\ce{^{48}Ca})$\\
& $\rm{MeV\;fm^{-2}}$ & $\rm{MeV\;fm^{-2}}$ & $\rm{MeV}$ & $\rm {fm}$ & $\rm {fm}$ & $\rm{fm^3}$ & $\rm{fm^3}$\\ \hline
\endhead
\hline
\endfoot
\hline\hline
\endlastfoot
Model&$\sigma_o$&$\sigma_\delta$&$S_S$&$r_{np}(\ce{^{208}Pb})$&$r_{np}(\ce{^{48}Ca})$&$\alpha_{D}(\ce{^{208}Pb})$&$\alpha_{D}(\ce{^{48}Ca})$\\
& $\rm{MeV\;fm^{-2}}$ & $\rm{MeV\;fm^{-2}}$ & $\rm{MeV}$ & $\rm {fm}$ & $\rm {fm}$ & $\rm{fm^3}$ & $\rm{fm^3}$\\ \hline
\multicolumn{8}{c}{linear finite range models (type 1)} \\
\hline
 H1       &   1.485&   5.462&   94.20&   0.247&   0.199&  39.243&   4.492\\
 L1       &   1.930&   4.927&   75.67&   0.206&   0.180&  40.976&   4.668\\
 L2       &   1.480&   3.746&   66.62&   0.211&   0.189&  53.985&   6.151\\
 L3       &   1.749&   4.185&   77.10&   0.239&   0.205&  61.277&   7.113\\
 LBF      &   1.546&  10.133&  171.68&   0.290&   0.210&  21.397&   2.452\\
 LHS      &   1.632&   8.318&  143.52&   0.293&   0.216&  30.991&   3.599\\
 LW       &   1.937&   5.509&   79.58&   0.204&   0.178&  38.410&   4.392\\
 LZ       &   1.546&  10.618&  182.62&   0.298&   0.214&  21.154&   2.430\\
 RMF201   &   1.553&   7.043&  119.37&   0.267&   0.204&  31.196&   3.578\\
 RMF202   &   1.556&   7.046&  119.32&   0.266&   0.204&  31.087&   3.565\\
 RMF203   &   1.559&   7.077&  119.69&   0.267&   0.204&  30.987&   3.554\\
 RMF204   &   1.562&   7.108&  120.05&   0.267&   0.204&  30.887&   3.542\\
 RMF205   &   1.565&   7.138&  120.41&   0.267&   0.204&  30.787&   3.531\\
 RMF206   &   1.568&   7.168&  120.76&   0.267&   0.204&  30.686&   3.520\\
 \hline
\multicolumn{8}{c}{$\sigma^3+\sigma^4$ models (type 2)} \\
\hline
 CS       &   1.147&  11.361&  194.97&   0.328&   0.232&  28.711&   3.393\\
 E        &   1.167&  10.213&  175.11&   0.316&   0.227&  29.566&   3.474\\
 ER       &   1.160&  10.389&  179.09&   0.318&   0.228&  29.108&   3.421\\
 FAMA1    &   1.111&   9.754&  168.20&   0.311&   0.225&  29.744&   3.485\\
 FAMA2    &   1.150&   9.613&  165.77&   0.309&   0.223&  29.505&   3.451\\
 FAMA3    &   1.190&   9.486&  163.59&   0.307&   0.222&  29.292&   3.421\\
 FAMA4    &   1.230&   9.372&  161.62&   0.305&   0.221&  29.099&   3.394\\
 FAMA5    &   1.271&   9.268&  159.82&   0.303&   0.220&  28.922&   3.369\\
 FAMB1    &   0.935&   7.457&  128.60&   0.269&   0.203&  26.911&   3.064\\
 FAMB2    &   0.978&   7.382&  127.31&   0.268&   0.202&  26.778&   3.045\\
 FAMB3    &   1.022&   7.316&  126.17&   0.266&   0.201&  26.660&   3.029\\
 FAMB4    &   1.066&   7.257&  125.15&   0.265&   0.201&  26.554&   3.014\\
 FAMB5    &   1.112&   7.203&  124.22&   0.264&   0.200&  26.458&   3.000\\
 FAMC1    &   0.935&   5.324&   91.82&   0.239&   0.192&  34.567&   3.909\\
 FAMC2    &   0.978&   5.269&   90.87&   0.237&   0.191&  34.397&   3.885\\
 FAMC3    &   1.022&   5.221&   90.04&   0.236&   0.190&  34.246&   3.863\\
 FAMC4    &   1.066&   5.178&   89.29&   0.235&   0.189&  34.111&   3.844\\
 FAMC5    &   1.112&   5.139&   88.62&   0.233&   0.189&  33.990&   3.827\\
 GL1      &   0.804&   5.431&   91.81&   0.226&   0.181&  27.273&   3.029\\
 GL2      &   0.705&   4.696&   79.36&   0.205&   0.168&  25.601&   2.793\\
 GL3      &   0.595&   3.925&   66.32&   0.181&   0.154&  23.890&   2.551\\
 GL4      &   0.885&   5.374&   90.81&   0.224&   0.180&  27.105&   3.006\\
 GL5      &   0.794&   4.691&   79.27&   0.205&   0.168&  25.589&   2.791\\
 GL6      &   0.707&   4.052&   68.33&   0.184&   0.156&  24.000&   2.571\\
 GL7      &   0.968&   5.306&   89.70&   0.222&   0.179&  26.996&   2.990\\
 GL8      &   0.889&   4.693&   79.30&   0.205&   0.168&  25.592&   2.792\\
 GL82     &   0.782&   4.871&   85.31&   0.211&   0.170&  23.462&   2.549\\
 GL9      &   0.819&   4.103&   69.34&   0.187&   0.157&  24.286&   2.607\\
 GM1      &   0.972&   5.328&   89.95&   0.222&   0.179&  26.938&   2.984\\
 GM2      &   0.845&   4.334&   73.20&   0.194&   0.162&  24.778&   2.677\\
 GM3      &   0.718&   4.275&   72.24&   0.192&   0.161&  24.685&   2.663\\
 GPS      &   0.805&   4.082&   69.96&   0.189&   0.159&  24.733&   2.658\\
 Hybrid   &   1.131&   9.287&  160.30&   0.305&   0.222&  29.834&   3.484\\
 MS2      &   1.188&   8.726&  150.48&   0.300&   0.220&  31.770&   3.710\\
 MTVTC    &   1.192&   7.047&  119.33&   0.266&   0.204&  30.994&   3.553\\
 NL-VT1   &   1.143&  10.731&  183.99&   0.323&   0.230&  29.851&   3.523\\
 NLrho    &   0.972&   5.357&   87.83&   0.220&   0.179&  28.600&   3.185\\
 NL06     &   1.116&  10.256&  177.75&   0.318&   0.228&  29.228&   3.433\\
 NL065    &   1.164&   8.907&  152.71&   0.292&   0.214&  27.000&   3.119\\
 NL07     &   1.153&   8.086&  138.58&   0.277&   0.206&  26.134&   2.988\\
 NL075    &   1.149&   7.837&  133.65&   0.269&   0.202&  25.113&   2.855\\
 NL1      &   1.233&  12.479&  212.07&   0.334&   0.234&  27.088&   3.209\\
 NL1J4    &   1.239&  11.515&  195.44&   0.329&   0.232&  29.401&   3.484\\
 NL1J5    &   1.239&  14.710&  249.66&   0.347&   0.238&  23.820&   2.829\\
 NL2      &   1.299&   8.621&  150.57&   0.280&   0.206&  22.853&   2.598\\
 NL3      &   1.196&   9.037&  155.98&   0.300&   0.219&  29.271&   3.406\\
 NL3-II   &   1.209&   9.198&  158.12&   0.301&   0.219&  29.016&   3.378\\
 NL3*     &   1.214&   9.711&  166.35&   0.307&   0.222&  28.561&   3.335\\
 NL4      &   1.187&   8.673&  150.12&   0.297&   0.218&  30.181&   3.509\\
 NLB      &   1.418&   7.690&  132.61&   0.279&   0.209&  29.705&   3.417\\
 NLB1     &   1.462&   9.108&  147.92&   0.293&   0.217&  32.431&   3.805\\
 NLB2     &   1.420&  10.391&  168.55&   0.314&   0.227&  34.791&   4.142\\
 NLC      &   1.099&   8.176&  141.00&   0.290&   0.215&  30.675&   3.555\\
 NLD      &   1.290&   7.245&  124.93&   0.270&   0.204&  28.821&   3.292\\
 NLM      &   1.008&   6.178&  101.33&   0.242&   0.192&  31.122&   3.532\\
 NLM2     &   1.005&   5.990&   98.25&   0.238&   0.189&  30.661&   3.466\\
 NLM3     &   0.913&   5.700&   99.83&   0.249&   0.196&  32.988&   3.737\\
 NLM4     &   1.199&   5.960&   97.75&   0.237&   0.189&  30.586&   3.456\\
 NLM5     &   1.258&   9.094&  149.15&   0.303&   0.224&  38.269&   4.543\\
 NLM6     &   1.008&   8.744&  143.41&   0.272&   0.202&  24.040&   2.748\\
 NLRA     &   1.279&   8.878&  147.47&   0.281&   0.208&  25.809&   2.970\\
 NLRA1    &   1.174&   8.438&  146.63&   0.293&   0.216&  29.640&   3.434\\
 NLS      &   1.223&  10.477&  179.31&   0.310&   0.222&  26.069&   3.041\\
 NLSH     &   1.237&   7.754&  135.18&   0.281&   0.210&  28.913&   3.322\\
 NLZ      &   0.958&   9.780&  174.18&   0.326&   0.233&  33.137&   3.914\\
 NLZ2     &   1.131&  11.009&  187.75&   0.326&   0.231&  30.047&   3.554\\
 P-067    &   1.149&   9.631&  159.91&   0.289&   0.211&  24.741&   2.856\\
 P-070    &   1.161&   9.535&  154.34&   0.278&   0.204&  23.010&   2.639\\
 P-075    &   1.155&   8.885&  138.18&   0.252&   0.190&  20.141&   2.272\\
 P-080    &   0.951&   6.810&  111.00&   0.233&   0.181&  21.471&   2.382\\
 Q1       &   1.076&   8.097&  142.73&   0.297&   0.220&  32.761&   3.813\\
 RMF301   &   0.756&   4.361&   73.73&   0.195&   0.163&  24.893&   2.692\\
 RMF302   &   0.738&   4.292&   72.55&   0.193&   0.161&  24.738&   2.670\\
 RMF303   &   0.735&   4.277&   72.31&   0.192&   0.161&  24.707&   2.666\\
 RMF304   &   0.731&   4.263&   72.07&   0.192&   0.161&  24.675&   2.661\\
 RMF305   &   0.724&   4.235&   71.59&   0.191&   0.160&  24.612&   2.652\\
 RMF306   &   0.717&   4.206&   71.11&   0.190&   0.160&  24.548&   2.643\\
 RMF307   &   0.713&   4.192&   70.86&   0.190&   0.159&  24.516&   2.639\\
 RMF308   &   0.710&   4.177&   70.62&   0.189&   0.159&  24.484&   2.634\\
 RMF309   &   0.702&   4.148&   70.13&   0.188&   0.158&  24.419&   2.625\\
 RMF310   &   0.691&   4.104&   69.37&   0.187&   0.158&  24.320&   2.611\\
 RMF311   &   0.688&   4.089&   69.12&   0.186&   0.157&  24.287&   2.606\\
 RMF312   &   0.684&   4.073&   68.86&   0.186&   0.157&  24.253&   2.601\\
 RMF313   &   0.676&   4.043&   68.35&   0.185&   0.156&  24.185&   2.592\\
 RMF314   &   0.673&   4.028&   68.09&   0.184&   0.156&  24.152&   2.587\\
 RMF315   &   0.671&   4.020&   67.96&   0.184&   0.156&  24.134&   2.585\\
 RMF316   &   0.669&   4.012&   67.83&   0.184&   0.156&  24.117&   2.582\\
 RMF317   &   0.665&   3.997&   67.57&   0.183&   0.155&  24.082&   2.577\\
 RMF401   &   0.835&   5.255&   88.83&   0.221&   0.178&  26.879&   2.973\\
 RMF402   &   0.773&   4.665&   81.55&   0.216&   0.177&  28.751&   3.166\\
 RMF403   &   0.817&   5.114&   86.45&   0.217&   0.176&  26.566&   2.929\\
 RMF404   &   0.784&   4.781&   82.34&   0.214&   0.175&  27.557&   3.030\\
 RMF405   &   0.823&   5.110&   86.39&   0.217&   0.176&  26.558&   2.928\\
 RMF406   &   0.707&   4.277&   72.30&   0.192&   0.161&  24.705&   2.665\\
 RMF407   &   0.797&   4.973&   84.08&   0.213&   0.173&  26.254&   2.885\\
 RMF408   &   0.801&   4.972&   84.05&   0.213&   0.173&  26.251&   2.884\\
 RMF409   &   0.804&   4.971&   84.04&   0.213&   0.173&  26.249&   2.884\\
 RMF410   &   0.808&   4.970&   84.02&   0.213&   0.173&  26.246&   2.883\\
 RMF411   &   0.778&   4.833&   81.71&   0.209&   0.171&  25.942&   2.840\\
 RMF412   &   0.782&   4.833&   81.70&   0.209&   0.171&  25.941&   2.840\\
 RMF413   &   0.785&   4.832&   81.68&   0.209&   0.171&  25.939&   2.840\\
 RMF414   &   0.789&   4.831&   81.67&   0.209&   0.171&  25.938&   2.840\\
 RMF415   &   0.811&   5.184&   85.20&   0.209&   0.170&  24.230&   2.653\\
 RMF416   &   0.762&   4.693&   79.34&   0.205&   0.169&  25.631&   2.796\\
 RMF417   &   0.766&   4.693&   79.34&   0.205&   0.169&  25.631&   2.796\\
 RMF418   &   0.867&   5.587&   89.88&   0.212&   0.171&  23.209&   2.549\\
 RMF419   &   0.831&   5.416&   87.13&   0.207&   0.168&  22.926&   2.508\\
 RMF420   &   0.715&   4.386&   75.06&   0.200&   0.166&  26.013&   2.825\\
 RMF421   &   0.872&   5.721&   90.63&   0.209&   0.169&  22.222&   2.436\\
 RMF422   &   0.719&   4.413&   74.60&   0.196&   0.163&  25.008&   2.708\\
 RMF423   &   0.723&   4.414&   74.62&   0.196&   0.163&  25.011&   2.709\\
 RMF424   &   0.712&   4.154&   70.23&   0.188&   0.159&  24.433&   2.627\\
 RMF425   &   0.716&   4.157&   70.28&   0.188&   0.159&  24.439&   2.628\\
 RMF426   &   0.721&   4.160&   70.32&   0.189&   0.159&  24.445&   2.628\\
 RMF427   &   0.672&   4.003&   67.67&   0.184&   0.156&  24.096&   2.579\\
 RMF428   &   0.677&   4.007&   67.73&   0.184&   0.156&  24.104&   2.580\\
 RMF429   &   0.681&   4.010&   67.79&   0.184&   0.156&  24.112&   2.581\\
 RMF430   &   0.685&   4.014&   67.85&   0.184&   0.156&  24.120&   2.583\\
 RMF431   &   0.690&   4.017&   67.92&   0.184&   0.156&  24.129&   2.584\\
 RMF432   &   0.694&   4.021&   67.98&   0.184&   0.156&  24.136&   2.585\\
 RMF433   &   0.699&   4.024&   68.03&   0.184&   0.156&  24.144&   2.586\\
 RMF434   &   0.703&   4.028&   68.09&   0.184&   0.156&  24.152&   2.587\\
 RSk1*    &   1.013&   5.790&   94.97&   0.232&   0.186&  30.128&   3.392\\
 S271     &   1.041&   6.989&  120.52&   0.260&   0.198&  26.640&   3.015\\
 SMFT1    &   0.838&   3.256&   53.94&   0.173&   0.169&  51.295&   5.754\\
 SMFT2    &   0.962&   3.235&   52.46&   0.166&   0.165&  50.202&   5.618\\
 SRK3M5   &   1.336&   6.152&  105.38&   0.269&   0.213&  48.168&   5.653\\
 SRK3M7   &   1.031&   4.696&   80.44&   0.217&   0.178&  31.145&   3.455\\
 VT       &   1.174&  11.477&  194.02&   0.328&   0.232&  29.498&   3.495\\
 \hline
\multicolumn{8}{c}{$\sigma^3+\sigma^4+\omega_0^4$ models (type 3)} \\
\hline
 BM-A     &   0.976&   3.856&   58.73&   0.173&   0.164&  41.735&   4.667\\
 BM-B     &   0.832&   2.991&   49.86&   0.163&   0.163&  50.473&   5.614\\
 BM-C     &   0.748&   2.505&   44.55&   0.156&   0.163&  57.787&   6.405\\
 DJM      &   1.097&   4.410&   68.99&   0.197&   0.177&  44.292&   5.033\\
 DJM-C    &   1.368&   5.071&   76.53&   0.205&   0.179&  39.922&   4.549\\
 EMFT1    &   0.830&   3.829&   63.18&   0.193&   0.179&  50.640&   5.750\\
 EMFT2    &   0.832&   2.990&   49.85&   0.163&   0.163&  50.468&   5.613\\
 HD       &   1.151&   7.373&  113.02&   0.237&   0.184&  23.706&   2.669\\
 LB       &   1.435&   7.840&  117.24&   0.247&   0.192&  27.824&   3.190\\
 MB       &   1.792&   7.513&  109.81&   0.233&   0.184&  25.636&   2.910\\
 MS1      &   1.024&   7.314&  134.74&   0.302&   0.224&  37.493&   4.374\\
 MS3      &   1.287&   8.605&  148.46&   0.298&   0.219&  31.584&   3.683\\
 NLSV1    &   1.183&   8.574&  147.47&   0.291&   0.214&  28.446&   3.289\\
 NLSV2    &   1.206&   8.170&  140.51&   0.282&   0.210&  27.638&   3.177\\
 PK1      &   1.202&   8.629&  148.80&   0.292&   0.214&  28.196&   3.260\\
 TM1      &   1.152&   7.832&  137.04&   0.282&   0.210&  28.311&   3.249\\
 TM2      &   1.157&   7.422&  138.18&   0.296&   0.219&  31.408&   3.619\\
 Z271     &   1.001&   6.022&  103.85&   0.239&   0.186&  25.413&   2.830\\
 \hline
\multicolumn{8}{c}{$\sigma^3+\sigma^4+\omega^4+$ cross terms models (type 4)} \\
\hline
 BigApple &   1.218&   3.166&   53.12&   0.155&   0.139&  23.120&   2.416\\
 BKA20    &   1.083&   4.921&   85.82&   0.220&   0.178&  27.637&   3.047\\
 BKA22    &   1.122&   5.569&   96.56&   0.235&   0.186&  27.757&   3.094\\
 BKA24    &   1.132&   6.356&  110.31&   0.253&   0.195&  28.273&   3.191\\
 BSR1     &   1.122&   3.870&   66.85&   0.187&   0.159&  26.104&   2.805\\
 BSR2     &   1.127&   4.213&   72.60&   0.197&   0.165&  26.340&   2.854\\
 BSR3     &   1.141&   5.088&   87.27&   0.220&   0.177&  26.760&   2.951\\
 BSR4     &   1.142&   5.553&   94.96&   0.231&   0.183&  27.176&   3.023\\
 BSR5     &   1.147&   6.496&  110.89&   0.251&   0.194&  27.557&   3.109\\
 BSR6     &   1.151&   7.165&  123.12&   0.265&   0.201&  27.791&   3.163\\
 BSR7     &   1.157&   8.259&  141.86&   0.284&   0.211&  27.869&   3.208\\
 BSR8     &   1.125&   3.871&   67.20&   0.188&   0.160&  26.235&   2.821\\
 BSR9     &   1.140&   4.237&   73.43&   0.199&   0.166&  26.465&   2.870\\
 BSR10    &   1.136&   4.953&   85.80&   0.218&   0.177&  26.865&   2.957\\
 BSR11    &   1.131&   5.775&  100.36&   0.240&   0.188&  27.695&   3.096\\
 BSR12    &   1.139&   6.063&  105.07&   0.246&   0.191&  27.835&   3.125\\
 BSR13    &   1.146&   7.403&  128.36&   0.273&   0.205&  28.384&   3.244\\
 BSR14    &   1.156&   7.596&  131.65&   0.276&   0.207&  28.153&   3.222\\
 BSR15    &   1.121&   3.912&   68.35&   0.191&   0.162&  26.701&   2.878\\
 BSR16    &   1.124&   4.061&   70.93&   0.196&   0.164&  26.757&   2.894\\
 BSR17    &   1.126&   4.671&   81.29&   0.213&   0.174&  27.247&   2.987\\
 BSR18    &   1.126&   5.361&   93.55&   0.232&   0.184&  28.085&   3.123\\
 BSR19    &   1.134&   6.227&  108.21&   0.251&   0.195&  28.555&   3.220\\
 BSR20    &   1.136&   6.984&  121.70&   0.268&   0.204&  29.328&   3.345\\
 BSR21    &   1.140&   7.618&  133.36&   0.280&   0.209&  29.049&   3.334\\
 C1       &   1.142&   6.325&  110.37&   0.259&   0.200&  31.341&   3.565\\
 FSU-I    &   1.194&   8.995&  155.33&   0.300&   0.219&  29.224&   3.399\\
 FSU-II   &   1.194&   7.343&  126.80&   0.271&   0.205&  28.503&   3.257\\
 FSU-III  &   1.194&   5.994&  103.50&   0.243&   0.190&  27.667&   3.102\\
 FSU-IV   &   1.194&   3.805&   65.71&   0.184&   0.157&  25.490&   2.730\\
 FSU-V    &   1.194&   3.278&   56.61&   0.166&   0.146&  24.674&   2.601\\
 FSU2R    &   1.210&   3.249&   55.53&   0.163&   0.144&  24.547&   2.584\\
 FSU2H    &   1.207&   3.214&   54.94&   0.162&   0.144&  24.612&   2.589\\
 FSUGarnet&   1.223&   3.634&   61.39&   0.174&   0.151&  24.872&   2.647\\
 FSUGold  &   1.194&   4.841&   83.59&   0.215&   0.174&  26.680&   2.929\\
 FSUGold4 &   1.207&   3.786&   65.25&   0.183&   0.156&  25.255&   2.701\\
 FSUGold5 &   1.227&   2.768&   47.59&   0.146&   0.133&  23.513&   2.432\\
 FSUGZ00  &   1.127&   4.248&   73.16&   0.198&   0.165&  26.475&   2.872\\
 FSUGZ03  &   1.139&   4.260&   73.83&   0.200&   0.166&  26.603&   2.888\\
 FSUGZ06  &   1.125&   4.093&   71.46&   0.197&   0.165&  26.888&   2.911\\
 G1       &   1.088&   9.503&  160.50&   0.299&   0.218&  27.847&   3.240\\
 G2       &   0.959&   6.069&  102.33&   0.243&   0.191&  29.586&   3.339\\
 G2*      &   0.959&   4.346&   73.28&   0.198&   0.166&  27.195&   2.963\\
 HC       &   0.986&   4.407&   69.83&   0.184&   0.157&  24.383&   2.634\\
 IUFSU    &   1.241&   3.603&   60.45&   0.171&   0.148&  24.167&   2.564\\
 LA       &   1.360&   6.561&   99.75&   0.222&   0.177&  24.373&   2.724\\
 MA       &   1.656&   5.621&   85.55&   0.204&   0.167&  23.915&   2.634\\
 NL3v1    &   1.197&   7.960&  137.40&   0.283&   0.211&  28.946&   3.332\\
 NL3v2    &   1.197&   7.081&  122.22&   0.266&   0.202&  28.573&   3.256\\
 NL3v3    &   1.197&   6.686&  115.40&   0.259&   0.198&  28.384&   3.218\\
 NL3v4    &   1.197&   6.316&  109.02&   0.251&   0.194&  28.171&   3.177\\
 NL3v5    &   1.197&   5.640&   97.35&   0.236&   0.186&  27.756&   3.097\\
 NL3v6    &   1.197&   5.034&   86.89&   0.220&   0.178&  27.311&   3.014\\
 PCSB0    &   0.934&   4.274&   73.18&   0.196&   0.164&  25.669&   2.778\\
 PCSB1    &   0.945&   4.257&   72.89&   0.196&   0.163&  25.630&   2.773\\
 PCSB2    &   0.954&   4.216&   72.23&   0.195&   0.163&  25.566&   2.763\\
 PCSB3    &   0.966&   4.182&   71.64&   0.193&   0.162&  25.484&   2.751\\
 PCSB4    &   0.977&   4.165&   71.32&   0.193&   0.162&  25.415&   2.742\\
 PCSB5    &   0.988&   4.131&   70.73&   0.192&   0.161&  25.333&   2.731\\
 QMC-RMF1 &   0.964&   3.242&   53.21&   0.154&   0.138&  22.888&   2.395\\
 QMC-RMF2 &   1.031&   3.179&   51.97&   0.151&   0.136&  22.806&   2.381\\
 QMC-RMF3 &   0.999&   3.866&   64.27&   0.176&   0.151&  23.766&   2.533\\
 QMC-RMF4 &   1.168&   2.587&   42.11&   0.131&   0.125&  23.514&   2.418\\
 S271v1   &   1.041&   6.507&  112.21&   0.251&   0.193&  26.531&   2.984\\
 S271v2   &   1.041&   6.063&  104.56&   0.242&   0.189&  26.410&   2.952\\
 S271v3   &   1.041&   5.656&   97.53&   0.233&   0.184&  26.285&   2.920\\
 S271v4   &   1.041&   5.279&   91.04&   0.224&   0.179&  26.153&   2.887\\
 S271v5   &   1.041&   4.930&   85.02&   0.215&   0.174&  26.015&   2.854\\
 S271v6   &   1.041&   4.605&   79.42&   0.207&   0.170&  25.871&   2.820\\
 SIG-OM   &   1.190&   8.460&  145.24&   0.289&   0.213&  28.486&   3.291\\
 SVI-1    &   1.196&   8.331&  143.02&   0.286&   0.212&  28.216&   3.253\\
 SVI-2    &   1.194&   8.180&  140.94&   0.284&   0.211&  28.122&   3.237\\
 TM1*     &   1.072&   5.999&  105.93&   0.249&   0.194&  28.464&   3.199\\
 TM1e     &   1.152&   2.951&   51.63&   0.156&   0.139&  23.821&   2.481\\
 XS       &   1.195&   3.661&   63.16&   0.178&   0.153&  24.671&   2.626\\
 Z271*    &   0.998&   5.866&  101.35&   0.225&   0.177&  21.480&   2.353\\
 Z271s1   &   1.001&   5.425&   93.55&   0.225&   0.179&  25.250&   2.786\\
 Z271s2   &   1.001&   4.889&   84.31&   0.212&   0.172&  25.059&   2.738\\
 Z271s3   &   1.001&   4.401&   75.90&   0.199&   0.165&  24.845&   2.688\\
 Z271s4   &   1.001&   3.953&   68.17&   0.186&   0.157&  24.607&   2.636\\
 Z271s5   &   1.001&   3.537&   61.00&   0.174&   0.150&  24.341&   2.580\\
 Z271s6   &   1.001&   3.149&   54.30&   0.160&   0.142&  24.045&   2.520\\
 Z271v1   &   1.001&   5.688&   98.10&   0.231&   0.182&  25.371&   2.811\\
 Z271v2   &   1.001&   5.380&   92.78&   0.224&   0.179&  25.319&   2.792\\
 Z271v3   &   1.001&   5.233&   90.25&   0.221&   0.177&  25.291&   2.782\\
 Z271v4   &   1.001&   5.091&   87.80&   0.218&   0.175&  25.263&   2.772\\
 Z271v5   &   1.001&   4.953&   85.42&   0.214&   0.173&  25.233&   2.762\\
 Z271v6   &   1.001&   4.819&   83.11&   0.211&   0.171&  25.203&   2.752\\
\hline
\multicolumn{8}{c}{Density dependent models (type 5)} \\
\hline
 DD       &   1.202&   4.871&   83.88&   0.217&   0.176&  27.756&   3.059\\
 DDF      &   1.216&   4.917&   85.37&   0.220&   0.178&  28.212&   3.116\\
 DD-ME1   &   1.199&   4.961&   84.12&   0.212&   0.172&  25.670&   2.814\\
 DD-ME2   &   1.192&   4.560&   77.42&   0.202&   0.167&  25.702&   2.798\\
 DDME-X   &   1.197&   4.475&   76.11&   0.200&   0.166&  25.629&   2.785\\
 DD2      &   1.213&   4.807&   82.63&   0.214&   0.175&  27.487&   3.023\\
 MPE      &   1.085&   4.126&   74.68&   0.208&   0.172&  28.964&   3.158\\
 PKDD     &   1.227&   7.342&  126.00&   0.266&   0.201&  26.745&   3.040\\
 TW-99    &   1.296&   4.918&   83.07&   0.211&   0.172&  25.771&   2.824\\
 \hline
\multicolumn{8}{c}{$\delta$ meson models (type 7)} \\
\hline
 HA       &   0.997&   7.725&  121.87&   0.263&   0.202&  31.872&   3.688\\
 HB       &   1.196&  11.619&  176.45&   0.301&   0.218&  28.330&   3.350\\
 NL$\delta$  &   0.818&  11.376&  186.50&   0.338&   0.241&  42.141&   5.113\\
\end{longtable}
\endgroup
%\subsection{Neutron Star Propertiess}
\begingroup
\centering
\squeezetable
\begin{longtable*}{@{\extracolsep{\fill}}lccccccccccccr}
\caption{\small The same as Table \ref{Tab:NSSk} except for RMF and RMF-PC models.
%The substitutes of physical quantities $n$ symbol n times of solar mass. For instance, $R_{1.2}$ refers to the radius of neutron star with mass equal to $1.2{\rm M_\odot}$ in the unit of ${\rm km}$. The last column $M_{max}$ is the maximum value of neutron star mass in our calculation in the unit of solar mass $\rm M_\odot$. The tidal deformability and moment of inertia are dimensionless.
}\label{Tab:NSRMF}\\
\hline\hline
\endfirsthead
\caption* {\textbf{TABLE \ref{Tab:NSRMF}. (\rm{\textit{Continued.}}) }}\\
\hline\hline
\rule{0pt}{8pt}
Model&$R_{1.2}$&$\Lambda_{1.2}$&$\bar{I}_{1.2}$&${\rm BE}/M_{1.2}$&$R_{1.4}$&$\Lambda_{1.4}$&$\bar{I}_{1.4}$&${\rm BE}/M_{1.4}$&$R_{1.6}$&$\Lambda_{1.6}$&$\bar{I}_{1.6}$&${\rm BE}/M_{1.6}$&$M_{max}$\\ \hline
\endhead
\hline
\endfoot
\hline\hline
\endlastfoot
\rule{0pt}{8pt}
Model&$R_{1.2}$&$\Lambda_{1.2}$&$\bar{I}_{1.2}$&${\rm BE}/M_{1.2}$&$R_{1.4}$&$\Lambda_{1.4}$&$\bar{I}_{1.4}$&${\rm BE}/M_{1.4}$&$R_{1.6}$&$\Lambda_{1.6}$&$\bar{I}_{1.6}$&${\rm BE}/M_{1.6}$&$M_{max}$\\ \hline
\multicolumn{14}{c}{linear finite range models (type 1)} \\
\hline
 H1      &     14.38&   3377.0&     23.07&     0.047&     14.69&   1675.2&     18.49&     0.057&     14.95&    855.1&     15.24&     0.066&    3.05\\
 L1      &     13.30&   2280.0&     20.23&     0.053&     13.59&   1070.3&     16.22&     0.063&     13.82&    531.1&     13.39&     0.074&    2.79\\
 L2      &     14.45&   3465.5&     23.27&     0.047&     14.78&   1750.4&     18.72&     0.056&     15.06&    903.7&     15.48&     0.065&    3.13\\
 L3      &     14.71&   4179.8&     24.31&     0.045&     15.07&   1984.1&     19.56&     0.054&     15.38&   1056.4&     16.20&     0.063&    3.25\\
 LBF     &     14.44&   4217.2&     24.35&     0.045&     14.82&   2003.0&     19.53&     0.054&     15.14&   1039.3&     16.11&     0.063&    3.11\\
 LHS     &     14.49&   3855.5&     23.86&     0.046&     14.82&   1889.5&     19.12&     0.055&     15.11&    960.4&     15.74&     0.065&    3.08\\
 LW      &     12.71&   1737.9&     18.63&     0.056&     12.96&    788.2&     14.90&     0.068&     13.15&    379.1&     12.26&     0.079&    2.60\\
 LZ      &     14.42&   4416.8&     24.60&     0.045&     14.83&   2053.7&     19.78&     0.053&     15.18&   1091.2&     16.35&     0.062&    3.16\\
 RMF201  &     14.42&   3523.2&     23.32&     0.047&     14.73&   1733.9&     18.67&     0.056&     14.99&    880.5&     15.37&     0.066&    3.04\\
 RMF202  &     14.41&   3512.1&     23.30&     0.047&     14.72&   1728.0&     18.65&     0.056&     14.98&    877.4&     15.35&     0.066&    3.04\\
 RMF203  &     14.41&   3501.4&     23.28&     0.047&     14.71&   1722.0&     18.64&     0.056&     14.97&    874.1&     15.34&     0.066&    3.03\\
 RMF204  &     14.40&   3490.4&     23.26&     0.047&     14.71&   1716.0&     18.62&     0.056&     14.97&    870.8&     15.32&     0.066&    3.03\\
 RMF205  &     14.40&   3479.7&     23.24&     0.047&     14.70&   1710.2&     18.60&     0.056&     14.96&    867.6&     15.31&     0.066&    3.03\\
 RMF206  &     14.39&   3469.0&     23.22&     0.047&     14.70&   1704.4&     18.58&     0.056&     14.95&    864.4&     15.29&     0.066&    3.02\\
 \hline
\multicolumn{14}{c}{$\sigma^3+\sigma^4$ models (type 2)} \\
\hline
 CS      &     14.24&   3665.3&     23.47&     0.046&     14.54&   1718.7&     18.61&     0.056&     14.77&    839.7&     15.16&     0.067&    2.93\\
 E       &     14.26&   3599.1&     23.36&     0.047&     14.55&   1695.0&     18.54&     0.056&     14.78&    832.1&     15.12&     0.067&    2.94\\
 ER      &     14.27&   3664.9&     23.48&     0.046&     14.57&   1728.1&     18.64&     0.056&     14.80&    849.0&     15.21&     0.066&    2.94\\
 FAMA1   &     14.21&   3498.9&     23.14&     0.047&     14.48&   1626.0&     18.30&     0.057&     14.68&    785.2&     14.88&     0.068&    2.88\\
 FAMA2   &     14.23&   3522.6&     23.20&     0.047&     14.51&   1645.5&     18.37&     0.057&     14.72&    799.4&     14.95&     0.067&    2.88\\
 FAMA3   &     14.25&   3545.4&     23.25&     0.047&     14.53&   1663.8&     18.43&     0.057&     14.75&    812.6&     15.02&     0.067&    2.89\\
 FAMA4   &     14.27&   3566.7&     23.30&     0.047&     14.56&   1680.9&     18.49&     0.057&     14.78&    824.5&     15.08&     0.067&    2.89\\
 FAMA5   &     14.29&   3588.1&     23.35&     0.047&     14.58&   1697.1&     18.54&     0.056&     14.80&    835.0&     15.13&     0.067&    2.90\\
 FAMB1   &     14.00&   3075.7&     22.08&     0.049&     14.15&   1310.1&     17.16&     0.060&     14.21&    582.8&     13.70&     0.073&    2.52\\
 FAMB2   &     14.04&   3144.9&     22.22&     0.049&     14.21&   1354.1&     17.33&     0.060&     14.30&    612.3&     13.89&     0.072&    2.54\\
 FAMB3   &     14.07&   3206.0&     22.34&     0.049&     14.26&   1391.9&     17.47&     0.059&     14.37&    637.1&     14.04&     0.071&    2.55\\
 FAMB4   &     14.10&   3241.3&     22.44&     0.048&     14.30&   1425.1&     17.59&     0.059&     14.43&    658.5&     14.17&     0.071&    2.57\\
 FAMB5   &     14.13&   3267.0&     22.53&     0.048&     14.34&   1455.0&     17.70&     0.059&     14.48&    677.6&     14.28&     0.070&    2.58\\
 FAMC1   &     13.66&   2410.2&     20.50&     0.052&     13.75&   1002.2&     15.90&     0.064&     13.76&    439.1&     12.71&     0.077&    2.47\\
 FAMC2   &     13.73&   2500.6&     20.73&     0.052&     13.84&   1057.4&     16.14&     0.063&     13.88&    471.2&     12.95&     0.076&    2.48\\
 FAMC3   &     13.78&   2570.6&     20.92&     0.051&     13.91&   1103.2&     16.34&     0.063&     13.98&    498.0&     13.14&     0.075&    2.50\\
 FAMC4   &     13.83&   2632.6&     21.09&     0.051&     13.97&   1143.1&     16.51&     0.062&     14.05&    520.9&     13.30&     0.074&    2.51\\
 FAMC5   &     13.87&   2689.1&     21.23&     0.051&     14.03&   1178.4&     16.65&     0.062&     14.12&    541.2&     13.44&     0.074&    2.52\\
 GL1     &     13.77&   2577.1&     20.92&     0.051&     13.85&   1069.6&     16.19&     0.063&     13.86&    464.8&     12.90&     0.076&    2.46\\
 GL2     &     13.62&   2361.1&     20.37&     0.053&     13.64&    943.3&     15.63&     0.065&     13.58&    387.0&     12.30&     0.080&    2.26\\
 GL3     &     13.50&   2189.9&     19.92&     0.054&     13.47&    849.9&     15.18&     0.067&     13.34&    331.7&     11.83&     0.082&    2.10\\
 GL4     &     13.86&   2708.4&     21.26&     0.051&     13.99&   1159.9&     16.58&     0.062&     14.05&    520.2&     13.29&     0.075&    2.49\\
 GL5     &     13.74&   2529.9&     20.80&     0.052&     13.83&   1050.3&     16.11&     0.064&     13.83&    453.9&     12.82&     0.077&    2.32\\
 GL6     &     13.62&   2356.8&     20.36&     0.053&     13.66&    950.7&     15.66&     0.065&     13.60&    392.9&     12.35&     0.079&    2.17\\
 GL7     &     13.93&   2813.0&     21.51&     0.050&     14.09&   1227.5&     16.84&     0.061&     14.18&    560.5&     13.56&     0.073&    2.51\\
 GL8     &     13.83&   2641.2&     21.10&     0.051&     13.94&   1124.2&     16.43&     0.063&     13.99&    498.5&     13.14&     0.075&    2.36\\
 GL82    &     14.06&   3147.2&     22.22&     0.049&     14.23&   1354.7&     17.33&     0.060&     14.30&    608.8&     13.87&     0.072&    2.38\\
 GL9     &     13.73&   2493.4&     20.71&     0.052&     13.80&   1029.4&     16.02&     0.064&     13.78&    438.9&     12.70&     0.077&    2.21\\
 GM1     &     13.92&   2796.7&     21.48&     0.050&     14.08&   1219.9&     16.81&     0.061&     14.17&    556.8&     13.54&     0.073&    2.51\\
 GM2     &     13.76&   2539.0&     20.83&     0.051&     13.85&   1061.1&     16.16&     0.063&     13.85&    459.9&     12.86&     0.077&    2.26\\
 GM3     &     13.64&   2388.1&     20.44&     0.052&     13.69&    968.2&     15.74&     0.065&     13.64&    404.4&     12.44&     0.079&    2.22\\
 GPS     &     13.81&   2611.9&     21.02&     0.051&     13.90&   1090.7&     16.28&     0.063&     13.90&    470.1&     12.94&     0.076&    2.23\\
 Hybrid  &     14.24&   3524.0&     23.21&     0.047&     14.52&   1650.9&     18.39&     0.057&     14.74&    805.1&     14.98&     0.067&    2.90\\
 MS2     &     14.23&   3407.5&     22.96&     0.047&     14.49&   1592.4&     18.18&     0.057&     14.69&    773.0&     14.81&     0.068&    2.88\\
 MTVTC   &     13.57&   2339.1&     20.33&     0.053&     13.64&    957.8&     15.70&     0.065&     13.61&    402.7&     12.43&     0.079&    2.22\\
 NL-VT1  &     14.19&   3482.6&     23.09&     0.047&     14.45&   1607.1&     18.23&     0.057&     14.64&    769.5&     14.79&     0.068&    2.86\\
 NLrho   &     13.41&   2074.5&     19.61&     0.054&     13.44&    838.9&     15.12&     0.067&     13.39&    348.5&     11.99&     0.081&    2.24\\
 NL06    &     14.22&   3580.6&     23.30&     0.047&     14.50&   1667.6&     18.44&     0.057&     14.71&    807.7&     14.99&     0.067&    2.89\\
 NL065   &     14.17&   3395.1&     22.88&     0.047&     14.41&   1552.6&     18.03&     0.058&     14.58&    731.4&     14.59&     0.069&    2.72\\
 NL07    &     14.11&   3272.1&     22.53&     0.048&     14.32&   1445.9&     17.67&     0.059&     14.44&    667.7&     14.22&     0.070&    2.56\\
 NL075   &     14.04&   3139.0&     22.21&     0.049&     14.21&   1350.8&     17.32&     0.060&     14.29&    607.8&     13.86&     0.072&    2.41\\
 NL1     &     14.25&   3767.1&     23.65&     0.046&     14.57&   1778.8&     18.80&     0.056&     14.82&    874.3&     15.34&     0.066&    2.96\\
 NL1J4   &     14.26&   3618.2&     23.40&     0.047&     14.55&   1703.0&     18.56&     0.056&     14.78&    835.8&     15.14&     0.067&    2.95\\
 NL1J5   &     14.21&   4007.3&     24.02&     0.045&     14.58&   1914.7&     19.19&     0.055&     14.87&    950.2&     15.70&     0.065&    2.99\\
 NL2     &     14.33&   3871.0&     23.83&     0.046&     14.65&   1837.0&     18.97&     0.055&     14.90&    903.7&     15.48&     0.065&    2.77\\
 NL3     &     14.28&   3565.5&     23.30&     0.047&     14.56&   1682.4&     18.50&     0.057&     14.79&    826.3&     15.09&     0.067&    2.91\\
 NL3-II  &     14.27&   3554.5&     23.28&     0.047&     14.56&   1676.3&     18.48&     0.057&     14.78&    823.2&     15.07&     0.067&    2.91\\
 NL3*    &     14.26&   3557.3&     23.28&     0.047&     14.54&   1672.1&     18.46&     0.057&     14.76&    818.4&     15.05&     0.067&    2.90\\
 NL4     &     14.28&   3537.5&     23.25&     0.047&     14.56&   1668.5&     18.45&     0.057&     14.78&    819.4&     15.05&     0.067&    2.90\\
 NLB     &     14.33&   3496.7&     23.20&     0.047&     14.61&   1670.8&     18.46&     0.057&     14.84&    828.2&     15.10&     0.067&    2.87\\
 NLB1    &     13.91&   2765.6&     21.41&     0.050&     14.08&   1227.3&     16.85&     0.061&     14.21&    574.7&     13.66&     0.073&    2.68\\
 NLB2    &     14.07&   3076.3&     22.07&     0.049&     14.29&   1386.3&     17.46&     0.059&     14.47&    670.7&     14.24&     0.070&    2.87\\
 NLC     &     14.14&   3280.4&     22.58&     0.048&     14.36&   1478.4&     17.78&     0.059&     14.52&    698.4&     14.40&     0.070&    2.77\\
 NLD     &     14.14&   3230.0&     22.44&     0.048&     14.35&   1444.0&     17.66&     0.059&     14.50&    678.5&     14.28&     0.070&    2.59\\
 NLM     &     13.46&   2130.7&     19.76&     0.054&     13.50&    867.8&     15.27&     0.067&     13.48&    367.4&     12.15&     0.080&    2.39\\
 NLM2    &     13.45&   2122.7&     19.74&     0.054&     13.49&    860.1&     15.23&     0.067&     13.45&    361.6&     12.10&     0.081&    2.38\\
 NLM3    &     13.84&   2688.5&     21.21&     0.051&     13.95&   1135.8&     16.48&     0.062&     13.99&    503.1&     13.17&     0.075&    2.51\\
 NLM4    &     13.64&   2383.5&     20.43&     0.052&     13.76&   1016.5&     15.96&     0.064&     13.82&    456.6&     12.84&     0.077&    2.44\\
 NLM5    &     14.04&   3000.4&     21.92&     0.049&     14.26&   1356.3&     17.35&     0.060&     14.44&    658.8&     14.17&     0.070&    2.89\\
 NLM6    &     13.89&   2846.4&     21.58&     0.050&     14.00&   1189.1&     16.69&     0.062&     14.02&    515.6&     13.26&     0.075&    2.44\\
 NLRA    &     14.16&   3285.3&     22.63&     0.048&     14.40&   1501.5&     17.86&     0.058&     14.57&    714.2&     14.49&     0.069&    2.74\\
 NLRA1   &     14.29&   3583.0&     23.34&     0.047&     14.59&   1696.6&     18.54&     0.056&     14.81&    835.8&     15.14&     0.067&    2.91\\
 NLS     &     14.26&   3677.9&     23.50&     0.046&     14.56&   1730.2&     18.65&     0.056&     14.79&    846.1&     15.19&     0.067&    2.88\\
 NLSH    &     14.35&   3658.7&     23.50&     0.046&     14.65&   1749.3&     18.71&     0.056&     14.89&    868.6&     15.31&     0.066&    2.93\\
 NLZ     &     14.15&   3464.4&     23.04&     0.047&     14.41&   1587.6&     18.16&     0.058&     14.59&    753.6&     14.71&     0.068&    2.85\\
 NLZ2    &     14.21&   3510.8&     23.16&     0.047&     14.48&   1631.4&     18.32&     0.057&     14.68&    789.2&     14.90&     0.068&    2.91\\
 P-067   &     14.05&   3204.7&     22.34&     0.049&     14.24&   1386.6&     17.45&     0.059&     14.34&    632.4&     14.01&     0.071&    2.59\\
 P-070   &     13.94&   2947.2&     21.80&     0.050&     14.09&   1256.8&     16.96&     0.061&     14.15&    558.2&     13.54&     0.073&    2.47\\
 P-075   &     13.73&   2554.5&     20.87&     0.051&     13.80&   1048.2&     16.10&     0.064&     13.78&    445.0&     12.75&     0.077&    2.26\\
 P-080   &     13.76&   2599.5&     20.98&     0.051&     13.83&   1061.5&     16.16&     0.064&     13.79&    444.9&     12.75&     0.077&    2.19\\
 Q1      &     14.24&   3464.2&     23.09&     0.047&     14.51&   1620.5&     18.28&     0.057&     14.71&    788.1&     14.89&     0.068&    2.88\\
 RMF301  &     13.69&   2452.0&     20.60&     0.052&     13.75&   1004.8&     15.91&     0.064&     13.73&    426.5&     12.61&     0.078&    2.25\\
 RMF302  &     13.67&   2422.7&     20.53&     0.052&     13.72&    988.0&     15.83&     0.065&     13.69&    416.3&     12.53&     0.078&    2.23\\
 RMF303  &     13.66&   2416.8&     20.51&     0.052&     13.72&    984.6&     15.82&     0.065&     13.68&    414.2&     12.51&     0.078&    2.22\\
 RMF304  &     13.66&   2411.0&     20.50&     0.052&     13.71&    981.3&     15.80&     0.065&     13.67&    412.1&     12.50&     0.079&    2.22\\
 RMF305  &     13.65&   2399.4&     20.47&     0.052&     13.70&    974.6&     15.77&     0.065&     13.66&    408.0&     12.47&     0.079&    2.21\\
 RMF306  &     13.64&   2387.3&     20.44&     0.052&     13.69&    967.8&     15.74&     0.065&     13.64&    403.9&     12.43&     0.079&    2.20\\
 RMF307  &     13.64&   2381.5&     20.42&     0.052&     13.68&    964.4&     15.73&     0.065&     13.63&    401.8&     12.42&     0.079&    2.20\\
 RMF308  &     13.63&   2375.6&     20.41&     0.052&     13.68&    961.1&     15.71&     0.065&     13.63&    399.7&     12.40&     0.079&    2.20\\
 RMF309  &     13.63&   2363.8&     20.38&     0.052&     13.66&    954.2&     15.68&     0.065&     13.61&    395.5&     12.37&     0.079&    2.19\\
 RMF310  &     13.61&   2345.6&     20.33&     0.053&     13.65&    944.0&     15.63&     0.065&     13.58&    389.1&     12.32&     0.080&    2.18\\
 RMF311  &     13.61&   2339.6&     20.32&     0.053&     13.64&    940.5&     15.61&     0.065&     13.58&    387.0&     12.30&     0.080&    2.17\\
 RMF312  &     13.60&   2333.6&     20.30&     0.053&     13.63&    937.1&     15.60&     0.065&     13.57&    384.8&     12.28&     0.080&    2.17\\
 RMF313  &     13.60&   2321.7&     20.27&     0.053&     13.62&    930.1&     15.57&     0.066&     13.55&    380.6&     12.25&     0.080&    2.16\\
 RMF314  &     13.59&   2315.8&     20.26&     0.053&     13.62&    926.7&     15.55&     0.066&     13.54&    378.5&     12.23&     0.080&    2.16\\
 RMF315  &     13.59&   2312.5&     20.25&     0.053&     13.61&    924.9&     15.54&     0.066&     13.54&    377.4&     12.22&     0.080&    2.16\\
 RMF316  &     13.59&   2309.6&     20.24&     0.053&     13.61&    923.1&     15.53&     0.066&     13.53&    376.4&     12.21&     0.080&    2.15\\
 RMF317  &     13.58&   2303.5&     20.22&     0.053&     13.60&    919.7&     15.52&     0.066&     13.52&    374.2&     12.20&     0.080&    2.15\\
 RMF401  &     13.79&   2611.6&     21.02&     0.051&     13.90&   1098.6&     16.32&     0.063&     13.93&    483.6&     13.03&     0.076&    2.44\\
 RMF402  &     13.87&   2740.8&     21.34&     0.050&     13.99&   1165.3&     16.60&     0.062&     14.04&    517.1&     13.27&     0.075&    2.45\\
 RMF403  &     13.77&   2573.4&     20.92&     0.051&     13.86&   1074.9&     16.22&     0.063&     13.88&    469.1&     12.93&     0.076&    2.40\\
 RMF404  &     13.81&   2644.9&     21.10&     0.051&     13.92&   1112.6&     16.38&     0.063&     13.95&    488.4&     13.07&     0.076&    2.41\\
 RMF405  &     13.77&   2583.6&     20.95&     0.051&     13.87&   1082.1&     16.25&     0.063&     13.89&    473.6&     12.96&     0.076&    2.41\\
 RMF406  &     13.63&   2373.0&     20.40&     0.052&     13.67&    958.9&     15.70&     0.065&     13.62&    398.5&     12.39&     0.079&    2.21\\
 RMF407  &     13.74&   2536.4&     20.82&     0.052&     13.83&   1052.3&     16.12&     0.064&     13.83&    455.3&     12.83&     0.077&    2.37\\
 RMF408  &     13.74&   2542.2&     20.84&     0.052&     13.83&   1056.0&     16.14&     0.064&     13.84&    457.7&     12.84&     0.077&    2.37\\
 RMF409  &     13.75&   2547.3&     20.85&     0.051&     13.84&   1059.8&     16.15&     0.064&     13.85&    459.9&     12.86&     0.077&    2.37\\
 RMF410  &     13.75&   2553.0&     20.86&     0.051&     13.84&   1063.4&     16.17&     0.063&     13.86&    462.2&     12.88&     0.077&    2.37\\
 RMF411  &     13.72&   2501.6&     20.73&     0.052&     13.79&   1030.6&     16.02&     0.064&     13.78&    442.3&     12.73&     0.077&    2.33\\
 RMF412  &     13.72&   2507.4&     20.74&     0.052&     13.80&   1034.7&     16.04&     0.064&     13.79&    444.7&     12.75&     0.077&    2.34\\
 RMF413  &     13.73&   2512.8&     20.76&     0.052&     13.80&   1038.4&     16.06&     0.064&     13.80&    447.0&     12.76&     0.077&    2.34\\
 RMF414  &     13.73&   2518.4&     20.77&     0.052&     13.81&   1042.1&     16.07&     0.064&     13.81&    449.3&     12.78&     0.077&    2.34\\
 RMF415  &     13.62&   2358.6&     20.37&     0.053&     13.67&    959.3&     15.70&     0.065&     13.64&    404.3&     12.44&     0.079&    2.29\\
 RMF416  &     13.70&   2472.5&     20.65&     0.052&     13.76&   1013.5&     15.95&     0.064&     13.75&    432.1&     12.65&     0.078&    2.30\\
 RMF417  &     13.70&   2479.1&     20.67&     0.052&     13.77&   1017.5&     15.96&     0.064&     13.75&    434.4&     12.67&     0.078&    2.30\\
 RMF418  &     13.58&   2299.8&     20.22&     0.053&     13.63&    935.0&     15.59&     0.065&     13.59&    393.6&     12.36&     0.079&    2.29\\
 RMF419  &     13.54&   2245.2&     20.07&     0.053&     13.57&    903.5&     15.44&     0.066&     13.52&    374.0&     12.20&     0.080&    2.25\\
 RMF420  &     13.69&   2472.4&     20.65&     0.052&     13.75&   1008.8&     15.93&     0.064&     13.73&    426.8&     12.61&     0.078&    2.27\\
 RMF421  &     13.51&   2203.8&     19.96&     0.053&     13.54&    886.5&     15.36&     0.066&     13.48&    366.5&     12.14&     0.080&    2.25\\
 RMF422  &     13.64&   2393.9&     20.45&     0.052&     13.69&    969.6&     15.75&     0.065&     13.65&    405.2&     12.44&     0.079&    2.24\\
 RMF423  &     13.65&   2400.4&     20.47&     0.052&     13.70&    973.7&     15.77&     0.065&     13.66&    407.7&     12.46&     0.079&    2.24\\
 RMF424  &     13.64&   2378.1&     20.42&     0.052&     13.68&    962.7&     15.72&     0.065&     13.63&    400.6&     12.41&     0.079&    2.19\\
 RMF425  &     13.64&   2384.3&     20.43&     0.052&     13.69&    966.3&     15.73&     0.065&     13.64&    402.8&     12.43&     0.079&    2.20\\
 RMF426  &     13.65&   2390.4&     20.45&     0.052&     13.69&    969.8&     15.75&     0.065&     13.65&    404.9&     12.44&     0.079&    2.20\\
 RMF427  &     13.59&   2314.4&     20.25&     0.053&     13.61&    926.0&     15.55&     0.066&     13.54&    378.0&     12.23&     0.080&    2.15\\
 RMF428  &     13.60&   2320.6&     20.27&     0.053&     13.62&    929.7&     15.56&     0.066&     13.55&    380.2&     12.25&     0.080&    2.16\\
 RMF429  &     13.60&   2327.1&     20.28&     0.053&     13.63&    933.3&     15.58&     0.065&     13.56&    382.5&     12.26&     0.080&    2.16\\
 RMF430  &     13.60&   2333.3&     20.30&     0.053&     13.64&    937.0&     15.60&     0.065&     13.57&    384.6&     12.28&     0.080&    2.16\\
 RMF431  &     13.61&   2339.3&     20.32&     0.053&     13.64&    940.5&     15.62&     0.065&     13.58&    386.7&     12.30&     0.080&    2.16\\
 RMF432  &     13.61&   2345.4&     20.33&     0.053&     13.65&    944.1&     15.63&     0.065&     13.58&    388.9&     12.31&     0.080&    2.16\\
 RMF433  &     13.62&   2351.4&     20.35&     0.053&     13.65&    947.6&     15.65&     0.065&     13.59&    391.0&     12.33&     0.079&    2.17\\
 RMF434  &     13.62&   2357.5&     20.36&     0.053&     13.66&    951.0&     15.66&     0.065&     13.60&    393.0&     12.35&     0.079&    2.17\\
 RSk1*   &     13.21&   1844.6&     18.93&     0.056&     13.17&    712.1&     14.45&     0.070&     13.03&    277.2&     11.31&     0.086&    2.09\\
 S271    &     14.09&   3216.4&     22.36&     0.048&     14.28&   1403.8&     17.52&     0.059&     14.40&    646.9&     14.10&     0.071&    2.56\\
 SMFT1   &     13.07&   1804.4&     18.82&     0.056&     13.22&    788.2&     14.88&     0.068&     13.33&    365.2&     12.14&     0.080&    2.59\\
 SMFT2   &     12.82&   1606.4&     18.20&     0.057&     12.95&    693.3&     14.36&     0.070&     13.04&    310.3&     11.68&     0.083&    2.47\\
 SRK3M5  &     14.15&   3123.1&     22.26&     0.049&     14.42&   1470.3&     17.75&     0.059&     14.64&    728.5&     14.57&     0.069&    2.97\\
 SRK3M7  &     13.73&   2494.6&     20.72&     0.052&     13.84&   1058.0&     16.15&     0.063&     13.88&    469.0&     12.93&     0.076&    2.35\\
 VT      &     14.18&   3447.6&     23.01&     0.047&     14.43&   1586.6&     18.16&     0.058&     14.62&    757.3&     14.73&     0.068&    2.86\\
 \hline
\multicolumn{14}{c}{$\sigma^3+\sigma^4+\omega_0^4$ models (type 3)} \\
\hline
 BM-A    &     11.28&    604.7&     13.83&     0.073&     10.75&    155.1&      9.76&     0.098&     -1   &     -1  &     -1   &     -1   &    1.49\\
 BM-B    &     11.55&    696.0&     14.37&     0.070&     11.01&    180.4&     10.12&     0.095&     -1   &     -1  &     -1   &     -1   &    1.50\\
 BM-C    &     11.79&    790.0&     14.88&     0.068&     11.25&    208.9&     10.49&     0.092&     -1   &     -1  &     -1   &     -1   &    1.51\\
 DJM     &     12.73&   1486.7&     17.78&     0.059&     12.76&    598.3&     13.80&     0.072&     12.70&    243.7&     10.95&     0.088&    1.98\\
 DJM-C   &     12.69&   1489.1&     17.79&     0.059&     12.74&    604.3&     13.83&     0.072&     12.69&    247.1&     10.99&     0.087&    1.97\\
 EMFT1   &     12.71&   1431.6&     17.59&     0.059&     12.69&    557.3&     13.54&     0.073&     12.57&    220.0&     10.66&     0.090&    1.92\\
 EMFT2   &     11.55&    696.0&     14.37&     0.070&     11.01&    180.4&     10.12&     0.095&     -1   &     -1  &     -1   &     -1   &    1.50\\
 HD      &     13.56&   2273.1&     20.15&     0.053&     13.66&    964.2&     15.73&     0.065&     13.72&    432.5&     12.66&     0.078&    2.76\\
 LB      &     13.21&   1887.7&     19.06&     0.055&     13.27&    773.1&     14.79&     0.068&     13.24&    323.8&     11.77&     0.082&    2.10\\
 MB      &     12.64&   1369.7&     17.36&     0.060&     12.50&    486.4&     13.06&     0.076&     12.13&    159.5&      9.84&     0.097&    1.76\\
 MS1     &     14.13&   3321.8&     22.66&     0.048&     14.33&   1465.8&     17.73&     0.059&     14.44&    668.8&     14.23&     0.070&    2.35\\
 MS3     &     13.95&   2936.9&     21.78&     0.050&     14.06&   1223.8&     16.83&     0.061&     14.05&    519.9&     13.28&     0.075&    2.11\\
 NLSV1   &     14.19&   3396.8&     22.89&     0.047&     14.43&   1556.5&     18.04&     0.058&     14.60&    733.5&     14.60&     0.069&    2.57\\
 NLSV2   &     14.19&   3386.9&     22.86&     0.048&     14.43&   1542.0&     17.99&     0.058&     14.58&    720.8&     14.53&     0.069&    2.47\\
 PK1     &     14.21&   3444.6&     23.01&     0.047&     14.46&   1585.5&     18.15&     0.058&     14.63&    750.8&     14.69&     0.068&    2.55\\
 TM1     &     14.20&   3425.7&     22.94&     0.047&     14.43&   1557.6&     18.04&     0.058&     14.58&    724.5&     14.55&     0.069&    2.45\\
 TM2     &     14.39&   4194.3&     24.32&     0.045&     14.76&   1998.4&     19.44&     0.054&     15.05&   1003.2&     15.93&     0.064&    2.72\\
 Z271    &     13.89&   2795.0&     21.45&     0.050&     13.97&   1151.0&     16.54&     0.062&     13.93&    480.7&     13.01&     0.076&    2.08\\
 \hline
\multicolumn{14}{c}{$\sigma^3+\sigma^4+\omega^4+$ cross terms models (type 4)} \\
\hline
 BigApple&     12.87&   1761.5&     18.70&     0.056&     13.09&    795.8&     14.93&     0.067&     13.26&    382.6&     12.27&     0.079&    2.62\\
 BKA20   &     13.57&   2286.9&     20.18&     0.053&     13.62&    934.6&     15.59&     0.065&     13.59&    392.7&     12.35&     0.079&    2.11\\
 BKA22   &     13.61&   2350.9&     20.35&     0.053&     13.68&    966.1&     15.74&     0.065&     13.65&    410.1&     12.48&     0.079&    2.13\\
 BKA24   &     13.70&   2499.2&     20.72&     0.052&     13.78&   1028.9&     16.02&     0.064&     13.76&    438.0&     12.70&     0.078&    2.14\\
 BSR1    &     13.44&   2163.2&     19.87&     0.053&     13.59&    947.1&     15.66&     0.065&     13.70&    438.4&     12.71&     0.077&    2.51\\
 BSR2    &     13.41&   2109.8&     19.72&     0.054&     13.53&    909.8&     15.48&     0.066&     13.61&    414.0&     12.52&     0.078&    2.43\\
 BSR3    &     13.52&   2235.2&     20.05&     0.053&     13.64&    957.7&     15.70&     0.065&     13.70&    433.1&     12.67&     0.077&    2.43\\
 BSR4    &     13.55&   2287.6&     20.19&     0.053&     13.68&    985.8&     15.83&     0.064&     13.76&    449.7&     12.79&     0.077&    2.49\\
 BSR5    &     13.71&   2511.3&     20.78&     0.052&     13.86&   1087.7&     16.28&     0.063&     13.95&    499.2&     13.15&     0.075&    2.54\\
 BSR6    &     13.70&   2505.3&     20.75&     0.052&     13.82&   1070.7&     16.21&     0.063&     13.90&    484.3&     13.04&     0.076&    2.47\\
 BSR7    &     13.92&   2900.8&     21.71&     0.050&     14.09&   1264.7&     16.99&     0.061&     14.20&    581.9&     13.70&     0.073&    2.58\\
 BSR8    &     13.27&   1940.3&     19.22&     0.055&     13.31&    792.1&     14.89&     0.068&     13.27&    329.7&     11.82&     0.082&    2.05\\
 BSR9    &     13.29&   1961.6&     19.28&     0.055&     13.33&    792.9&     14.89&     0.068&     13.27&    325.5&     11.78&     0.082&    2.04\\
 BSR10   &     13.43&   2115.5&     19.72&     0.054&     13.48&    862.3&     15.24&     0.067&     13.43&    359.0&     12.07&     0.081&    2.07\\
 BSR11   &     13.57&   2296.3&     20.21&     0.053&     13.62&    932.8&     15.58&     0.065&     13.57&    388.2&     12.31&     0.080&    2.08\\
 BSR12   &     13.53&   2249.1&     20.08&     0.053&     13.58&    917.3&     15.51&     0.066&     13.54&    384.4&     12.28&     0.080&    2.09\\
 BSR13   &     13.73&   2568.1&     20.90&     0.051&     13.80&   1051.4&     16.11&     0.064&     13.77&    442.9&     12.73&     0.077&    2.11\\
 BSR14   &     13.78&   2648.4&     21.10&     0.051&     13.86&   1091.0&     16.29&     0.063&     13.84&    462.2&     12.88&     0.077&    2.13\\
 BSR15   &     13.11&   1744.4&     18.62&     0.057&     13.04&    660.5&     14.16&     0.071&     12.82&    244.4&     10.92&     0.088&    1.86\\
 BSR16   &     13.10&   1740.9&     18.61&     0.057&     13.03&    658.2&     14.14&     0.071&     12.81&    243.1&     10.91&     0.088&    1.85\\
 BSR17   &     13.19&   1828.7&     18.88&     0.056&     13.13&    693.5&     14.35&     0.070&     12.91&    257.9&     11.08&     0.087&    1.87\\
 BSR18   &     13.30&   1950.2&     19.24&     0.055&     13.24&    740.8&     14.61&     0.069&     13.04&    276.2&     11.28&     0.086&    1.88\\
 BSR19   &     13.41&   2089.4&     19.64&     0.054&     13.37&    798.5&     14.91&     0.068&     13.18&    300.5&     11.53&     0.084&    1.90\\
 BSR20   &     13.63&   2401.1&     20.47&     0.052&     13.63&    938.6&     15.60&     0.065&     13.49&    365.2&     12.12&     0.081&    1.96\\
 BSR21   &     13.71&   2549.5&     20.84&     0.052&     13.73&   1003.4&     15.90&     0.064&     13.61&    394.5&     12.35&     0.079&    1.96\\
 C1      &     14.11&   3187.3&     22.30&     0.049&     14.32&   1406.3&     17.53&     0.059&     14.45&    658.5&     14.17&     0.071&    2.59\\
 FSU-I   &     14.00&   3092.5&     22.11&     0.049&     14.13&   1296.2&     17.11&     0.061&     14.14&    555.0&     13.52&     0.074&    2.14\\
 FSU-II  &     13.49&   2200.3&     19.95&     0.053&     13.43&    833.4&     15.09&     0.067&     13.22&    307.8&     11.59&     0.084&    1.88\\
 FSU-III &     13.11&   1744.3&     18.62&     0.057&     13.00&    641.6&     14.05&     0.071&     12.72&    227.2&     10.73&     0.090&    1.82\\
 FSU-IV  &     12.70&   1414.3&     17.52&     0.060&     12.61&    520.0&     13.30&     0.075&     12.34&    184.0&     10.20&     0.094&    1.80\\
 FSU-V   &     12.70&   1422.2&     17.55&     0.059&     12.62&    527.5&     13.35&     0.074&     12.37&    188.8&     10.26&     0.093&    1.80\\
 FSU2H    &     13.17&   1931.5&     19.22&     0.055&     13.35&    860.9&     15.26&     0.066&     13.48&    406.1&     12.46&     0.078&    2.42\\
 FSU2R    &     13.00&   1726.1&     18.58&     0.057&     13.09&    727.3&     14.55&     0.069&     13.11&    314.3&     11.69&     0.083&    2.11\\
 FSUGarnet&     13.00&   1749.6&     18.65&     0.056&     13.10&    740.3&     14.62&     0.069&     13.14&    321.3&     11.76&     0.082&    2.12\\
 FSUGold &     12.87&   1527.0&     17.91&     0.058&     12.76&    559.5&     13.55&     0.074&     12.48&    197.1&     10.37&     0.092&    1.80\\
 FSUGold4&     12.70&   1413.9&     17.52&     0.060&     12.61&    520.4&     13.30&     0.075&     12.34&    184.4&     10.20&     0.093&    1.80\\
 FSUGold5&     12.57&   1350.7&     17.29&     0.060&     12.50&    500.3&     13.17&     0.075&     12.25&    178.5&     10.13&     0.094&    1.80\\
 FSUGZ00 &     13.41&   2112.1&     19.73&     0.054&     13.53&    910.8&     15.48&     0.066&     13.61&    414.4&     12.52&     0.078&    2.43\\
 FSUGZ03 &     13.30&   1963.4&     19.28&     0.055&     13.33&    793.7&     14.90&     0.068&     13.27&    325.9&     11.78&     0.082&    2.04\\
 FSUGZ06 &     13.10&   1742.2&     18.62&     0.057&     13.03&    658.6&     14.15&     0.071&     12.81&    243.2&     10.91&     0.088&    1.85\\
 G1      &     14.15&   3368.1&     22.79&     0.048&     14.37&   1511.2&     17.89&     0.058&     14.51&    700.0&     14.41&     0.070&    2.46\\
 G2      &     13.60&   2327.5&     20.29&     0.053&     13.63&    937.2&     15.60&     0.065&     13.57&    387.2&     12.30&     0.080&    2.14\\
 G2*     &     13.12&   1763.5&     18.68&     0.056&     13.10&    691.7&     14.34&     0.070&     12.99&    274.5&     11.29&     0.086&    2.05\\
 HC      &     12.42&   1241.8&     16.89&     0.061&     12.47&    502.4&     13.21&     0.075&     12.48&    219.0&     10.68&     0.089&    2.30\\
 IUFSU   &     12.69&   1480.3&     17.76&     0.059&     12.74&    602.4&     13.82&     0.072&     12.70&    247.9&     11.00&     0.087&    2.00\\
 LA      &     12.77&   1476.5&     17.74&     0.059&     12.75&    575.5&     13.66&     0.073&     12.63&    228.4&     10.75&     0.089&    1.95\\
 MA      &     12.34&   1155.2&     16.53&     0.062&     12.12&    386.4&     12.28&     0.080&     11.50&    102.1&      8.86&     0.106&    1.66\\
 NL3v1   &     14.07&   3172.1&     22.27&     0.049&     14.29&   1411.3&     17.55&     0.059&     14.45&    672.6&     14.25&     0.070&    2.77\\
 NL3v2   &     13.88&   2784.1&     21.46&     0.050&     14.08&   1245.5&     16.92&     0.061&     14.23&    591.8&     13.77&     0.072&    2.76\\
 NL3v3   &     13.81&   2654.7&     21.16&     0.051&     14.00&   1193.9&     16.71&     0.062&     14.16&    567.8&     13.61&     0.073&    2.76\\
 NL3v4   &     13.75&   2556.1&     20.92&     0.051&     13.94&   1151.5&     16.55&     0.062&     14.10&    550.2&     13.50&     0.073&    2.76\\
 NL3v5   &     13.65&   2423.3&     20.57&     0.052&     13.85&   1094.6&     16.31&     0.063&     14.01&    526.9&     13.35&     0.074&    2.77\\
 NL3v6   &     13.57&   2341.7&     20.34&     0.052&     13.77&   1059.8&     16.17&     0.063&     13.95&    513.3&     13.25&     0.074&    2.77\\
 PCSB0    &     13.23&   1861.5&     18.98&     0.056&     13.34&    803.9&     14.96&     0.068&     13.43&    368.0&     12.16&     0.080&    2.55\\
 PCSB1    &     13.13&   1749.4&     18.65&     0.056&     13.20&    731.2&     14.57&     0.069&     13.21&    316.2&     11.72&     0.083&    2.24\\
 PCSB2    &     13.05&   1656.5&     18.35&     0.057&     13.06&    669.7&     14.22&     0.071&     13.01&    276.5&     11.32&     0.085&    2.07\\
 PCSB3    &     12.97&   1578.5&     18.09&     0.058&     12.94&    617.8&     13.91&     0.072&     12.81&    244.7&     10.94&     0.088&    1.96\\
 PCSB4    &     12.90&   1504.9&     17.84&     0.059&     12.82&    570.8&     13.62&     0.073&     12.62&    214.6&     10.59&     0.090&    1.88\\
 PCSB5    &     12.83&   1442.4&     17.62&     0.059&     12.71&    528.0&     13.35&     0.074&     12.43&    188.0&     10.25&     0.093&    1.82\\
 QMC-RMF1 &     11.73&    839.6&     15.16&     0.067&     11.69&    322.1&     11.73&     0.083&     11.56&    123.4&      9.29&     0.101&    1.96\\
 QMC-RMF2 &     11.84&    934.2&     15.59&     0.065&     11.86&    361.8&     12.15&     0.080&     11.81&    149.2&      9.73&     0.097&    2.05\\
 QMC-RMF3 &     12.14&   1038.9&     16.06&     0.064&     12.15&    404.0&     12.53&     0.078&     12.11&    171.8&     10.07&     0.094&    2.16\\
 QMC-RMF4 &     12.04&   1151.6&     16.55&     0.062&     12.17&    478.0&     13.05&     0.075&     12.23&    211.6&     10.58&     0.090&    2.23\\
 S271v1  &     13.85&   2741.2&     21.34&     0.050&     13.96&   1152.9&     16.55&     0.062&     13.99&    504.7&     13.18&     0.075&    2.38\\
 S271v2  &     13.61&   2376.5&     20.41&     0.052&     13.68&    971.1&     15.76&     0.065&     13.66&    415.3&     12.52&     0.078&    2.36\\
 S271v3  &     13.41&   2099.1&     19.68&     0.054&     13.45&    854.5&     15.20&     0.067&     13.44&    362.7&     12.11&     0.081&    2.36\\
 S271v4  &     13.24&   1913.7&     19.14&     0.055&     13.29&    781.3&     14.83&     0.068&     13.28&    332.4&     11.86&     0.082&    2.36\\
 S271v5  &     13.11&   1782.4&     18.75&     0.056&     13.17&    734.9&     14.59&     0.069&     13.18&    314.3&     11.71&     0.083&    2.36\\
 S271v6  &     13.01&   1692.8&     18.47&     0.057&     13.08&    704.6&     14.42&     0.070&     13.10&    303.1&     11.61&     0.083&    2.37\\
 SIG-OM  &     14.14&   3311.9&     22.65&     0.048&     14.36&   1479.9&     17.78&     0.059&     14.49&    687.1&     14.33&     0.070&    2.55\\
 SVI-1   &     14.23&   3453.5&     23.04&     0.047&     14.49&   1595.8&     18.19&     0.057&     14.67&    761.4&     14.75&     0.068&    2.73\\
 SVI-2   &     14.24&   3474.1&     23.08&     0.047&     14.50&   1608.8&     18.24&     0.057&     14.68&    769.8&     14.79&     0.068&    2.74\\
 TM1*    &     13.93&   2864.3&     21.62&     0.050&     14.05&   1210.4&     16.77&     0.062&     14.08&    527.2&     13.34&     0.074&    2.22\\
 TM1e    &     13.07&   1785.8&     18.76&     0.056&     13.18&    763.3&     14.74&     0.068&     13.23&    335.4&     11.89&     0.082&    2.18\\
 XS      &     12.57&   1286.1&     17.04&     0.061&     12.36&    433.9&     12.67&     0.078&     11.80&    123.5&      9.26&     0.102&    1.68\\
 Z271*   &     12.88&   1513.7&     17.85&     0.059&     12.46&    443.3&     12.71&     0.078&     11.45&     88.6&      8.56&     0.110&    1.63\\
 Z271s1  &     13.54&   2247.4&     20.07&     0.053&     13.49&    856.8&     15.21&     0.067&     13.28&    316.8&     11.68&     0.083&    1.88\\
 Z271s2  &     13.18&   1811.6&     18.83&     0.056&     13.05&    653.3&     14.11&     0.071&     12.70&    220.4&     10.65&     0.090&    1.79\\
 Z271s3  &     12.89&   1527.5&     17.91&     0.059&     12.71&    534.1&     13.38&     0.074&     12.29&    171.2&     10.00&     0.095&    1.75\\
 Z271s4  &     12.66&   1351.5&     17.29&     0.060&     12.48&    466.4&     12.92&     0.077&     12.03&    145.0&      9.62&     0.099&    1.72\\
 Z271s5  &     12.49&   1239.1&     16.86&     0.061&     12.31&    426.4&     12.61&     0.078&     11.84&    129.8&      9.37&     0.101&    1.71\\
 Z271s6  &     12.36&   1164.7&     16.57&     0.062&     12.18&    400.9&     12.41&     0.079&     11.71&    120.3&      9.21&     0.102&    1.70\\
 Z271v1  &     13.59&   2328.9&     20.29&     0.053&     13.53&    872.6&     15.28&     0.067&     13.24&    307.2&     11.57&     0.084&    1.81\\
 Z271v2  &     13.27&   1905.9&     19.11&     0.056&     13.05&    647.4&     14.07&     0.072&     12.48&    184.8&     10.18&     0.094&    1.70\\
 Z271v3  &     13.11&   1725.1&     18.55&     0.057&     12.83&    561.3&     13.54&     0.074&     12.14&    146.4&      9.62&     0.099&    1.68\\
 Z271v4  &     12.95&   1567.3&     18.04&     0.058&     12.63&    494.2&     13.09&     0.076&     11.86&    120.5&      9.19&     0.103&    1.66\\
 Z271v5  &     12.81&   1434.5&     17.58&     0.060&     12.46&    443.5&     12.72&     0.078&     11.63&    103.2&      8.87&     0.107&    1.65\\
 Z271v6  &     12.67&   1323.9&     17.17&     0.061&     12.31&    405.7&     12.42&     0.080&     11.46&     91.8&      8.64&     0.109&    1.64\\
 \hline
\multicolumn{14}{c}{Density dependent models (type 5)} \\
\hline
 DD      &     13.05&   1755.7&     18.67&     0.056&     13.16&    750.3&     14.68&     0.069&     13.23&    334.8&     11.89&     0.082&    2.43\\
 DDF     &     12.12&    987.6&     15.81&     0.065&     11.99&    353.4&     12.02&     0.081&     11.77&    130.2&      9.40&     0.100&    1.98\\
 DD-ME1  &     12.99&   1716.7&     18.55&     0.057&     13.12&    740.7&     14.63&     0.069&     13.20&    334.0&     11.88&     0.082&    2.46\\
 DD-ME2  &     13.01&   1752.4&     18.66&     0.056&     13.16&    766.5&     14.77&     0.068&     13.26&    352.5&     12.03&     0.081&    2.50\\
 DDME-X  &     13.17&   1883.9&     19.08&     0.055&     13.34&    839.8&     15.15&     0.067&     13.47&    396.9&     12.39&     0.079&    2.58\\
 DD2     &     13.04&   1757.3&     18.68&     0.056&     13.16&    753.7&     14.69&     0.069&     13.23&    337.9&     11.91&     0.081&    2.44\\
 MPE     &     13.56&   2191.9&     19.93&     0.053&     13.68&    951.8&     15.67&     0.065&     13.76&    436.2&     12.70&     0.077&    2.51\\
 PKDD    &     13.65&   2439.9&     20.57&     0.052&     13.73&   1006.2&     15.92&     0.064&     13.73&    435.2&     12.68&     0.078&    2.35\\
 TW-99   &     12.38&   1183.2&     16.65&     0.062&     12.34&    446.3&     12.82&     0.077&     12.24&    180.0&     10.17&     0.093&    2.10\\
 \hline
\multicolumn{14}{c}{Relativistic point-coupling models (type 6)} \\
\hline
 FZ0     &   17.19&   6423.2&     26.60&     0.042&   17.20&   2727.3&     20.96&     0.051&   17.23&   1413.6&     17.15&     0.060&    3.22\\
 PC-F1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.62\\
 PC-F2   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 PC-F3   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.62\\
 PC-F4   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.00\\
 PC-PK1  &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &     -1 &     -1  &     -1   &     -1   &    0.61\\
 \hline
\multicolumn{14}{c}{$\delta$ meson models (type 7)} \\
\hline
 HA      &     12.31&   1172.9&     16.62&     0.062&     12.37&    476.8&     13.05&     0.075&     12.40&    212.5&     10.59&     0.090&    2.33\\
 HB      &     13.79&   2587.5&     20.98&     0.051&     13.95&   1138.2&     16.49&     0.062&     14.06&    528.7&     13.35&     0.074&    2.74\\
 $\rm NL\delta$ &     13.95&   2820.4&     21.53&     0.050&     14.11&   1238.7&     16.89&     0.061&     14.21&    570.9&     13.63&     0.073&    2.55\\
\end{longtable*}
